Cross-lingual Editing in Multilingual Language Models

The training of large language models (LLMs) necessitates substantial data and computational resources, and updating outdated LLMs entails significant efforts and resources. While numerous model editing techniques (METs) have emerged to efficiently update model outputs without retraining, their effectiveness in multilingual LLMs, where knowledge is stored in diverse languages, remains an underexplored research area. This research paper introduces the cross-lingual model editing (\textbf{XME}) paradigm, wherein a fact is edited in one language, and the subsequent update propagation is observed across other languages. To investigate the XME paradigm, we conducted experiments using BLOOM, mBERT, and XLM-RoBERTa using the two writing scripts: \textit{Latin} (English, French, and Spanish) and \textit{Indic} (Hindi, Gujarati, and Bengali). The results reveal notable performance limitations of state-of-the-art METs under the XME setting, mainly when the languages involved belong to two distinct script families. These findings highlight the need for further research and development of XME techniques to address these challenges. For more comprehensive information, the dataset used in this research and the associated code are publicly available at the following URL\url{https://github.com/lingo-iitgn/XME}.

==> (inline-0) <==
\begin{tabular}{p{5cm}lllll}
\hline
\textbf{Technique} & \textbf{Venue} & \textbf{On Arxiv}  & \textbf{Cit.} & \textbf{Technique} & \textbf{Code}\\
\hline
ENNs \citep{enn}         & ICLR 20'           & Apr 01, 2020      & 76                 & LE  & \href{https://github.com/xtinkt/editable}{Y}      \\
KE \citep{knowledgeediting}   & EMNLP 21'          & Apr 16, 2021      & 75                 & HN   &  \href{https://github.com/nicola-decao/KnowledgeEditor}{Y}     \\
KN  \citep{knowledgeneurons} & ACL Proceeding 22’ & Apr 18, 2021      & 75                 & HN   &  \href{https://github.com/EleutherAI/knowledge-neurons}{Y}     \\
CuQA  \citep{CuQA}                         & ACL Proceeding 22’ & Apr 22, 2021      & 1                  &  LE &    \href{https://aclanthology.org/2022.findings-acl.37/}{Y}      \\
MEND  \citep{mend}                         & ICLR 22’           & Oct 21, 2021      & 73                 &  HN  &    \href{https://github.com/eric-mitchell/mend}{-}     \\
SLAG \citep{slag}                          & Arxiv              & Nov 26, 2021      & 21                 &  LE  &    \href{https://github.com/peterbhase/SLAG-Belief-Updating}{Y}     \\
Editing-classifier \citep{edit_class}      & NeurIPS 21’        & Dec 01, 2021      & 30                 &    LE    &  \href{https://github.com/MadryLab/EditingClassifiers}{Y}   \\
FRUIT  \citep{fruit}                       & NAACL 22’          & Dec 16, 2022      & 5                  &  -   &   -     \\
Prompt-editing  \citep{promptediting}      & EMNLP 22’          & Jan 16, 2022      & 8                  &   PP   &  \href{https://github.com/madaan/memprompt}{Y}     \\
ROME  \citep{ROME}                         & NeurIPS 22’        & Feb 10, 2022      & 38                 & LE      &  \href{https://rome.baulab.info/}{Y}   \\
FactTracing  \citep{facttracing}           & EMNLP              & May 23, 2022      & 2                  &  -      &  \href{https://github.com/ekinakyurek/influence}{Y}   \\
SERAC  \citep{serac}                       & ICML 22’           & June 13, 2022     & 14                 & PP      &  \href{https://github.com/eric-mitchell/serac}{Y}  \\
RepairNN  \citep{repairing}                & Arxiv              & July 11, 2022     & -                  &  LE     &  -    \\
PAINT  \citep{paint}                       & NeurIPS 22'        & Aug 10, 2022      & 19                 &  -     &    \href{https://github.com/mlfoundations/patching}{Y}  \\
CaliNet   \citep{calinet}                  & EMNLP 22'          & Oct 07, 2022      & 1                  &   PP   &    \href{https://github.com/dqxiu/CaliNet}{Y}   \\
MEMIT  \citep{memit}                       & ICLR 23'           & Oct 13, 2022      & 9                  &   LE   &   \href{https://github.com/kmeng01/memit}{Y}    \\
Entailer \citep{entailer}                  & EMNLP 22'          & Oct 21, 2022      & 5                  &   -     &  \href{https://github.com/allenai/entailment_bank}{Y}    \\
GRACE   \citep{grace}                      & NeurIPS 22'        & Nov 20, 2022      & -                  & LE     &  -   \\
Cross-lingual \citep{crosslanguage}        & Arxiv              & May 25, 2022      & 2                  &  LE    &    -   \\
Prompting \citep{prompting}                & ICLR 23'           & Oct 17, 2022      & 8                  &   -    &  \href{https://github.com/NoviScl/GPT3-Reliability}{Y}    \\
Transformer-Patching \citep{patches}       & EMNLP 22'          & Nov 07, 2022      & 3                  & PP     &  \href{https://github.com/MurtyShikhar/LanguagePatching}{Y}   \\
KAFT \citep{KAFT}                          & Arxiv              & Nov 09, 2022      & 5                  &   PP   &  -      \\
LocalizedEdit \citep{does}                 & Arxiv              & Jan 10, 2023      & 1                  & LE     &  \href{https://github.com/google/belief-localization}{Y}   \\
Patcher \citep{Patcher}                    & ICLR 23'          & Jan 23, 2023      & -                  & PP    &   \href{https://github.com/zeroyuhuang/transformer-patcher}{Y}   \\ \hline
\end{tabular}
\begin{tabular}{ccccccc} % l r c p{2cm}
\hline
\textbf{Lang} &
  \textbf{AL$_\alpha$} &
  \textbf{AL$_\beta$} &
  \textbf{AL$_\gamma$} &
  \textbf{Train} &
  \textbf{TFR} &
  \textbf{VFR} \\ \hline
en            & 11.25 & 10.67 & 11.87 & 104966 & 10.9998 & 10.5003 \\
hi            & 14.4  & 18.04 & 15.69 & 103191 & 10.691  & 10.2668 \\
es            & 12.25 & 12.53 & 14.07 & 104965 & 10.8479 & 10.3747 \\
fr            & 10.5  & 10.6  & 12.79 & 104966 & 10.8479 & 10.3529 \\
bn            & 13.58 & 20.72 & 17.61 & 104966 & 10.8479 & 10.3747 \\
gu            & 15.93 & 23.86 & 18.07 & 104966 & 10.8479 & 10.3747 \\
mix           & 11.25 & 10.67 & 11.25 & 102922 & 10.8633 & 10.4186 \\
$Inv_{bloom}$ & 11.25 & -     & -     & 104504 & 10.8437 & 10.3747 \\
$Inv_{xlm}$   & -     & -     & 11.95 & 104966 & 10.8483 & 10.3747 \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline
\textbf{Language} & \textbf{Size} (x$10^{10}$)         & \textbf{Proportion (In \%)}           & \textbf{Inv. Proportion}    & \textbf{Train}  & \textbf{Test}  \\ \hline
en  & 48.50 & 53.13 & 1.88     & 230    & 23    \\
fr   & 20.82 & 22.82 & 4.38     & 536    & 53    \\
es  & 17.50 & 19.18 & 5.21     & 638    & 63    \\
hi    & 2.46  & 2.7 & 37.07    & 4534   & 451   \\
gu & 1.86  &2.04 & 49.05    & 6000   & 597   \\
bn  & 0.12   & 0.13    & 760.61   & 93029  & 9256  \\ \hline
Total    & 91.27 & 1    & 858.21   & 104967 & 10443 \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hline
\textbf{Language} & \textbf{Size} (x$10^{3}$)        & \textbf{Proportion (In \%)}           & \textbf{Inv. Proportion}    & \textbf{Train}  & \textbf{Test}  \\ \hline
en    & 55.6 & 72.09 & 1.39 & 191    & 19    \\
fr    & 9.78  & 12.68   & 7.89 & 1089   & 108   \\
es    & 9.37  & 12.15    & 8.23 & 1136   & 113   \\
hi    & 1.71  & 2.22   & 44.98 & 6209   & 618   \\
gu    & 0.53   & 0.68 & 146.93 & 20282  & 2018  \\ 
bn    & 0.14   & 0.18  & 551.01 & 76059  & 7568  \\ \hline
Total & 77.14 & 1              & 760.44 & 104966 & 10444 \\ \hline
\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4C99DB}\textbf{87.93}& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{67A8E1}80.72& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{368CD7}\textbf{96.96}& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{83B8E6}86.61& \cellcolor[HTML]{549DDD}92.98& \cellcolor[HTML]{7BB4E5}87.66 \\ 
& fr & \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{3189D6}\textbf{97.65}& \cellcolor[HTML]{368CD7}96.94& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{78B2E4}88.14& \cellcolor[HTML]{4796DA}94.74& \cellcolor[HTML]{72AEE3}88.92 \\ 
& es & \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{4D9ADC}\textbf{87.68}& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{338BD6}\textbf{97.32}& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{81B7E6}86.9& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{70ADE2}89.19 \\ 
& hi & \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{9FC8EC}\textbf{65.8}& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{DBEAF8}74.77& \cellcolor[HTML]{4D9ADC}93.84& \cellcolor[HTML]{AED0EF}80.89 \\ 
& gu & \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{BDD9F2}\textbf{57.59}& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{70ADE2}89.19& \cellcolor[HTML]{89BBE7}85.86& \cellcolor[HTML]{A3CAEC}82.33 \\ 
& bn & \cellcolor[HTML]{D9E9F7}49.96& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{A0C8EC}\textbf{65.55}& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{7CB4E5}87.59& \cellcolor[HTML]{529CDC}93.27& \cellcolor[HTML]{D9E9F7}75.08 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{398ED8}\textbf{93.04}& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{3D90D8}\textbf{96.02}& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{FFFFFF}51.57& \cellcolor[HTML]{FFFFFF}61.46& \cellcolor[HTML]{FFFFFF}57.59 \\ 
& fr & \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{4695DA}\textbf{89.69}& \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{378DD7}\textbf{96.88}& \cellcolor[HTML]{4293D9}95.41& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{FFFFFF}52.24& \cellcolor[HTML]{FFFFFF}61.42& \cellcolor[HTML]{FFFFFF}57.63 \\ 
& es & \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{4897DA}89.1& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{378DD7}\textbf{96.81}& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{FFFFFF}52.37& \cellcolor[HTML]{FFFFFF}61.46& \cellcolor[HTML]{FFFFFF}57.75 \\ 
& hi & \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{7BB4E5}\textbf{75.27}& \cellcolor[HTML]{338AD6}\textbf{97.44}& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{FFFFFF}56.6& \cellcolor[HTML]{FFFFFF}59.91& \cellcolor[HTML]{FFFFFF}59.01 \\ 
& gu & \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{76B1E4}\textbf{76.61}& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{FFFFFF}52.22& \cellcolor[HTML]{FFFFFF}57.82& \cellcolor[HTML]{FFFFFF}59.22 \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{83B8E6}\textbf{73.26}& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{3A8FD8}96.42& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{FFFFFF}56.08& \cellcolor[HTML]{FFFFFF}58.21& \cellcolor[HTML]{FFFFFF}59.16 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{549DDD}\textbf{85.83}& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{378DD7}\textbf{96.77}& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{B4D4F0}79.97& \cellcolor[HTML]{9AC5EB}83.51& \cellcolor[HTML]{D9E9F7}75.0 \\ 
& fr & \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{4896DA}\textbf{89.19}& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{2F88D6}\textbf{97.9}& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{97C3EA}83.97& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{BCD9F1}78.96 \\ 
& es & \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{4F9ADC}\textbf{87.26}& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{9CC6EB}66.55& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2D87D5}\textbf{98.13}& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{92C1E9}84.6& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{ACD0EE}81.03 \\ 
& hi & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}\textbf{53.9}& \cellcolor[HTML]{F1F7FC}43.59& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{FFFFFF}60.12& \cellcolor[HTML]{D9E9F7}75.0& \cellcolor[HTML]{FFFFFF}65.3 \\ 
& gu & \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{CEE3F5}\textbf{53.14}& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{EAF3FA}45.52& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{F1F7FC}71.81& \cellcolor[HTML]{FFFFFF}49.37& \cellcolor[HTML]{FFFFFF}61.42 \\ 
& bn & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CAE1F4}\textbf{54.15}& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{E8F1FA}46.19& \cellcolor[HTML]{E1EEF9}47.86& \cellcolor[HTML]{E3EFF9}47.53& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2B86D5}\textbf{98.39}& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{FFFFFF}67.6& \cellcolor[HTML]{F1F7FC}71.84& \cellcolor[HTML]{FFFFFF}50.67 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4997DB}\textbf{88.94}& \cellcolor[HTML]{549DDD}85.83& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{3B8FD8}\textbf{96.29}& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{B3D4F0}80.13& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{D2E5F6}76.05 \\ 
& fr & \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{388DD7}\textbf{96.75}& \cellcolor[HTML]{4595DA}94.93& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{B0D2EF}80.53& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{C4DDF3}77.89 \\ 
& es & \cellcolor[HTML]{66A8E0}80.97& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{4D99DB}\textbf{87.85}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{348BD7}\textbf{97.25}& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{B3D4F0}80.16& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{BCD8F1}78.98 \\ 
& hi & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C0DBF2}\textbf{56.75}& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2B86D5}\textbf{98.39}& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{FFFFFF}63.37& \cellcolor[HTML]{87BAE7}86.13& \cellcolor[HTML]{FFFFFF}68.06 \\ 
& gu & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C0DBF2}\textbf{56.92}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{FFFFFF}32.86& \cellcolor[HTML]{ECF4FB}45.1& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{84B9E6}86.5& \cellcolor[HTML]{FFFFFF}66.26& \cellcolor[HTML]{88BBE7}86.0 \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C3DCF3}\textbf{56.08}& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{F7FAFD}41.99& \cellcolor[HTML]{E9F2FA}45.77& \cellcolor[HTML]{FFFFFF}37.8& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{E9F2FA}72.88& \cellcolor[HTML]{76B1E4}88.39& \cellcolor[HTML]{FFFFFF}59.68 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{69A9E1}\textbf{80.22}& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{529CDD}\textbf{93.17}& \cellcolor[HTML]{5EA3DF}91.53& \cellcolor[HTML]{FFFFFF}69.09& \cellcolor[HTML]{FFFFFF}62.01& \cellcolor[HTML]{FFFFFF}63.77 \\ 
& fr & \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{6CABE2}\textbf{79.46}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{509BDC}\textbf{93.46}& \cellcolor[HTML]{5EA3DF}91.53& \cellcolor[HTML]{FFFFFF}64.48& \cellcolor[HTML]{FFFFFF}58.53& \cellcolor[HTML]{FFFFFF}59.03 \\ 
& es & \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{8DBEE8}70.49& \cellcolor[HTML]{62A5E0}\textbf{82.15}& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{549DDD}\textbf{92.92}& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{5EA3DF}91.62& \cellcolor[HTML]{FFFFFF}67.52& \cellcolor[HTML]{FFFFFF}63.66& \cellcolor[HTML]{FFFFFF}62.61 \\ 
& hi & \cellcolor[HTML]{CBE1F4}\textbf{53.81}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{E6F1FA}46.61& \cellcolor[HTML]{F4F8FC}42.92& \cellcolor[HTML]{509BDC}\textbf{93.48}& \cellcolor[HTML]{569EDD}92.73& \cellcolor[HTML]{5EA3DF}91.53& \cellcolor[HTML]{FFFFFF}48.18& \cellcolor[HTML]{FFFFFF}58.93& \cellcolor[HTML]{FFFFFF}55.89 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{CCE2F5}\textbf{53.48}& \cellcolor[HTML]{FFFFFF}39.82& \cellcolor[HTML]{E8F1FA}46.19& \cellcolor[HTML]{E6F1FA}46.61& \cellcolor[HTML]{569FDD}92.67& \cellcolor[HTML]{549DDD}\textbf{92.94}& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{FFFFFF}66.68& \cellcolor[HTML]{FFFFFF}44.51& \cellcolor[HTML]{FFFFFF}61.84 \\ 
& bn & \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D0E4F5}\textbf{52.56}& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{E7F1FA}46.27& \cellcolor[HTML]{F3F8FC}43.17& \cellcolor[HTML]{4F9ADC}\textbf{93.67}& \cellcolor[HTML]{509BDC}93.5& \cellcolor[HTML]{539DDD}93.13& \cellcolor[HTML]{FFFFFF}63.5& \cellcolor[HTML]{FFFFFF}58.28& \cellcolor[HTML]{FFFFFF}58.68 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3089D6}95.56& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{2C87D5}\textbf{98.28}& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{4595DA}95.01 \\ 
& fr & \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{4E9ADC}93.75& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{4293D9}95.35 \\ 
& es & \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{2E88D5}96.14& \cellcolor[HTML]{2A85D5}\textbf{97.23}& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{2080D3}\textbf{99.45}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{519CDC}93.38& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{4193D9}95.47 \\ 
& hi & \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{A8CDED}\textbf{63.37}& \cellcolor[HTML]{D9E9F7}49.96& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{E4F0F9}73.53& \cellcolor[HTML]{8FBFE9}84.95& \cellcolor[HTML]{BEDAF2}78.62 \\ 
& gu & \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{B9D7F1}\textbf{58.68}& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{FFFFFF}31.1& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{BEDAF2}78.71& \cellcolor[HTML]{FFFFFF}60.39& \cellcolor[HTML]{B4D4F0}80.01 \\ 
& bn & \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{B6D5F0}\textbf{59.43}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2B86D5}\textbf{98.49}& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{D0E4F5}76.32& \cellcolor[HTML]{B2D3EF}80.34& \cellcolor[HTML]{FEFEFE}70.08 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{348BD7}94.47& \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{3B8FD8}96.25 \\ 
& fr & \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{4A98DB}94.32& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{3D90D8}96.0 \\ 
& es & \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{2C87D5}\textbf{96.65}& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{358CD7}97.13 \\ 
& hi & \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{EEF5FB}44.43& \cellcolor[HTML]{A4CBED}\textbf{64.38}& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2B86D5}\textbf{98.45}& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{FFFFFF}46.1& \cellcolor[HTML]{D9E9F7}75.06& \cellcolor[HTML]{FFFFFF}68.8 \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CDE2F5}\textbf{53.4}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{FFFFFF}31.77& \cellcolor[HTML]{EAF3FA}45.6& \cellcolor[HTML]{3C90D8}\textbf{96.1}& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{FFFFFF}63.14& \cellcolor[HTML]{FFFFFF}56.89& \cellcolor[HTML]{FAFCFE}70.6 \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{C7DFF4}\textbf{54.9}& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{E8F2FA}46.1& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{F0F6FC}43.92& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2D87D5}\textbf{98.18}& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{FFFFFF}66.34& \cellcolor[HTML]{DCEBF8}74.62& \cellcolor[HTML]{FFFFFF}51.99 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{378DD7}\textbf{93.8}& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{FFFFFF}28.25& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{FFFFFF}37.3& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{9BC6EB}83.36& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{73AFE3}88.7 \\ 
& fr & \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{3B8FD8}92.54& \cellcolor[HTML]{FFFFFF}31.6& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{F9FCFD}41.41& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{8DBEE8}85.31& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{5CA2DE}91.91 \\ 
& es & \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{FFFFFF}32.94& \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{FFFFFF}39.73& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2784D4}\textbf{98.97}& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{B6D5F0}79.74& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{77B1E4}88.2 \\ 
& hi & \cellcolor[HTML]{B7D6F0}\textbf{59.18}& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{FFFFFF}32.36& \cellcolor[HTML]{E3EFF9}47.28& \cellcolor[HTML]{FFFFFF}36.88& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{3B8FD8}\textbf{96.33}& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{FFFFFF}64.42& \cellcolor[HTML]{64A6E0}90.82& \cellcolor[HTML]{B6D5F0}79.78 \\ 
& gu & \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{AACFEE}\textbf{62.61}& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{F2F8FC}43.25& \cellcolor[HTML]{FFFFFF}31.69& \cellcolor[HTML]{E6F0FA}46.69& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{4092D9}\textbf{95.62}& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{BFDAF2}78.56& \cellcolor[HTML]{FFFFFF}69.74& \cellcolor[HTML]{C2DCF3}78.14 \\ 
& bn & \cellcolor[HTML]{C3DCF3}\textbf{56.08}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{FCFDFE}40.74& \cellcolor[HTML]{EAF3FB}45.43& \cellcolor[HTML]{FFFFFF}38.98& \cellcolor[HTML]{3D90D8}\textbf{96.06}& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{CEE3F5}76.57& \cellcolor[HTML]{99C5EA}83.68& \cellcolor[HTML]{FFFFFF}65.91 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{5DA3DF}\textbf{83.4}& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{7EB5E5}74.52& \cellcolor[HTML]{FAFCFE}41.24& \cellcolor[HTML]{E9F2FA}45.85& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{378DD7}\textbf{96.84}& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{4A98DB}94.26& \cellcolor[HTML]{F0F6FC}71.96& \cellcolor[HTML]{A5CCED}81.98& \cellcolor[HTML]{FFFFFF}64.38 \\ 
& fr & \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{73AFE3}\textbf{77.62}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{FBFCFE}40.99& \cellcolor[HTML]{E9F2FA}45.68& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{348BD7}\textbf{97.21}& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{4D99DB}93.88& \cellcolor[HTML]{F4F8FC}71.46& \cellcolor[HTML]{A6CCED}81.96& \cellcolor[HTML]{FFFFFF}64.65 \\ 
& es & \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{589FDE}\textbf{84.91}& \cellcolor[HTML]{FDFEFE}40.32& \cellcolor[HTML]{E7F1FA}46.35& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{378DD7}\textbf{96.81}& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{F3F8FC}71.5& \cellcolor[HTML]{A6CCED}81.94& \cellcolor[HTML]{FFFFFF}64.9 \\ 
& hi & \cellcolor[HTML]{CFE4F5}\textbf{52.72}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{FFFFFF}39.31& \cellcolor[HTML]{E2EEF9}47.7& \cellcolor[HTML]{FFFFFF}31.94& \cellcolor[HTML]{3E91D9}\textbf{95.85}& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{4796DA}94.64& \cellcolor[HTML]{A7CDED}81.75& \cellcolor[HTML]{A6CCED}81.94& \cellcolor[HTML]{FFFFFF}64.69 \\ 
& gu & \cellcolor[HTML]{C3DDF3}\textbf{55.99}& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{FFFFFF}34.03& \cellcolor[HTML]{FFFFFF}31.77& \cellcolor[HTML]{E8F2FA}46.02& \cellcolor[HTML]{4C99DB}94.01& \cellcolor[HTML]{4997DB}\textbf{94.47}& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{8CBDE8}85.39& \cellcolor[HTML]{FFFFFF}65.97& \cellcolor[HTML]{FFFFFF}64.08 \\ 
& bn & \cellcolor[HTML]{CFE3F5}\textbf{52.81}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{F2F7FC}43.42& \cellcolor[HTML]{E7F1FA}46.27& \cellcolor[HTML]{FFFFFF}32.02& \cellcolor[HTML]{3B8FD8}\textbf{96.29}& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{9DC7EB}83.07& \cellcolor[HTML]{FFFFFF}61.88 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{3C90D8}92.37& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{E4EFF9}47.11& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{2A86D5}\textbf{98.53}& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{4897DB}94.53& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{59A0DE}92.22 \\ 
& fr & \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{3089D6}\textbf{95.47}& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{2985D4}\textbf{98.68}& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{559EDD}92.85 \\ 
& es & \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{549DDD}92.92 \\ 
& hi & \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C2DCF3}\textbf{56.33}& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{4695DA}94.87& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{3C90D8}\textbf{96.1}& \cellcolor[HTML]{B4D4F0}80.05& \cellcolor[HTML]{90C0E9}84.81& \cellcolor[HTML]{ECF4FB}72.46 \\ 
& gu & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{BCD9F1}\textbf{57.92}& \cellcolor[HTML]{FFFFFF}30.59& \cellcolor[HTML]{FFFFFF}19.03& \cellcolor[HTML]{FFFFFF}36.88& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{3E91D9}\textbf{95.83}& \cellcolor[HTML]{90C0E9}84.85& \cellcolor[HTML]{FFFFFF}60.5& \cellcolor[HTML]{D9E9F7}75.08 \\ 
& bn & \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{CBE1F4}\textbf{53.81}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{EAF3FA}45.52& \cellcolor[HTML]{FFFFFF}39.48& \cellcolor[HTML]{4A98DB}94.3& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{4997DB}\textbf{94.41}& \cellcolor[HTML]{D8E9F7}75.15& \cellcolor[HTML]{B7D6F0}79.59& \cellcolor[HTML]{FFFFFF}64.38 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{EBF4FB}45.18& \cellcolor[HTML]{E6F1FA}46.52& \cellcolor[HTML]{FEFEFE}40.23& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{519CDC}93.34& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{7EB6E5}87.24 \\ 
& fr & \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{ECF4FB}45.1& \cellcolor[HTML]{E9F2FA}45.77& \cellcolor[HTML]{EBF3FB}45.26& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{68A9E1}90.23 \\ 
& es & \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{E8F1FA}46.19& \cellcolor[HTML]{E5F0F9}46.86& \cellcolor[HTML]{E1EEF9}47.86& \cellcolor[HTML]{2080D3}\textbf{99.48}& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{529DDD}93.15& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{4C99DB}94.07 \\ 
& hi & \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C9E0F4}\textbf{54.32}& \cellcolor[HTML]{FFFFFF}16.76& \cellcolor[HTML]{EFF6FB}44.17& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{3089D6}\textbf{97.84}& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{FFFFFF}55.13& \cellcolor[HTML]{9CC6EB}83.24& \cellcolor[HTML]{FFFFFF}63.77 \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{C6DEF3}\textbf{55.24}& \cellcolor[HTML]{FFFFFF}36.71& \cellcolor[HTML]{FFFFFF}8.21& \cellcolor[HTML]{FFFFFF}27.74& \cellcolor[HTML]{4193D9}\textbf{95.47}& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{BEDAF2}78.71& \cellcolor[HTML]{FFFFFF}50.73& \cellcolor[HTML]{FFFFFF}53.88 \\ 
& bn & \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C6DEF3}\textbf{55.32}& \cellcolor[HTML]{FFFFFF}36.46& \cellcolor[HTML]{F7FAFD}41.91& \cellcolor[HTML]{FFFFFF}29.09& \cellcolor[HTML]{338BD6}\textbf{97.32}& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{FCFDFE}70.31& \cellcolor[HTML]{FFFFFF}68.04& \cellcolor[HTML]{FFFFFF}55.3 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{2C86D5}96.73& \cellcolor[HTML]{EDF5FB}44.59& \cellcolor[HTML]{FDFDFE}40.49& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{579FDD}92.52 \\ 
& fr & \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{F3F8FC}43.09& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}\textbf{99.27}& \cellcolor[HTML]{5EA3DF}91.64& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{4A98DB}94.22 \\ 
& es & \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{2482D3}98.66& \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{EDF5FB}44.59& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{559EDD}92.75& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{4D99DB}93.9 \\ 
& hi & \cellcolor[HTML]{C3DCF3}\textbf{56.08}& \cellcolor[HTML]{C3DCF3}\textbf{56.08}& \cellcolor[HTML]{C3DCF3}\textbf{56.08}& \cellcolor[HTML]{F9FBFD}41.58& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{2E88D5}\textbf{98.09}& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{CFE3F5}76.38& \cellcolor[HTML]{67A8E1}90.34& \cellcolor[HTML]{ECF4FB}72.53 \\ 
& gu & \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{A1C9EC}\textbf{65.21}& \cellcolor[HTML]{EAF3FB}45.43& \cellcolor[HTML]{FFFFFF}34.45& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{2F88D6}\textbf{97.95}& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{8EBEE8}85.14& \cellcolor[HTML]{FFFFFF}64.35& \cellcolor[HTML]{BBD8F1}79.04 \\ 
& bn & \cellcolor[HTML]{BAD8F1}\textbf{58.34}& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{F4F8FC}42.92& \cellcolor[HTML]{FFFFFF}34.2& \cellcolor[HTML]{FFFFFF}33.86& \cellcolor[HTML]{3189D6}\textbf{97.65}& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{F0F6FC}71.98& \cellcolor[HTML]{B8D6F1}79.46& \cellcolor[HTML]{FFFFFF}58.03 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{61A5DF}\textbf{82.31}& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{FFFFFF}64.48& \cellcolor[HTML]{FFFFFF}68.42& \cellcolor[HTML]{FFFFFF}67.48& \cellcolor[HTML]{94C2E9}\textbf{84.37}& \cellcolor[HTML]{E0EDF8}74.1& \cellcolor[HTML]{E0EDF8}74.12 \\ 
& fr & \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{4D99DB}\textbf{87.85}& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{E3EFF9}73.68& \cellcolor[HTML]{FFFFFF}68.13& \cellcolor[HTML]{F2F7FC}71.71& \cellcolor[HTML]{79B2E4}\textbf{88.01}& \cellcolor[HTML]{BAD8F1}79.19& \cellcolor[HTML]{C2DCF3}78.14 \\ 
& es & \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{509BDC}\textbf{86.84}& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{E5F0F9}73.45& \cellcolor[HTML]{FAFCFE}70.62& \cellcolor[HTML]{FFFFFF}67.31& \cellcolor[HTML]{7BB4E5}\textbf{87.66}& \cellcolor[HTML]{BAD7F1}79.23& \cellcolor[HTML]{C3DCF3}78.06 \\ 
& hi & \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{62A6E0}91.01& \cellcolor[HTML]{6BABE1}89.8& \cellcolor[HTML]{69A9E1}90.17& \cellcolor[HTML]{63A6E0}90.88& \cellcolor[HTML]{60A4DF}\textbf{91.39}& \cellcolor[HTML]{9EC8EB}82.98 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{66A8E0}\textbf{81.06}& \cellcolor[HTML]{93C1E9}\textbf{84.45}& \cellcolor[HTML]{D0E4F5}76.32& \cellcolor[HTML]{C3DDF3}78.0& \cellcolor[HTML]{B9D7F1}79.36& \cellcolor[HTML]{FFFFFF}37.26& \cellcolor[HTML]{FFFFFF}46.44 \\ 
& bn & \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{4695DA}89.69& \cellcolor[HTML]{3E91D8}\textbf{91.87}& \cellcolor[HTML]{74B0E3}\textbf{88.6}& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{95C2EA}84.22& \cellcolor[HTML]{A6CCED}81.96& \cellcolor[HTML]{FFFFFF}51.03& \cellcolor[HTML]{FFFFFF}51.93 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{83B8E6}\textbf{73.18}& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{E2EEF9}73.85& \cellcolor[HTML]{B7D6F0}79.57& \cellcolor[HTML]{B8D7F1}79.44& \cellcolor[HTML]{86BAE7}\textbf{86.17}& \cellcolor[HTML]{ACD0EE}81.06& \cellcolor[HTML]{C3DCF3}78.04 \\ 
& fr & \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{6AAAE1}\textbf{79.88}& \cellcolor[HTML]{8FBFE9}84.95& \cellcolor[HTML]{8DBEE8}85.2& \cellcolor[HTML]{89BCE7}85.79& \cellcolor[HTML]{68A9E1}\textbf{90.26}& \cellcolor[HTML]{90BFE9}84.89& \cellcolor[HTML]{B4D4F0}79.99 \\ 
& es & \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{6CABE2}\textbf{79.46}& \cellcolor[HTML]{91C0E9}84.68& \cellcolor[HTML]{89BBE7}85.86& \cellcolor[HTML]{88BBE7}85.9& \cellcolor[HTML]{66A8E0}\textbf{90.55}& \cellcolor[HTML]{92C1E9}84.62& \cellcolor[HTML]{B8D7F1}79.42 \\ 
& hi & \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{559EDD}85.58& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{4C99DB}\textbf{87.93}& \cellcolor[HTML]{58A0DE}\textbf{92.44}& \cellcolor[HTML]{69A9E1}90.17& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{8CBDE8}85.44& \cellcolor[HTML]{77B2E4}88.18& \cellcolor[HTML]{BEDAF2}78.65 \\ 
& gu & \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{86BAE7}86.25& \cellcolor[HTML]{99C4EA}83.72& \cellcolor[HTML]{A2CAEC}82.44& \cellcolor[HTML]{78B2E4}\textbf{88.14}& \cellcolor[HTML]{FFFFFF}64.73& \cellcolor[HTML]{FFFFFF}66.09 \\ 
& bn & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{60A4DF}\textbf{91.28}& \cellcolor[HTML]{7DB5E5}87.39& \cellcolor[HTML]{7CB4E5}87.55& \cellcolor[HTML]{88BBE7}85.98& \cellcolor[HTML]{F4F9FC}71.42& \cellcolor[HTML]{FFFFFF}66.22 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{5BA1DE}\textbf{84.07}& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{E5F0FA}73.39& \cellcolor[HTML]{D9E9F7}75.11& \cellcolor[HTML]{D7E8F7}75.36& \cellcolor[HTML]{8DBEE8}\textbf{85.23}& \cellcolor[HTML]{E0EDF9}74.08& \cellcolor[HTML]{E5F0FA}73.39 \\ 
& fr & \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{C0DBF2}78.46& \cellcolor[HTML]{DBEAF8}74.77& \cellcolor[HTML]{DAEAF7}74.92& \cellcolor[HTML]{88BBE7}\textbf{85.88}& \cellcolor[HTML]{D9E9F7}75.02& \cellcolor[HTML]{E0EDF8}74.16 \\ 
& es & \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{61A5DF}82.4& \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{4F9ADC}\textbf{87.26}& \cellcolor[HTML]{C1DCF2}78.25& \cellcolor[HTML]{D7E8F7}75.27& \cellcolor[HTML]{DCEBF8}74.58& \cellcolor[HTML]{88BBE7}\textbf{85.94}& \cellcolor[HTML]{D9E9F7}75.0& \cellcolor[HTML]{E0EDF8}74.16 \\ 
& hi & \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{86BAE7}72.51& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{368CD7}\textbf{94.05}& \cellcolor[HTML]{86BAE7}\textbf{86.23}& \cellcolor[HTML]{B9D7F1}79.4& \cellcolor[HTML]{BEDAF2}78.65& \cellcolor[HTML]{ACCFEE}81.16& \cellcolor[HTML]{CDE3F5}76.59& \cellcolor[HTML]{F4F9FC}71.42 \\ 
& gu & \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{AACEEE}81.41& \cellcolor[HTML]{D9E9F7}75.06& \cellcolor[HTML]{D9E9F7}75.08& \cellcolor[HTML]{73AFE3}\textbf{88.79}& \cellcolor[HTML]{FFFFFF}65.0& \cellcolor[HTML]{FFFFFF}68.15 \\ 
& bn & \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{4092D9}91.2& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{81B7E6}86.84& \cellcolor[HTML]{B4D4F0}80.05& \cellcolor[HTML]{B5D4F0}79.95& \cellcolor[HTML]{7FB6E5}\textbf{87.17}& \cellcolor[HTML]{FFFFFF}67.81& \cellcolor[HTML]{FFFFFF}66.2 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{6FADE2}\textbf{78.71}& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{72AFE3}77.7& \cellcolor[HTML]{DFECF8}74.27& \cellcolor[HTML]{BCD8F1}79.0& \cellcolor[HTML]{B6D5F0}79.82& \cellcolor[HTML]{9BC6EB}83.4& \cellcolor[HTML]{96C3EA}\textbf{84.12}& \cellcolor[HTML]{BAD8F1}79.15 \\ 
& fr & \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{4D99DB}\textbf{87.76}& \cellcolor[HTML]{C7DFF4}77.49& \cellcolor[HTML]{C7DFF4}77.43& \cellcolor[HTML]{C0DBF2}78.35& \cellcolor[HTML]{67A8E1}\textbf{90.4}& \cellcolor[HTML]{ACCFEE}81.12& \cellcolor[HTML]{C6DEF3}77.62 \\ 
& es & \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{C9E0F4}77.24& \cellcolor[HTML]{C6DEF3}77.64& \cellcolor[HTML]{C2DCF3}78.12& \cellcolor[HTML]{68A9E1}\textbf{90.26}& \cellcolor[HTML]{B0D2EF}80.51& \cellcolor[HTML]{C7DFF4}77.45 \\ 
& hi & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D5E7F6}51.13& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{3C90D8}\textbf{92.29}& \cellcolor[HTML]{69A9E1}90.13& \cellcolor[HTML]{4F9ADC}\textbf{93.65}& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{70ADE2}89.14& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{A6CCED}81.94 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{398ED8}93.13& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{72AEE3}88.92& \cellcolor[HTML]{8FBFE9}84.97& \cellcolor[HTML]{97C4EA}83.93& \cellcolor[HTML]{64A7E0}\textbf{90.74}& \cellcolor[HTML]{FFFFFF}64.92& \cellcolor[HTML]{FFFFFF}68.67 \\ 
& bn & \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{4595DA}89.86& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{89BCE7}85.75& \cellcolor[HTML]{7CB4E5}87.55& \cellcolor[HTML]{84B9E6}86.46& \cellcolor[HTML]{63A6E0}\textbf{90.91}& \cellcolor[HTML]{FFFFFF}67.5& \cellcolor[HTML]{FFFFFF}69.01 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{C7DFF4}\textbf{54.99}& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{4193D9}95.49 \\ 
& fr & \cellcolor[HTML]{C5DEF3}\textbf{55.57}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{368DD7}96.92& \cellcolor[HTML]{4092D9}95.68 \\ 
& es & \cellcolor[HTML]{C9E0F4}\textbf{54.32}& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C9E0F4}\textbf{54.32}& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{3F91D9}95.79 \\ 
& hi & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{ABCFEE}\textbf{62.53}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{4C99DB}94.05& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{3E91D8}95.94 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{4494DA}95.08 \\ 
& bn & \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C7DFF4}\textbf{54.9}& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{4D9ADC}93.82 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{5AA1DE}92.12& \cellcolor[HTML]{7AB3E4}87.87& \cellcolor[HTML]{4796DA}94.74 \\ 
& fr & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{A6CCED}\textbf{63.7}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{529CDC}93.23& \cellcolor[HTML]{7CB4E5}87.61& \cellcolor[HTML]{4394D9}95.24 \\ 
& es & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{A5CBED}\textbf{64.21}& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{7CB4E5}87.61& \cellcolor[HTML]{3F91D9}95.81 \\ 
& hi & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{96C3EA}\textbf{68.06}& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{CEE3F5}76.47& \cellcolor[HTML]{5DA3DF}91.66& \cellcolor[HTML]{65A7E0}90.63 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{4192D9}\textbf{91.03}& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{4997DB}94.43& \cellcolor[HTML]{529CDC}93.23 \\ 
& bn & \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{81B7E6}\textbf{73.85}& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{9FC8EC}82.8& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{7AB3E4}87.8 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{FFFFFF}35.88& \cellcolor[HTML]{F4F9FC}42.83& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{AED1EF}80.85& \cellcolor[HTML]{E3EFF9}73.66& \cellcolor[HTML]{539DDD}93.02 \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{FFFFFF}36.46& \cellcolor[HTML]{F1F7FC}43.59& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{BAD7F1}79.27& \cellcolor[HTML]{FAFCFE}70.6& \cellcolor[HTML]{5CA2DE}91.91 \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{FFFFFF}35.79& \cellcolor[HTML]{F0F6FC}43.84& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{B5D5F0}79.9& \cellcolor[HTML]{F1F7FC}71.88& \cellcolor[HTML]{549DDD}92.92 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{FFFFFF}25.23& \cellcolor[HTML]{C5DEF3}\textbf{55.57}& \cellcolor[HTML]{FFFFFF}34.95& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{FFFFFF}53.65& \cellcolor[HTML]{93C1E9}84.51& \cellcolor[HTML]{E1EEF9}73.95 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{FFFFFF}39.15& \cellcolor[HTML]{94C2EA}\textbf{68.57}& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{539DDD}93.13& \cellcolor[HTML]{B0D2EF}80.51& \cellcolor[HTML]{4896DA}94.59 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{FFFFFF}34.79& \cellcolor[HTML]{B6D5F0}\textbf{59.51}& \cellcolor[HTML]{FFFFFF}38.14& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{FFFFFF}55.09& \cellcolor[HTML]{C9E0F4}77.22& \cellcolor[HTML]{E2EEF9}73.89 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C9E0F4}\textbf{54.32}& \cellcolor[HTML]{E3EFF9}47.28& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{3089D6}97.74 \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C8DFF4}\textbf{54.65}& \cellcolor[HTML]{E1EEF9}47.86& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{318AD6}97.63 \\ 
& es & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C9E0F4}\textbf{54.48}& \cellcolor[HTML]{E2EEF9}47.61& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{318AD6}97.63 \\ 
& hi & \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{AACFEE}\textbf{62.61}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{FFFFFF}69.32& \cellcolor[HTML]{4896DA}94.57& \cellcolor[HTML]{519CDC}93.36 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{348BD7}\textbf{94.38}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{318AD6}97.63 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9DC7EB}\textbf{66.3}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{F5F9FD}42.58& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{6CABE2}89.65& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{8FBFE8}85.06 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{C6DFF3}\textbf{55.07}& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{E7F1FA}46.27& \cellcolor[HTML]{E3EFF9}47.44& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{4997DB}94.36& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{358CD7}97.11 \\ 
& fr & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C6DEF3}\textbf{55.32}& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{ECF4FB}45.01& \cellcolor[HTML]{E9F2FA}45.68& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{348BD7}97.25 \\ 
& es & \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{C5DEF3}\textbf{55.49}& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{EBF4FB}45.18& \cellcolor[HTML]{E8F2FA}46.02& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{4D99DC}93.86& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{358BD7}97.17 \\ 
& hi & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{66A8E0}\textbf{80.97}& \cellcolor[HTML]{E2EEF9}47.78& \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{C2DCF3}78.16& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{398ED8}96.58 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{B9D7F1}\textbf{58.76}& \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{559EDD}92.75& \cellcolor[HTML]{C2DCF2}78.19& \cellcolor[HTML]{4394D9}95.24 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{61A5DF}\textbf{82.31}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{348BD7}97.25 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C0DBF2}\textbf{56.92}& \cellcolor[HTML]{ECF4FB}44.84& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{368DD7}96.92 \\ 
& fr & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C2DCF3}\textbf{56.33}& \cellcolor[HTML]{EDF4FB}44.76& \cellcolor[HTML]{DDEBF8}49.12& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{318AD6}97.59 \\ 
& es & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{BDD9F2}\textbf{57.67}& \cellcolor[HTML]{EAF3FB}45.43& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{318AD6}97.63& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{348BD7}97.23 \\ 
& hi & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{4695DA}\textbf{89.69}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{BAD8F1}79.21& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2884D4}98.83 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{92C1E9}\textbf{69.15}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{DFECF8}74.27& \cellcolor[HTML]{4695DA}94.87 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{3A8ED8}\textbf{92.96}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.02 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{FFFFFF}10.56& \cellcolor[HTML]{FFFFFF}13.91& \cellcolor[HTML]{FFFFFF}14.33& \cellcolor[HTML]{FFFFFF}9.05& \cellcolor[HTML]{FFFFFF}0.75& \cellcolor[HTML]{CCE2F5}\textbf{53.48}& \cellcolor[HTML]{FFFFFF}47.97& \cellcolor[HTML]{FFFFFF}48.3& \cellcolor[HTML]{FFFFFF}48.32& \cellcolor[HTML]{FFFFFF}56.87& \cellcolor[HTML]{FFFFFF}\textbf{65.21}& \cellcolor[HTML]{FFFFFF}32.5 \\ 
& fr & \cellcolor[HTML]{FFFFFF}11.99& \cellcolor[HTML]{FFFFFF}10.73& \cellcolor[HTML]{FFFFFF}12.32& \cellcolor[HTML]{FFFFFF}12.49& \cellcolor[HTML]{FFFFFF}1.76& \cellcolor[HTML]{C3DDF3}\textbf{55.91}& \cellcolor[HTML]{FFFFFF}47.99& \cellcolor[HTML]{FFFFFF}48.01& \cellcolor[HTML]{FFFFFF}48.03& \cellcolor[HTML]{FFFFFF}58.4& \cellcolor[HTML]{FFFFFF}\textbf{65.8}& \cellcolor[HTML]{FFFFFF}32.48 \\ 
& es & \cellcolor[HTML]{FFFFFF}11.82& \cellcolor[HTML]{FFFFFF}11.82& \cellcolor[HTML]{FFFFFF}9.64& \cellcolor[HTML]{FFFFFF}10.23& \cellcolor[HTML]{FFFFFF}1.51& \cellcolor[HTML]{C2DCF3}\textbf{56.16}& \cellcolor[HTML]{FFFFFF}48.2& \cellcolor[HTML]{FFFFFF}48.09& \cellcolor[HTML]{FFFFFF}48.03& \cellcolor[HTML]{FFFFFF}58.07& \cellcolor[HTML]{FFFFFF}\textbf{65.38}& \cellcolor[HTML]{FFFFFF}32.38 \\ 
& hi & \cellcolor[HTML]{FFFFFF}19.78& \cellcolor[HTML]{FFFFFF}21.21& \cellcolor[HTML]{FFFFFF}20.03& \cellcolor[HTML]{FFFFFF}25.06& \cellcolor[HTML]{FFFFFF}25.48& \cellcolor[HTML]{FFFFFF}\textbf{28.08}& \cellcolor[HTML]{FFFFFF}45.18& \cellcolor[HTML]{FFFFFF}43.34& \cellcolor[HTML]{FFFFFF}42.08& \cellcolor[HTML]{FFFFFF}49.35& \cellcolor[HTML]{FFFFFF}50.29& \cellcolor[HTML]{FFFFFF}\textbf{59.89} \\ 
& gu & \cellcolor[HTML]{FFFFFF}30.34& \cellcolor[HTML]{FFFFFF}30.76& \cellcolor[HTML]{FFFFFF}31.01& \cellcolor[HTML]{FFFFFF}24.81& \cellcolor[HTML]{FFFFFF}19.78& \cellcolor[HTML]{FFFFFF}\textbf{31.35}& \cellcolor[HTML]{FFFFFF}41.49& \cellcolor[HTML]{FFFFFF}41.41& \cellcolor[HTML]{FFFFFF}40.26& \cellcolor[HTML]{FFFFFF}51.28& \cellcolor[HTML]{FFFFFF}48.22& \cellcolor[HTML]{FFFFFF}\textbf{57.67} \\ 
& bn & \cellcolor[HTML]{FFFFFF}16.76& \cellcolor[HTML]{FFFFFF}18.02& \cellcolor[HTML]{FFFFFF}15.42& \cellcolor[HTML]{FFFFFF}\textbf{33.03}& \cellcolor[HTML]{FFFFFF}30.51& \cellcolor[HTML]{FFFFFF}32.86& \cellcolor[HTML]{FFFFFF}43.34& \cellcolor[HTML]{FFFFFF}42.92& \cellcolor[HTML]{FFFFFF}41.6& \cellcolor[HTML]{FFFFFF}50.5& \cellcolor[HTML]{FFFFFF}49.6& \cellcolor[HTML]{FFFFFF}\textbf{64.88} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{C6DFF3}\textbf{55.07}& \cellcolor[HTML]{E9F2FA}45.77& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2A86D5}98.53 \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C5DEF3}\textbf{55.49}& \cellcolor[HTML]{EAF3FA}45.52& \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2A85D5}98.62 \\ 
& es & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C7DFF4}\textbf{54.99}& \cellcolor[HTML]{E8F1FA}46.19& \cellcolor[HTML]{D9E9F7}50.04& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2A85D5}98.62 \\ 
& hi & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{4595DA}\textbf{90.03}& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{7BB4E5}87.7& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2784D4}98.99 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{A8CDED}\textbf{63.2}& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{6DACE2}89.59& \cellcolor[HTML]{338BD6}97.38 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.2 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{78B2E4}\textbf{76.19}& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{4C99DB}94.07& \cellcolor[HTML]{3F91D9}\textbf{95.77}& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{61A5DF}91.2& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{60A4DF}91.34 \\ 
& fr & \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{6CABE2}\textbf{79.3}& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{4896DA}94.61& \cellcolor[HTML]{4B98DB}94.17& \cellcolor[HTML]{59A0DE}92.22& \cellcolor[HTML]{3B8FD8}\textbf{96.33}& \cellcolor[HTML]{579FDE}92.5 \\ 
& es & \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{7CB4E5}\textbf{75.02}& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{E2EEF9}47.78& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{398ED7}\textbf{96.63}& \cellcolor[HTML]{569EDD}92.73 \\ 
& hi & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{86BAE7}\textbf{72.51}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{4997DB}94.36& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{3B8FD8}96.35 \\ 
& gu & \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{ADD0EE}\textbf{62.03}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{83B8E6}86.59& \cellcolor[HTML]{3A8ED8}96.5 \\ 
& bn & \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{83B8E6}\textbf{73.34}& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{4494DA}95.08 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{58A0DE}84.74& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{519CDC}93.29& \cellcolor[HTML]{4293D9}\textbf{95.35}& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{72AEE3}88.92& \cellcolor[HTML]{60A4DF}91.32& \cellcolor[HTML]{71AEE2}89.1 \\ 
& fr & \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{4E9ADC}\textbf{87.59}& \cellcolor[HTML]{579FDE}85.0& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{3A8ED8}\textbf{96.5}& \cellcolor[HTML]{5CA2DE}91.87& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{579FDE}92.48 \\ 
& es & \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{4B99DB}\textbf{88.18}& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{388ED7}\textbf{96.69}& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{559EDD}92.77& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{559EDD}92.79 \\ 
& hi & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{5FA4DF}\textbf{82.98}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{65A7E0}90.61& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{4695DA}94.89 \\ 
& gu & \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{6CABE1}\textbf{79.55}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{BAD7F1}79.25& \cellcolor[HTML]{318AD6}97.61 \\ 
& bn & \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{6AAAE1}\textbf{80.05}& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{5FA4DF}91.49 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{66A8E0}\textbf{80.97}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{4293D9}\textbf{95.41}& \cellcolor[HTML]{559EDD}92.75& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{529CDC}93.19 \\ 
& fr & \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{61A5DF}\textbf{82.48}& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{4F9BDC}93.61& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{368CD7}\textbf{96.94}& \cellcolor[HTML]{4092D9}95.62 \\ 
& es & \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{75B0E3}\textbf{76.95}& \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{338BD6}\textbf{97.36}& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{3E91D9}95.83 \\ 
& hi & \cellcolor[HTML]{D4E6F6}51.38& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{7EB5E5}\textbf{74.6}& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{88BBE7}85.88& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{4896DA}94.61 \\ 
& gu & \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{4897DB}\textbf{89.02}& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{B9D7F1}79.36& \cellcolor[HTML]{368CD7}97.02 \\ 
& bn & \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{81B7E6}\textbf{73.68}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{70ADE2}89.23 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{388DD7}\textbf{96.75}& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{4896DA}94.57& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{4997DB}94.41 \\ 
& fr & \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{559EDD}\textbf{85.58}& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{D7E8F7}50.63& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{2D87D5}\textbf{98.16}& \cellcolor[HTML]{3B8FD8}96.25 \\ 
& es & \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{4B98DB}\textbf{88.27}& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{2E88D5}\textbf{98.01}& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{3A8FD8}96.42& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{3B8FD8}96.33 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{68A9E1}\textbf{80.55}& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{80B6E5}87.07& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{348BD6}97.3 \\ 
& gu & \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{5BA1DE}\textbf{84.07}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{C3DDF3}77.98& \cellcolor[HTML]{2E88D5}98.07 \\ 
& bn & \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{70ADE2}\textbf{78.46}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{559EDD}92.79 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{67A8E1}\textbf{80.81}& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{8FBFE8}85.06& \cellcolor[HTML]{87BBE7}86.04& \cellcolor[HTML]{79B2E4}87.97& \cellcolor[HTML]{5CA2DE}\textbf{91.87}& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{5EA3DF}91.64 \\ 
& fr & \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{62A5E0}\textbf{82.06}& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{90BFE9}84.89& \cellcolor[HTML]{8BBCE8}85.6& \cellcolor[HTML]{7AB3E4}87.8& \cellcolor[HTML]{5DA2DF}\textbf{91.74}& \cellcolor[HTML]{7FB6E5}87.13& \cellcolor[HTML]{61A5E0}91.14 \\ 
& es & \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{74B0E3}\textbf{77.28}& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{8DBEE8}70.49& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{86BAE7}86.21& \cellcolor[HTML]{7CB4E5}87.51& \cellcolor[HTML]{72AEE3}88.94& \cellcolor[HTML]{4D99DB}93.88& \cellcolor[HTML]{79B3E4}87.95& \cellcolor[HTML]{4C99DB}\textbf{94.03} \\ 
& hi & \cellcolor[HTML]{7DB5E5}74.85& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{6FADE2}\textbf{78.71}& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{AED1EF}80.85& \cellcolor[HTML]{B1D3EF}80.36& \cellcolor[HTML]{86BAE7}86.19& \cellcolor[HTML]{B0D2EF}80.55& \cellcolor[HTML]{76B1E4}\textbf{88.37}& \cellcolor[HTML]{C1DBF2}78.27 \\ 
& gu & \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{59A0DE}\textbf{84.49}& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{96C3EA}84.03& \cellcolor[HTML]{8ABCE8}85.67& \cellcolor[HTML]{8ABCE7}85.73& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{84B9E6}86.5& \cellcolor[HTML]{549DDD}\textbf{92.98} \\ 
& bn & \cellcolor[HTML]{78B2E4}76.28& \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{569FDD}\textbf{85.33}& \cellcolor[HTML]{B4D4F0}80.07& \cellcolor[HTML]{B6D5F0}79.8& \cellcolor[HTML]{8CBDE8}85.46& \cellcolor[HTML]{B4D4F0}79.97& \cellcolor[HTML]{74B0E3}\textbf{88.64}& \cellcolor[HTML]{CDE2F5}76.7 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{AFD1EF}\textbf{61.27}& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{3B8FD8}96.27& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{3A8ED8}\textbf{96.48} \\ 
& fr & \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{B1D2EF}\textbf{60.86}& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{3B8FD8}\textbf{96.25}& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{3F91D9}95.79 \\ 
& es & \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{ADD0EE}\textbf{61.86}& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{3189D6}\textbf{97.65} \\ 
& hi & \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{AFD1EF}\textbf{61.36}& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{519CDC}93.34& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4192D9}\textbf{95.54}& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{519CDC}93.36 \\ 
& gu & \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{96C3EA}\textbf{68.06}& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{5AA1DE}92.16& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{59A0DE}92.22& \cellcolor[HTML]{4B98DB}94.15& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{4494DA}\textbf{95.05} \\ 
& bn & \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{A6CCED}\textbf{63.7}& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{4495DA}\textbf{95.03}& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{4C99DB}94.07& \cellcolor[HTML]{5FA4DF}91.45 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.75}& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{66A8E0}90.51& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{5AA1DE}92.16& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{65A7E0}90.61& \cellcolor[HTML]{579FDD}\textbf{92.54} \\ 
& fr & \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{82B8E6}\textbf{73.51}& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{66A8E0}90.53& \cellcolor[HTML]{5DA3DF}\textbf{91.7}& \cellcolor[HTML]{66A7E0}90.57& \cellcolor[HTML]{69A9E1}90.11& \cellcolor[HTML]{61A5DF}91.22 \\ 
& es & \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{86BAE7}\textbf{72.34}& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{64A6E0}90.82& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{589FDE}92.46& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{64A6E0}90.82& \cellcolor[HTML]{4B98DB}\textbf{94.13} \\ 
& hi & \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{88BBE7}\textbf{72.0}& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{539DDD}\textbf{93.11}& \cellcolor[HTML]{7EB5E5}87.28& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{79B2E4}88.01 \\ 
& gu & \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{6CABE2}\textbf{79.38}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{76B1E4}88.35& \cellcolor[HTML]{6EACE2}89.44& \cellcolor[HTML]{69A9E1}90.15& \cellcolor[HTML]{67A8E1}90.42& \cellcolor[HTML]{75B0E3}88.45& \cellcolor[HTML]{60A4DF}\textbf{91.34} \\ 
& bn & \cellcolor[HTML]{9EC8EC}65.88& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{78B2E4}\textbf{76.11}& \cellcolor[HTML]{6DACE2}89.56& \cellcolor[HTML]{70ADE2}89.17& \cellcolor[HTML]{579FDE}\textbf{92.48}& \cellcolor[HTML]{8DBEE8}85.33& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{8ABCE7}85.71 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{6EACE2}\textbf{78.96}& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{75B0E3}88.56& \cellcolor[HTML]{71AEE3}89.06& \cellcolor[HTML]{66A8E0}90.53& \cellcolor[HTML]{589FDE}\textbf{92.46}& \cellcolor[HTML]{67A8E1}90.44& \cellcolor[HTML]{61A5DF}91.16 \\ 
& fr & \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{70ADE2}\textbf{78.46}& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{94C2E9}68.65& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{7CB4E5}87.49& \cellcolor[HTML]{75B0E3}88.47& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{64A6E0}\textbf{90.82}& \cellcolor[HTML]{71AEE3}89.06& \cellcolor[HTML]{6BAAE1}89.88 \\ 
& es & \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{76B1E4}\textbf{76.61}& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{4997DB}\textbf{94.36}& \cellcolor[HTML]{66A8E0}90.55& \cellcolor[HTML]{509BDC}93.53 \\ 
& hi & \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{90BFE9}\textbf{69.82}& \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{74B0E3}88.6& \cellcolor[HTML]{6BABE1}89.84& \cellcolor[HTML]{5BA1DE}\textbf{91.97}& \cellcolor[HTML]{65A7E0}90.63& \cellcolor[HTML]{67A8E1}90.32& \cellcolor[HTML]{63A6E0}90.95 \\ 
& gu & \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{62A5E0}\textbf{82.06}& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{77B1E4}88.29& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{6BAAE1}89.88& \cellcolor[HTML]{559EDD}92.81& \cellcolor[HTML]{71AEE3}89.0& \cellcolor[HTML]{4F9BDC}\textbf{93.61} \\ 
& bn & \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{72AFE3}\textbf{77.79}& \cellcolor[HTML]{88BBE7}85.92& \cellcolor[HTML]{82B7E6}86.78& \cellcolor[HTML]{6AAAE1}\textbf{89.92}& \cellcolor[HTML]{80B6E6}87.01& \cellcolor[HTML]{72AFE3}88.89& \cellcolor[HTML]{88BBE7}85.98 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{3E91D9}\textbf{91.79}& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{328AD6}97.48 \\ 
& fr & \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{3B8FD8}92.54& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{2985D4}\textbf{98.76}& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2F88D6}97.92 \\ 
& es & \cellcolor[HTML]{4494DA}90.19& \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{2A86D5}\textbf{98.58}& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{3089D6}97.76 \\ 
& hi & \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{2D87D5}\textbf{96.31}& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{378DD7}96.81 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{5FA4DF}91.49& \cellcolor[HTML]{4394DA}95.18 \\ 
& bn & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{2C87D5}\textbf{96.65}& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2080D3}\textbf{99.04}& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{549DDD}93.0 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{318AD6}97.61& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2E88D5}\textbf{98.01}& \cellcolor[HTML]{358CD7}97.11 \\ 
& fr & \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{2E88D5}96.14& \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{2F88D5}\textbf{97.97}& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{368DD7}96.92 \\ 
& es & \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{86BAE7}72.51& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{2D87D5}\textbf{98.2}& \cellcolor[HTML]{368CD7}96.94& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{358CD7}97.11 \\ 
& hi & \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{5DA2DF}91.76& \cellcolor[HTML]{64A6E0}90.82& \cellcolor[HTML]{569FDD}92.6 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{2E88D5}\textbf{96.14}& \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{97C3EA}83.97& \cellcolor[HTML]{60A4DF}91.34 \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{61A5DF}82.4& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{2A86D5}\textbf{97.15}& \cellcolor[HTML]{2884D4}\textbf{98.91}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{4F9ADC}93.67& \cellcolor[HTML]{5EA3DF}91.64& \cellcolor[HTML]{73AFE3}88.77 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{2080D3}\textbf{99.18}& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2985D4}98.72 \\ 
& fr & \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{2080D3}\textbf{99.45}& \cellcolor[HTML]{569FDD}92.62& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2E88D5}98.07 \\ 
& es & \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2F88D5}97.97 \\ 
& hi & \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{B7D6F0}79.59& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{7FB6E5}87.22 \\ 
& gu & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{66A8E0}90.51& \cellcolor[HTML]{FFFFFF}69.32& \cellcolor[HTML]{75B0E3}88.54 \\ 
& bn & \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{82B8E6}86.73& \cellcolor[HTML]{F1F7FC}71.86 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3E91D9}\textbf{91.79}& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2C86D5}\textbf{98.37}& \cellcolor[HTML]{328AD6}97.53 \\ 
& fr & \cellcolor[HTML]{519CDC}86.76& \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{2A85D4}\textbf{98.64}& \cellcolor[HTML]{328AD6}97.57 \\ 
& es & \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{2C87D5}\textbf{98.34}& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{3189D6}97.65 \\ 
& hi & \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{2A85D5}\textbf{98.62}& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{4D99DB}93.94& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4695DA}94.87 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{2985D4}\textbf{98.76}& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{569EDD}92.71& \cellcolor[HTML]{4A98DB}94.32 \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{3A8FD8}\textbf{92.79}& \cellcolor[HTML]{2985D4}\textbf{98.72}& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{539DDD}93.11 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2F89D6}95.73& \cellcolor[HTML]{348BD7}94.47& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.92 \\ 
& fr & \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{95C2EA}84.24& \cellcolor[HTML]{60A4DF}91.32& \cellcolor[HTML]{4E9ADC}93.71 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{5BA1DE}92.04& \cellcolor[HTML]{E5F0F9}73.49& \cellcolor[HTML]{5CA2DE}91.87 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{98C4EA}83.8 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{2683D4}98.32& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}\textbf{99.41} \\ 
& fr & \cellcolor[HTML]{2683D4}98.32& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& es & \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& hi & \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{2E88D5}96.14& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{D4E6F6}75.67& \cellcolor[HTML]{FFFFFF}67.41& \cellcolor[HTML]{C5DEF3}77.75 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{D7E8F7}75.36& \cellcolor[HTML]{FFFFFF}53.48& \cellcolor[HTML]{FFFFFF}69.57 \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{92C1E9}84.64& \cellcolor[HTML]{FFFFFF}67.52& \cellcolor[HTML]{FFFFFF}68.27 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{338BD6}94.8& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{D9E9F7}75.11& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{569FDD}92.62& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{B8D6F1}79.48& \cellcolor[HTML]{67A8E1}90.34 \\ 
& fr & \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.54 \\ 
& es & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{549DDD}85.83& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{2080D3}\textbf{99.43}& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{2985D4}98.7 \\ 
& hi & \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{2C87D5}\textbf{98.26}& \cellcolor[HTML]{529CDC}93.25& \cellcolor[HTML]{FFFFFF}54.97& \cellcolor[HTML]{FFFFFF}52.83& \cellcolor[HTML]{FFFFFF}55.18 \\ 
& gu & \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{4997DB}88.85& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2B86D5}\textbf{98.47}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{5EA3DF}91.55& \cellcolor[HTML]{2B86D5}\textbf{98.47}& \cellcolor[HTML]{FFFFFF}52.05& \cellcolor[HTML]{FFFFFF}52.35 \\ 
& bn & \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{4494DA}90.19& \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{549DDD}92.98& \cellcolor[HTML]{2B86D5}\textbf{98.47}& \cellcolor[HTML]{549DDD}92.98& \cellcolor[HTML]{549DDD}92.98& \cellcolor[HTML]{2B86D5}\textbf{98.47}& \cellcolor[HTML]{2B86D5}\textbf{98.47} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2583D4}98.58& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{328AD6}95.14& \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{60A4DF}91.26& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{ADD0EE}81.01& \cellcolor[HTML]{CDE3F5}76.59& \cellcolor[HTML]{B4D4F0}80.03 \\ 
& fr & \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{3189D6}97.65 \\ 
& es & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{71AEE3}89.04& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{77B1E4}88.22 \\ 
& hi & \cellcolor[HTML]{4F9ADC}87.34& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{4695DA}94.84& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{FFFFFF}54.0& \cellcolor[HTML]{FFFFFF}53.19& \cellcolor[HTML]{FFFFFF}53.86 \\ 
& gu & \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{2583D4}98.41& \cellcolor[HTML]{2784D4}97.99& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{5DA3DF}91.68& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{FFFFFF}53.81& \cellcolor[HTML]{FFFFFF}53.65& \cellcolor[HTML]{FFFFFF}52.85 \\ 
& bn & \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{59A0DE}92.22& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{358CD7}97.07& \cellcolor[HTML]{FFFFFF}53.86& \cellcolor[HTML]{FFFFFF}52.43& \cellcolor[HTML]{FFFFFF}52.45 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{2482D3}98.83& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& hi & \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{4997DB}88.94& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{FFFFFF}66.39& \cellcolor[HTML]{EFF6FC}72.02& \cellcolor[HTML]{B1D2EF}80.43 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{CBE1F4}76.93& \cellcolor[HTML]{FFFFFF}53.58& \cellcolor[HTML]{F0F6FC}71.94 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{7BB4E5}87.64& \cellcolor[HTML]{C9E0F4}77.24& \cellcolor[HTML]{FFFFFF}66.24 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& fr & \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& hi & \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2C87D5}96.65& \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{A6CCED}81.92& \cellcolor[HTML]{C8DFF4}77.39& \cellcolor[HTML]{89BBE7}85.86 \\ 
& gu & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{C1DBF2}78.33& \cellcolor[HTML]{FFFFFF}56.08& \cellcolor[HTML]{DAEAF7}74.94 \\ 
& bn & \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{2583D4}98.41& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{CCE2F4}76.84& \cellcolor[HTML]{DEECF8}74.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2482D3}98.66& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& fr & \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& hi & \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{3C90D8}92.37& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{6AAAE1}89.94& \cellcolor[HTML]{68A9E1}90.23& \cellcolor[HTML]{4A97DB}94.34 \\ 
& gu & \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{5FA4DF}91.49& \cellcolor[HTML]{FFFFFF}68.27& \cellcolor[HTML]{68A9E1}90.3 \\ 
& bn & \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4F9ADC}93.65& \cellcolor[HTML]{75B0E3}88.56& \cellcolor[HTML]{9EC7EB}83.0 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{70ADE2}89.21& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{338AD6}\textbf{97.42}& \cellcolor[HTML]{9CC7EB}83.21& \cellcolor[HTML]{BDD9F2}78.75& \cellcolor[HTML]{B1D2EF}80.43 \\ 
& fr & \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{4A97DB}88.68& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{2E88D5}\textbf{98.09}& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{68A9E1}90.3& \cellcolor[HTML]{62A5E0}91.07 \\ 
& es & \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2884D4}98.91 \\ 
& hi & \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2884D4}97.74& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{F4F9FC}71.38& \cellcolor[HTML]{FFFFFF}67.54& \cellcolor[HTML]{E2EEF9}73.85 \\ 
& gu & \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{D9E9F7}75.0& \cellcolor[HTML]{FFFFFF}58.84& \cellcolor[HTML]{ECF4FB}72.48 \\ 
& bn & \cellcolor[HTML]{84B9E6}73.01& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{FFFFFF}69.8& \cellcolor[HTML]{FFFFFF}60.56& \cellcolor[HTML]{FFFFFF}62.87 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4595DA}\textbf{90.03}& \cellcolor[HTML]{4C99DB}87.93& \cellcolor[HTML]{4F9ADC}87.26& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{A1C9EC}82.52& \cellcolor[HTML]{529CDC}93.23& \cellcolor[HTML]{60A4DF}91.37& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.1} \\ 
& fr & \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{338BD6}94.8& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{82B7E6}86.8& \cellcolor[HTML]{83B8E6}86.61& \cellcolor[HTML]{579FDD}92.52& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.73} \\ 
& es & \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{348BD7}\textbf{94.38}& \cellcolor[HTML]{348BD7}\textbf{94.38}& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{84B9E6}86.44& \cellcolor[HTML]{4F9BDC}93.57& \cellcolor[HTML]{74AFE3}88.68& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.62 \\ 
& hi & \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{7CB4E5}87.49& \cellcolor[HTML]{398ED8}96.52& \cellcolor[HTML]{4B98DB}94.17& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.85 \\ 
& gu & \cellcolor[HTML]{E8F1FA}46.19& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{7FB6E5}87.09& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{91C0E9}84.79& \cellcolor[HTML]{2080D3}99.83 \\ 
& bn & \cellcolor[HTML]{E5F0F9}46.94& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{7BB3E4}87.74& \cellcolor[HTML]{3A8FD8}96.42& \cellcolor[HTML]{4A98DB}94.3& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{338AD6}97.42 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{EDF4FB}44.76& \cellcolor[HTML]{F0F6FC}44.01& \cellcolor[HTML]{EFF6FB}44.09& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{DCEBF8}\textbf{49.37}& \cellcolor[HTML]{E4EFF9}73.55& \cellcolor[HTML]{9AC5EB}83.53& \cellcolor[HTML]{9BC6EB}83.45& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{368CD7}\textbf{96.94}& \cellcolor[HTML]{368CD7}\textbf{96.94} \\ 
& fr & \cellcolor[HTML]{2E88D5}95.98& \cellcolor[HTML]{2D87D5}\textbf{96.4}& \cellcolor[HTML]{2E88D5}95.98& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{A5CCED}82.0& \cellcolor[HTML]{91C0E9}84.74& \cellcolor[HTML]{82B8E6}86.69& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2E87D5}\textbf{98.11} \\ 
& es & \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{378DD7}93.8& \cellcolor[HTML]{368CD7}\textbf{93.88}& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{83B8E6}86.67& \cellcolor[HTML]{97C4EA}83.93& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2A86D5}\textbf{98.55}& \cellcolor[HTML]{2A86D5}98.53 \\ 
& hi & \cellcolor[HTML]{F1F7FC}43.76& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{E3EFF9}47.36& \cellcolor[HTML]{F5F9FD}42.67& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{D7E8F7}\textbf{50.63}& \cellcolor[HTML]{4F9BDC}93.61& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.22 \\ 
& gu & \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{559EDD}92.77& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{519CDC}93.38& \cellcolor[HTML]{2784D4}98.99 \\ 
& bn & \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{559EDD}92.77& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{4595DA}94.97& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{3A8ED8}96.5 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{F0F6FC}71.94& \cellcolor[HTML]{67A8E1}90.4& \cellcolor[HTML]{71AEE3}89.0& \cellcolor[HTML]{328AD6}\textbf{97.46}& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{328AD6}\textbf{97.46} \\ 
& fr & \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{5EA3DF}91.64& \cellcolor[HTML]{549EDD}92.88& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& es & \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{4192D9}\textbf{91.03}& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{5BA1DE}91.97& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{539DDD}93.08& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}\textbf{99.77} \\ 
& hi & \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{66A8E0}80.97& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.62} \\ 
& gu & \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{4897DB}94.51& \cellcolor[HTML]{2080D3}99.45 \\ 
& bn & \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{559EDD}85.58& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{358BD7}97.17 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{519CDC}\textbf{86.59}& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{C1DBF2}78.27& \cellcolor[HTML]{78B2E4}88.12& \cellcolor[HTML]{70AEE2}89.12& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{328AD6}\textbf{97.48} \\ 
& fr & \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{92C1E9}84.62& \cellcolor[HTML]{F1F7FC}71.86& \cellcolor[HTML]{C9E0F4}77.26& \cellcolor[HTML]{378DD7}\textbf{96.88}& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{3E91D9}95.85 \\ 
& es & \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{338AD6}94.89& \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{86BAE7}86.21& \cellcolor[HTML]{C4DDF3}77.91& \cellcolor[HTML]{BAD8F1}79.15& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{3089D6}\textbf{97.8}& \cellcolor[HTML]{328AD6}97.48 \\ 
& hi & \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{4D99DB}93.9& \cellcolor[HTML]{549EDD}92.88& \cellcolor[HTML]{549DDD}92.94& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.83 \\ 
& gu & \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{4B98DB}94.19& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{2080D3}99.77 \\ 
& bn & \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{76B1E4}76.78& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4B99DB}94.09& \cellcolor[HTML]{5AA1DE}92.08& \cellcolor[HTML]{58A0DE}92.44& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2C87D5}98.26 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{5BA2DE}\textbf{83.91}& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{9BC6EB}83.32& \cellcolor[HTML]{96C3EA}84.05& \cellcolor[HTML]{84B9E6}86.48& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{2080D3}99.08 \\ 
& fr & \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{64A6E0}\textbf{81.64}& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{6FADE2}89.25& \cellcolor[HTML]{A5CCED}81.98& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.18 \\ 
& es & \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{328AD6}\textbf{94.97}& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{D0E4F5}76.28& \cellcolor[HTML]{FFFFFF}67.48& \cellcolor[HTML]{FFFFFF}65.34& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{2784D4}\textbf{98.97}& \cellcolor[HTML]{2A85D4}98.64 \\ 
& hi & \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{4595DA}89.86& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{579FDE}92.48& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{92C1E9}84.58& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}99.37 \\ 
& gu & \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{8DBEE8}70.49& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{68A9E1}90.19 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{2080D3}\textbf{99.31} \\ 
& fr & \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{9DC7EB}\textbf{66.3}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& es & \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{5DA3DF}\textbf{83.4}& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2E88D5}98.03& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.81 \\ 
& hi & \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2080D3}\textbf{99.48}& \cellcolor[HTML]{2080D3}99.2 \\ 
& gu & \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2080D3}99.29 \\ 
& bn & \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{4F9ADC}87.26& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{3189D6}97.67 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{B2D3EF}\textbf{60.52}& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2884D4}\textbf{98.91}& \cellcolor[HTML]{2884D4}98.87 \\ 
& fr & \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{FFFFFF}33.78& \cellcolor[HTML]{E2EEF9}47.78& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{4D9ADC}93.82& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& es & \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{58A0DE}\textbf{84.83}& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{4D99DB}93.94& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& hi & \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{2E88D5}98.03& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.12 \\ 
& gu & \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.69 \\ 
& bn & \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{3D90D8}96.02 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{B4D4F0}\textbf{60.1}& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.62 \\ 
& fr & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{B4D4F0}\textbf{60.02}& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{5CA2DE}\textbf{83.82}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{4695DA}94.87& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& hi & \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{3B8FD8}92.54& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{559EDD}92.77& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.04 \\ 
& gu & \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.83 \\ 
& bn & \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3189D6}97.67 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2B86D5}96.98& \cellcolor[HTML]{2683D4}98.24& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{77B1E4}88.24& \cellcolor[HTML]{5CA2DE}91.83& \cellcolor[HTML]{6AAAE1}90.03& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.56 \\ 
& fr & \cellcolor[HTML]{368CD7}93.88& \cellcolor[HTML]{2A85D5}\textbf{97.23}& \cellcolor[HTML]{318AD6}95.22& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.54 \\ 
& es & \cellcolor[HTML]{2985D4}97.4& \cellcolor[HTML]{2683D4}98.16& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{59A0DE}92.25& \cellcolor[HTML]{6DACE2}89.59& \cellcolor[HTML]{ABCFEE}81.22& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.58 \\ 
& hi & \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.58 \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{CBE1F4}76.95& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.77 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{5FA4DF}\textbf{82.82}& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& fr & \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{4E9ADC}\textbf{87.59}& \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& es & \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{388DD7}\textbf{93.46}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& gu & \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.73 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{D8E9F7}75.17& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{509BDC}93.44& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{2E88D5}\textbf{97.99} \\ 
& fr & \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{2482D3}98.66& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{B0D2EF}80.62& \cellcolor[HTML]{67A8E1}90.34& \cellcolor[HTML]{66A7E0}90.57& \cellcolor[HTML]{62A5E0}91.07& \cellcolor[HTML]{98C4EA}83.8& \cellcolor[HTML]{539DDD}\textbf{93.02} \\ 
& es & \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{3E91D8}91.87& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.69} \\ 
& hi & \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.75 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2482D3}98.83& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{E2EEF9}73.87& \cellcolor[HTML]{F0F6FC}71.96& \cellcolor[HTML]{CDE2F5}76.66& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.14} \\ 
& fr & \cellcolor[HTML]{368CD7}93.88& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{569FDD}92.62& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2683D4}98.32& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& hi & \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{79B2E4}87.99& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.58 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4192D9}\textbf{91.03}& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2985D4}\textbf{98.74}& \cellcolor[HTML]{3089D6}97.84 \\ 
& fr & \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2E88D5}98.03& \cellcolor[HTML]{2884D4}\textbf{98.87}& \cellcolor[HTML]{2F88D5}97.97 \\ 
& es & \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2985D4}\textbf{98.74}& \cellcolor[HTML]{2D87D5}98.18 \\ 
& hi & \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2E88D5}98.01 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{A0C9EC}65.38& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{2F88D5}97.97 \\ 
& bn & \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{4192D9}95.52 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{3E91D8}91.87& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{348BD7}97.21& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2C87D5}\textbf{98.34}& \cellcolor[HTML]{3189D6}97.69 \\ 
& fr & \cellcolor[HTML]{318AD6}95.22& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{2D87D5}98.2 \\ 
& es & \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{3189D6}95.31& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2C87D5}98.3 \\ 
& hi & \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{328AD6}97.53 \\ 
& gu & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{3189D6}97.69 \\ 
& bn & \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2784D4}\textbf{98.97}& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{3F92D9}95.7 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{338AD6}94.89& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{2D87D5}98.18 \\ 
& fr & \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{2F88D6}97.95 \\ 
& es & \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2985D4}\textbf{98.76}& \cellcolor[HTML]{2D87D5}98.2 \\ 
& hi & \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2E87D5}98.11 \\ 
& gu & \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{559EDD}92.81& \cellcolor[HTML]{2B86D5}98.43 \\ 
& bn & \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{2784D4}\textbf{98.97}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{3E91D8}95.94 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{3189D6}95.39& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{2D87D5}98.24 \\ 
& fr & \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.06}& \cellcolor[HTML]{2B86D5}98.43 \\ 
& es & \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2E87D5}96.23& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2B86D5}98.39 \\ 
& hi & \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2E88D5}98.07 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{2E88D5}98.09 \\ 
& bn & \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{348BD7}97.23 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{7DB5E5}74.85& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{92C1E9}84.62& \cellcolor[HTML]{70AEE2}89.12& \cellcolor[HTML]{83B8E6}86.67& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2885D4}98.81 \\ 
& fr & \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{4293D9}\textbf{90.7}& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{8BBDE8}85.52& \cellcolor[HTML]{7AB3E4}87.87& \cellcolor[HTML]{86BAE7}86.23& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.12 \\ 
& es & \cellcolor[HTML]{65A7E0}81.39& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{4394DA}\textbf{90.36}& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{8FBFE9}84.97& \cellcolor[HTML]{78B2E4}88.08& \cellcolor[HTML]{88BBE7}85.98& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.02 \\ 
& hi & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{58A0DE}92.44& \cellcolor[HTML]{549DDD}92.92& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{388DD7}96.75 \\ 
& gu & \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{4293D9}\textbf{90.78}& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{59A0DE}92.33& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{509BDC}93.44& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{4394DA}95.16 \\ 
& bn & \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{368CD7}\textbf{93.88}& \cellcolor[HTML]{5BA1DE}92.06& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{519CDC}93.29& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3C90D8}96.12 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{CEE3F5}\textbf{53.06}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{B2D3EF}\textbf{60.69}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B4D4F0}\textbf{60.02}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B7D6F0}\textbf{59.18}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B8D7F1}\textbf{58.84}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B7D6F0}\textbf{59.26}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{8EBEE8}\textbf{70.33}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{77B2E4}\textbf{76.36}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{86BAE7}\textbf{72.51}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{5BA2DE}\textbf{83.91}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.54 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{C9E0F4}77.14& \cellcolor[HTML]{328AD6}97.46 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{5BA1DE}\textbf{84.07}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4796DA}94.7 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{CFE4F5}\textbf{52.72}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{B1D2EF}\textbf{60.86}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B4D4F0}\textbf{60.02}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B8D6F1}\textbf{59.01}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B9D7F1}\textbf{58.76}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B8D6F1}\textbf{58.93}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{D0E4F5}\textbf{52.39}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{B4D4F0}\textbf{60.02}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B8D6F0}\textbf{59.09}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BEDAF2}\textbf{57.42}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BFDAF2}\textbf{57.17}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C0DBF2}\textbf{56.92}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{99C5EA}\textbf{67.39}& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{89BCE7}\textbf{71.5}& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{8DBEE8}\textbf{70.41}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{67A8E1}\textbf{80.64}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.94 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{6CABE2}\textbf{79.3}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.98 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{75B0E3}\textbf{76.87}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2A86D5}98.58 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{3189D6}95.31& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{FFFFFF}60.79& \cellcolor[HTML]{FFFFFF}58.09& \cellcolor[HTML]{FFFFFF}63.16& \cellcolor[HTML]{FFFFFF}69.7& \cellcolor[HTML]{A1C9EC}\textbf{82.61}& \cellcolor[HTML]{E6F0FA}73.34 \\ 
& fr & \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{7EB5E5}87.26& \cellcolor[HTML]{EEF5FB}72.19& \cellcolor[HTML]{7FB6E5}87.22& \cellcolor[HTML]{67A8E1}90.42& \cellcolor[HTML]{4B98DB}\textbf{94.15}& \cellcolor[HTML]{5FA4DF}91.47 \\ 
& es & \cellcolor[HTML]{4E9ADC}87.43& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{FFFFFF}68.94& \cellcolor[HTML]{FFFFFF}64.61& \cellcolor[HTML]{FFFFFF}66.41& \cellcolor[HTML]{D5E7F6}75.61& \cellcolor[HTML]{9BC6EB}\textbf{83.32}& \cellcolor[HTML]{C3DDF3}77.98 \\ 
& hi & \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{FFFFFF}\textbf{66.3}& \cellcolor[HTML]{FFFFFF}57.38& \cellcolor[HTML]{FFFFFF}66.22& \cellcolor[HTML]{FFFFFF}57.65& \cellcolor[HTML]{FFFFFF}63.39& \cellcolor[HTML]{FFFFFF}61.82 \\ 
& gu & \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{2C86D5}96.73& \cellcolor[HTML]{4595DA}89.86& \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{F4F9FC}\textbf{71.42}& \cellcolor[HTML]{FFFFFF}58.63& \cellcolor[HTML]{FFFFFF}67.98& \cellcolor[HTML]{FFFFFF}58.97& \cellcolor[HTML]{FFFFFF}55.13& \cellcolor[HTML]{FFFFFF}59.45 \\ 
& bn & \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{519CDC}86.76& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{398ED7}93.21& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{FCFDFE}70.37& \cellcolor[HTML]{FFFFFF}59.54& \cellcolor[HTML]{FAFCFE}\textbf{70.64}& \cellcolor[HTML]{FFFFFF}60.5& \cellcolor[HTML]{FFFFFF}62.13& \cellcolor[HTML]{FFFFFF}57.96 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{ADD0EE}\textbf{61.86}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{9AC5EB}\textbf{67.06}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{99C5EB}\textbf{67.22}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{94C2E9}\textbf{68.65}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{A3CAEC}\textbf{64.71}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9DC7EB}\textbf{66.3}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{5EA3DF}83.15& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{DBEAF8}49.54& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D5E7F6}51.13& \cellcolor[HTML]{D5E7F6}51.13& \cellcolor[HTML]{D4E6F6}51.38& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{DBEAF8}49.54& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2E88D5}\textbf{96.14}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3D90D8}\textbf{92.04}& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.62 \\ 
& fr & \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{4695DA}\textbf{89.69}& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{398ED8}96.52& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.62 \\ 
& es & \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{4595DA}\textbf{89.94}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}\textbf{99.71} \\ 
& hi & \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{4B98DB}\textbf{88.27}& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2F88D6}97.92 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{4F9ADC}\textbf{87.26}& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{328AD6}97.57 \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{4E9ADC}\textbf{87.59}& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{3D90D8}96.04 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{4F9ADC}87.34& \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& fr & \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{4092D9}\textbf{91.37}& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& bn & \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{3F92D9}\textbf{91.45}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.89 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4595DA}\textbf{89.86}& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{4897DB}\textbf{89.02}& \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& es & \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{4897DA}\textbf{89.1}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{4A98DB}\textbf{88.6}& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& gu & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{4696DA}\textbf{89.52}& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.56 \\ 
& bn & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{4897DB}\textbf{89.02}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.81 \\ 
 \hline 

\end{tabular}
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{CCE2F4}\textbf{53.65}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{B1D2EF}\textbf{60.86}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B3D3F0}\textbf{60.44}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D2EF}\textbf{60.94}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D3EF}\textbf{60.77}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B0D2EF}\textbf{61.11}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{BBD8F1}\textbf{58.09}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{A7CDED}\textbf{63.62}& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{ABCFEE}\textbf{62.53}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9CC7EB}\textbf{66.39}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{9BC6EB}\textbf{66.81}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9CC6EB}\textbf{66.47}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& fr & \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{358CD7}\textbf{94.13}& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.81 \\ 
& es & \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{388DD7}\textbf{93.46}& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.81 \\ 
& hi & \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{3F91D9}\textbf{91.62}& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.54 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{4193D9}\textbf{90.86}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.83 \\ 
& bn & \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.1 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4C99DB}\textbf{87.93}& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.79 \\ 
& fr & \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{4997DB}\textbf{88.94}& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.73 \\ 
& es & \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{4C99DB}\textbf{87.93}& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.73 \\ 
& hi & \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{4D99DB}\textbf{87.76}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2784D4}98.93 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.39 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2A85D5}98.6 \\ 
 \hline 

\end{tabular}
\begin{tabular}{lc}
% \hline
% \textbf{Command} & \textbf{Output}\\
% \hline
% \verb|{\"a}| & {\"a} \\
% \verb|{\^e}| & {\^e} \\
% \verb|{\`i}| & {\`i} \\ 
% \verb|{\.I}| & {\.I} \\ 
% \verb|{\o}| & {\o} \\
% \verb|{\'u}| & {\'u}  \\ 
% \verb|{\aa}| & {\aa}  \\\hline
% \end{tabular}
% \begin{tabular}{lc}
% \hline
% \textbf{Command} & \textbf{Output}\\
% \hline
% \verb|{\c c}| & {\c c} \\ 
% \verb|{\u g}| & {\u g} \\ 
% \verb|{\l}| & {\l} \\ 
% \verb|{\~n}| & {\~n} \\ 
% \verb|{\H o}| & {\H o} \\ 
% \verb|{\v r}| & {\v r} \\ 
% \verb|{\ss}| & {\ss} \\
% \hline
% \end{tabular}
% \caption{Example commands for accented characters, to be used in, \emph{e.g.}, Bib\TeX{} entries.}
% \label{tab:accents}
% \end{table}

% \begin{table*}
% \centering
% \begin{tabular}{lll}
% \hline
% \textbf{Output} & \textbf{natbib command} & \textbf{Old ACL-style command}\\
% \hline
% \citep{Gusfield:97} & \verb|\citep| & \verb|\cite| \\
% \citealp{Gusfield:97} & \verb|\citealp| & no equivalent \\
% \citet{Gusfield:97} & \verb|\citet| & \verb|\newcite| \\
% \citeyearpar{Gusfield:97} & \verb|\citeyearpar| & \verb|\shortcite| \\
% \hline
% \end{tabular}

==> supplementary2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START MEND-XLM-RoBERTa %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{4B99DB}88.18& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2B86D5}\textbf{98.45} \\ 
& fr & \cellcolor[HTML]{4494DA}90.28& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{348BD7}97.21& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{2E88D5}\textbf{98.03}& \cellcolor[HTML]{2F88D6}97.88 \\ 
& es & \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2F88D5}\textbf{97.97} \\ 
& hi & \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{3189D6}\textbf{97.65}& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{5DA2DF}91.74& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{58A0DE}92.44 \\ 
& gu & \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{3089D6}\textbf{97.76}& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{529CDC}93.25& \cellcolor[HTML]{BBD8F1}79.11& \cellcolor[HTML]{7BB4E5}87.68 \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{3089D6}\textbf{97.74}& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{75B0E3}88.45& \cellcolor[HTML]{90C0E9}84.85 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{2884D4}97.74& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{378DD7}96.77 \\ 
& fr & \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{378DD7}\textbf{96.77}& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{3A8FD8}96.4 \\ 
& es & \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2884D4}97.74& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{378DD7}\textbf{96.77}& \cellcolor[HTML]{4595DA}94.97& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{3C90D8}96.17 \\ 
& hi & \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{358BD7}\textbf{97.17}& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{6CABE2}89.65& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{6CABE2}89.73 \\ 
& gu & \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{549DDD}85.83& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{338BD6}\textbf{97.34}& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{6FADE2}89.25& \cellcolor[HTML]{A7CDED}81.81& \cellcolor[HTML]{88BBE7}86.0 \\ 
& bn & \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{328AD6}\textbf{97.48}& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{81B7E6}86.86& \cellcolor[HTML]{93C2E9}84.41 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2784D4}98.97 \\ 
& fr & \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{2784D4}97.99& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2080D3}99.04 \\ 
& es & \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{2784D4}97.99& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{2080D3}\textbf{99.04}& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2985D4}98.72 \\ 
& hi & \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{5EA3DF}83.15& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{5DA3DF}91.68& \cellcolor[HTML]{529DDD}93.15 \\ 
& gu & \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{5EA3DF}91.6 \\ 
& bn & \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{69A9E1}90.13& \cellcolor[HTML]{8EBEE8}85.18 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{3089D6}95.56& \cellcolor[HTML]{2E88D5}95.98& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{3089D6}\textbf{97.72}& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{338BD6}97.34 \\ 
& fr & \cellcolor[HTML]{3189D6}95.31& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{3189D6}\textbf{97.69}& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{378DD7}96.88 \\ 
& es & \cellcolor[HTML]{2F88D6}95.89& \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{8DBEE8}70.49& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{3189D6}\textbf{97.69}& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{368CD7}97.02 \\ 
& hi & \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{2F89D6}\textbf{97.86}& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{62A5E0}91.11& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{6FADE2}89.35 \\ 
& gu & \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{2F88D6}\textbf{97.92}& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{5DA3DF}91.66& \cellcolor[HTML]{A5CBED}82.06& \cellcolor[HTML]{7CB4E5}87.51 \\ 
& bn & \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{2E88D5}\textbf{98.05}& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{5BA1DE}92.06& \cellcolor[HTML]{86BAE7}86.15& \cellcolor[HTML]{91C0E9}84.72 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_en}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{en}' dataset. 
}
\end{table*} 

%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{3F91D9}91.53& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3F91D9}91.53& \cellcolor[HTML]{4696DA}89.52& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{CAE0F4}77.1& \cellcolor[HTML]{BFDAF2}78.6& \cellcolor[HTML]{A5CBED}82.06 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{539DDD}93.06& \cellcolor[HTML]{FFFFFF}54.88& \cellcolor[HTML]{E2EEF9}73.83 \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{5BA2DE}91.93& \cellcolor[HTML]{FFFFFF}68.0& \cellcolor[HTML]{FFFFFF}62.97 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{2583D4}98.58& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& fr & \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& es & \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& hi & \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{348BD7}94.38& \cellcolor[HTML]{398ED7}93.21& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{98C4EA}83.8& \cellcolor[HTML]{86BAE7}86.19& \cellcolor[HTML]{81B7E6}86.9 \\ 
& gu & \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{348BD7}94.38& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2482D3}98.74& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{81B7E6}86.82& \cellcolor[HTML]{FFFFFF}67.48& \cellcolor[HTML]{B6D5F0}79.69 \\ 
& bn & \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{2583D4}98.41& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{77B2E4}88.18& \cellcolor[HTML]{AED1EF}80.81& \cellcolor[HTML]{CCE2F4}76.82 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{2E88D5}96.14& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.58} \\ 
& fr & \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}\textbf{99.67} \\ 
& es & \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.73} \\ 
& hi & \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{86BAE7}72.51& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{4997DB}88.85& \cellcolor[HTML]{4F9ADC}87.26& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{72AFE3}88.89& \cellcolor[HTML]{5EA3DF}91.62& \cellcolor[HTML]{61A5DF}91.16 \\ 
& gu & \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{8BBDE8}85.58& \cellcolor[HTML]{539DDD}93.06 \\ 
& bn & \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{529CDC}93.27& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{75B0E3}88.5 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{3189D6}95.39& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96 \\ 
& es & \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{2F88D6}95.89& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4494DA}90.19& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{5CA2DE}91.83& \cellcolor[HTML]{68A9E1}90.3& \cellcolor[HTML]{63A6E0}90.93 \\ 
& gu & \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{D8E9F7}75.15& \cellcolor[HTML]{85BAE7}86.3 \\ 
& bn & \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{4897DB}94.53& \cellcolor[HTML]{85B9E7}86.32& \cellcolor[HTML]{A1C9EC}82.52 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_fr}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{3B8FD8}92.54& \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2482D3}98.83& \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{FFFFFF}53.21& \cellcolor[HTML]{FFFFFF}56.37& \cellcolor[HTML]{FFFFFF}55.49 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2C87D5}96.65& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2482D3}98.83& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FFFFFF}63.31& \cellcolor[HTML]{FFFFFF}52.47& \cellcolor[HTML]{FFFFFF}54.32 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2683D4}98.16& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FFFFFF}59.12& \cellcolor[HTML]{FFFFFF}53.14& \cellcolor[HTML]{FFFFFF}52.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{2482D3}98.83& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.83 \\ 
& fr & \cellcolor[HTML]{2784D4}97.9& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.89} \\ 
& es & \cellcolor[HTML]{2784D4}97.99& \cellcolor[HTML]{2583D4}98.58& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.79} \\ 
& hi & \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{348BD7}94.38& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{559EDD}92.81& \cellcolor[HTML]{4C99DB}94.05 \\ 
& gu & \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{378DD7}93.71& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{99C5EA}83.7& \cellcolor[HTML]{529CDD}93.17 \\ 
& bn & \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{4A98DB}94.3& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{73AFE3}88.83 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{318AD6}95.22& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.85 \\ 
& fr & \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& es & \cellcolor[HTML]{368CD7}93.88& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& hi & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{4595DA}90.03& \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{9EC8EC}82.92& \cellcolor[HTML]{85B9E7}86.32& \cellcolor[HTML]{90C0E9}84.83 \\ 
& gu & \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{73AFE3}88.83& \cellcolor[HTML]{F7FAFD}70.98& \cellcolor[HTML]{B4D4F0}79.97 \\ 
& bn & \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{59A1DE}84.41& \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{70ADE2}89.14& \cellcolor[HTML]{9FC8EC}82.9& \cellcolor[HTML]{CFE3F5}76.38 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{368CD7}93.88& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& es & \cellcolor[HTML]{378DD7}93.8& \cellcolor[HTML]{328AD6}95.14& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& hi & \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{378DD7}96.86& \cellcolor[HTML]{368CD7}96.94 \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{ADD0EE}80.95& \cellcolor[HTML]{529CDC}93.27 \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{71AEE3}89.08 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_es}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{67A8E1}\textbf{80.72}& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{D8E9F7}75.19& \cellcolor[HTML]{9DC7EB}83.07& \cellcolor[HTML]{94C2E9}84.33& \cellcolor[HTML]{348BD7}\textbf{97.23}& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{398ED8}96.58 \\ 
& fr & \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{4796DA}\textbf{89.35}& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{B6D5F0}79.74& \cellcolor[HTML]{B3D4F0}80.13& \cellcolor[HTML]{90C0E9}84.83& \cellcolor[HTML]{338BD6}\textbf{97.36}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{358CD7}97.07 \\ 
& es & \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{4F9BDC}\textbf{87.17}& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{AED1EF}80.85& \cellcolor[HTML]{8DBEE8}85.2& \cellcolor[HTML]{9EC8EB}82.96& \cellcolor[HTML]{2F88D6}\textbf{97.9}& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{3089D6}97.8 \\ 
& hi & \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.85 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{5EA3DF}91.62& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{FCFDFE}70.39& \cellcolor[HTML]{2985D4}98.68 \\ 
& bn & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{6CABE2}89.75 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{78B2E4}\textbf{76.28}& \cellcolor[HTML]{78B2E4}\textbf{76.28}& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{AED1EF}61.61& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{CAE0F4}77.12& \cellcolor[HTML]{89BCE7}85.79& \cellcolor[HTML]{8EBEE8}85.18& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{3A8FD8}\textbf{96.38}& \cellcolor[HTML]{3D90D8}96.02 \\ 
& fr & \cellcolor[HTML]{4595DA}\textbf{89.94}& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{E8F2FA}72.99& \cellcolor[HTML]{E2EEF9}73.85& \cellcolor[HTML]{D7E8F7}75.31& \cellcolor[HTML]{5FA4DF}91.49& \cellcolor[HTML]{5BA1DE}\textbf{92.0}& \cellcolor[HTML]{60A4DF}91.39 \\ 
& es & \cellcolor[HTML]{5BA2DE}\textbf{83.91}& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{C9E0F4}77.16& \cellcolor[HTML]{A3CAEC}82.33& \cellcolor[HTML]{B5D5F0}79.9& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{3B8FD8}\textbf{96.29}& \cellcolor[HTML]{3D90D8}96.04 \\ 
& hi & \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{6BAAE1}89.88& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.69 \\ 
& gu & \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{68A9E1}90.23& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{2784D4}98.95 \\ 
& bn & \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{6AAAE1}90.0& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2F88D5}97.97 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{59A1DE}\textbf{84.41}& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{E4EFF9}73.55& \cellcolor[HTML]{92C1E9}84.64& \cellcolor[HTML]{A0C9EC}82.69& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.54 \\ 
& fr & \cellcolor[HTML]{4D99DB}\textbf{87.85}& \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{FFFFFF}66.79& \cellcolor[HTML]{FFFFFF}67.29& \cellcolor[HTML]{FFFFFF}69.47& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2884D4}98.87 \\ 
& es & \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{FEFEFE}70.12& \cellcolor[HTML]{C7DFF4}77.47& \cellcolor[HTML]{E9F2FA}72.88& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2080D3}99.2 \\ 
& hi & \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{73AFE3}88.7& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{348BD7}97.21& \cellcolor[HTML]{2080D3}\textbf{99.48}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.41 \\ 
& gu & \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{6EACE2}89.48& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{9EC7EB}83.0& \cellcolor[HTML]{388DD7}96.73 \\ 
& bn & \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{71AEE3}89.08& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{AED1EF}80.85 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{74B0E3}\textbf{77.28}& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{A3CAEC}82.38& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{378DD7}\textbf{96.9}& \cellcolor[HTML]{3A8FD8}96.42& \cellcolor[HTML]{3B8FD8}96.27 \\ 
& fr & \cellcolor[HTML]{5BA2DE}83.91& \cellcolor[HTML]{4D99DB}\textbf{87.85}& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{6CABE2}89.69& \cellcolor[HTML]{69A9E1}90.11& \cellcolor[HTML]{398ED8}\textbf{96.58}& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{3E91D9}95.83 \\ 
& es & \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{559EDD}\textbf{85.58}& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{9EC7EB}83.05& \cellcolor[HTML]{6AAAE1}90.0& \cellcolor[HTML]{7CB4E5}87.49& \cellcolor[HTML]{3E91D8}\textbf{95.91}& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{4293D9}95.41 \\ 
& hi & \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{6FADE2}89.25& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.43} \\ 
& gu & \cellcolor[HTML]{ADD0EE}61.86& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{6EACE2}89.46& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{2985D4}98.66 \\ 
& bn & \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{6FADE2}89.33& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{3A8FD8}96.42 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_hi}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{66A8E0}\textbf{81.06}& \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{97C4EA}83.89& \cellcolor[HTML]{79B3E4}87.91& \cellcolor[HTML]{7BB4E5}87.66& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{2A86D5}\textbf{98.55}& \cellcolor[HTML]{338AD6}97.44 \\ 
& fr & \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{9BC6EB}\textbf{66.89}& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{4896DA}94.57& \cellcolor[HTML]{539DDD}93.06& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2A85D5}98.6 \\ 
& es & \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{95C3EA}\textbf{68.31}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{4897DB}94.51& \cellcolor[HTML]{4D99DB}93.94& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{2985D4}\textbf{98.74}& \cellcolor[HTML]{2D87D5}98.2 \\ 
& hi & \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{EBF3FB}72.67& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2F88D6}97.95 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.87 \\ 
& bn & \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{79B2E4}88.01 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{BDD9F2}\textbf{57.59}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2A86D5}\textbf{98.58} \\ 
& fr & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CAE1F4}\textbf{54.06}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.5} \\ 
& es & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CAE0F4}\textbf{54.23}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.29 \\ 
& hi & \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{549DDD}85.83& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{4C99DB}93.99& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{559EDD}92.77& \cellcolor[HTML]{2D87D5}\textbf{98.16}& \cellcolor[HTML]{348BD7}97.23 \\ 
& gu & \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& bn & \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{2F88D6}\textbf{97.88}& \cellcolor[HTML]{539DDD}93.02 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{75B0E3}\textbf{76.87}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{FFFFFF}28.18& \cellcolor[HTML]{FFFFFF}32.9& \cellcolor[HTML]{FFFFFF}30.13& \cellcolor[HTML]{FFFFFF}63.83& \cellcolor[HTML]{C2DCF3}\textbf{78.12}& \cellcolor[HTML]{FFFFFF}62.76 \\ 
& fr & \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{FFFFFF}47.17& \cellcolor[HTML]{FFFFFF}47.76& \cellcolor[HTML]{FFFFFF}47.3& \cellcolor[HTML]{F6F9FD}71.19& \cellcolor[HTML]{B4D4F0}\textbf{80.03}& \cellcolor[HTML]{FEFEFE}70.08 \\ 
& es & \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{4595DA}\textbf{89.94}& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{FFFFFF}43.17& \cellcolor[HTML]{FFFFFF}44.22& \cellcolor[HTML]{FFFFFF}43.04& \cellcolor[HTML]{FFFFFF}69.57& \cellcolor[HTML]{A6CCED}\textbf{81.92}& \cellcolor[HTML]{FFFFFF}68.71 \\ 
& hi & \cellcolor[HTML]{2B86D5}96.81& \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{4D9ADC}87.68& \cellcolor[HTML]{FDFEFE}70.22& \cellcolor[HTML]{B7D6F0}79.67& \cellcolor[HTML]{BBD8F1}79.02& \cellcolor[HTML]{FFFFFF}64.42& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{8EBEE8}85.18 \\ 
& gu & \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{328AD6}97.51 \\ 
& bn & \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{4696DA}89.52& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FFFFFF}68.65& \cellcolor[HTML]{CCE2F4}76.84& \cellcolor[HTML]{D1E5F6}76.11& \cellcolor[HTML]{7FB6E5}87.15& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{FFFFFF}53.4 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{74B0E3}\textbf{77.28}& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{CAE1F4}77.08& \cellcolor[HTML]{BDD9F2}78.83& \cellcolor[HTML]{C3DDF3}78.02& \cellcolor[HTML]{72AEE3}88.96& \cellcolor[HTML]{5CA2DE}\textbf{91.91}& \cellcolor[HTML]{71AEE3}89.08 \\ 
& fr & \cellcolor[HTML]{AFD1EF}\textbf{61.36}& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{5BA1DE}92.04& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{59A0DE}92.31& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{3C90D8}96.21 \\ 
& es & \cellcolor[HTML]{A9CEEE}\textbf{63.03}& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{67A8E1}90.44& \cellcolor[HTML]{63A6E0}90.97& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{3F92D9}\textbf{95.75}& \cellcolor[HTML]{4C99DB}93.97 \\ 
& hi & \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{398ED7}93.21& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{87BBE7}86.04& \cellcolor[HTML]{92C1E9}84.56& \cellcolor[HTML]{A5CCED}82.04& \cellcolor[HTML]{74AFE3}88.68& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{328AD6}97.53 \\ 
& gu & \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& bn & \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{63A6E0}90.88& \cellcolor[HTML]{7DB5E5}87.41& \cellcolor[HTML]{7EB6E5}87.24& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{4F9BDC}93.55 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_gu}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{4494DA}90.28& \cellcolor[HTML]{328AD6}95.05& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{E6F0FA}73.34& \cellcolor[HTML]{6EACE2}89.4& \cellcolor[HTML]{A2CAEC}82.48& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{2E88D5}\textbf{96.06}& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{7FB6E5}87.17& \cellcolor[HTML]{AED1EF}80.76& \cellcolor[HTML]{9BC6EB}83.32& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9EC8EB}82.98& \cellcolor[HTML]{91C0E9}84.68& \cellcolor[HTML]{FFFFFF}68.27& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& hi & \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{368CD7}96.94& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{FFFFFF}53.75& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{FFFFFF}52.68& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.71 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2F88D6}95.81& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{9AC5EB}83.49& \cellcolor[HTML]{81B7E6}86.88& \cellcolor[HTML]{87BBE7}86.04& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{398ED8}93.13& \cellcolor[HTML]{2C87D5}\textbf{96.65}& \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{5BA1DE}92.06& \cellcolor[HTML]{83B8E6}86.61& \cellcolor[HTML]{75B0E3}88.54& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{76B1E4}88.39& \cellcolor[HTML]{8BBDE8}85.48& \cellcolor[HTML]{AACEEE}81.43& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.71 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{FFFFFF}58.7& \cellcolor[HTML]{FFFFFF}60.81& \cellcolor[HTML]{FFFFFF}60.1& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& fr & \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{FFFFFF}61.09& \cellcolor[HTML]{FFFFFF}58.03& \cellcolor[HTML]{FFFFFF}59.43& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& es & \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{FFFFFF}58.84& \cellcolor[HTML]{FFFFFF}58.28& \cellcolor[HTML]{FFFFFF}56.87& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& hi & \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{7EB5E5}74.52& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{559EDD}92.85& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& gu & \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.85 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2784D4}97.9& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E2EEF9}73.87& \cellcolor[HTML]{97C4EA}83.86& \cellcolor[HTML]{98C4EA}83.78& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2884D4}97.74& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{88BBE7}85.9& \cellcolor[HTML]{9DC7EB}83.07& \cellcolor[HTML]{7EB5E5}87.28& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& es & \cellcolor[HTML]{2583D4}98.41& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{8DBEE8}85.23& \cellcolor[HTML]{83B8E6}86.57& \cellcolor[HTML]{9CC6EB}83.26& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{79B3E4}87.93& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.81 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_bn}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4192D9}\textbf{91.03}& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2784D4}98.95 \\ 
& fr & \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2080D3}\textbf{99.06} \\ 
& es & \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2884D4}98.91 \\ 
& hi & \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2784D4}98.97 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{A0C9EC}65.38& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2080D3}\textbf{99.18} \\ 
& bn & \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2E88D5}98.07 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{3E91D8}91.87& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.22 \\ 
& fr & \cellcolor[HTML]{318AD6}95.22& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2985D4}97.48& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2080D3}99.06 \\ 
& es & \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{3189D6}95.31& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{2080D3}99.25 \\ 
& hi & \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2985D4}98.72 \\ 
& gu & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2985D4}98.7 \\ 
& bn & \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2D87D5}98.18 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{338AD6}94.89& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{2E88D5}98.03& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.18 \\ 
& fr & \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.14 \\ 
& es & \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.18 \\ 
& hi & \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2985D4}98.7 \\ 
& gu & \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}\textbf{99.43}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{2080D3}99.02 \\ 
& bn & \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{318AD6}97.63 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{3189D6}95.39& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.2 \\ 
& fr & \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{99.31} \\ 
& es & \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2E87D5}96.23& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.27} \\ 
& hi & \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2985D4}98.78 \\ 
& gu & \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2885D4}98.81 \\ 
& bn & \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2E88D5}98.07 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% MEND-XLM-RoBERTa-inverse %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{2E88D5}95.98& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{4C99DB}94.05& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.85 \\ 
& fr & \cellcolor[HTML]{398ED7}93.21& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{348BD7}94.38& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.48 \\ 
& es & \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{569FDD}92.67& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.67 \\ 
& hi & \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.6 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{2985D4}97.4& \cellcolor[HTML]{2683D4}98.32& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{58A0DE}92.39& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{2884D4}\textbf{98.91}& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2885D4}98.81 \\ 
& fr & \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2583D4}98.58& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.56 \\ 
& es & \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{348BD7}97.21& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{4A98DB}94.22& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89} \\ 
& hi & \cellcolor[HTML]{76B1E4}76.78& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{3A8FD8}96.42& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.64 \\ 
& gu & \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.71 \\ 
& bn & \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2F88D5}97.97 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{FFFFFF}67.29& \cellcolor[HTML]{99C5EA}83.66& \cellcolor[HTML]{A7CDED}81.81& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94 \\ 
& fr & \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2C86D5}96.73& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{A1C9EC}82.61& \cellcolor[HTML]{CDE3F5}76.61& \cellcolor[HTML]{86BAE7}86.27& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89} \\ 
& es & \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{2F89D6}95.73& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{A2CAEC}82.42& \cellcolor[HTML]{70ADE2}89.21& \cellcolor[HTML]{AED1EF}80.81& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94 \\ 
& hi & \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{328AD6}\textbf{95.05}& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.89 \\ 
& gu & \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{4595DA}\textbf{90.03}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{328AD6}\textbf{95.05}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2C87D5}98.34 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{92C1E9}84.58& \cellcolor[HTML]{7EB5E5}87.32& \cellcolor[HTML]{81B7E6}86.84& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}\textbf{99.39} \\ 
& fr & \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{79B2E4}87.97& \cellcolor[HTML]{6AAAE1}89.94& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.83 \\ 
& es & \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{73AFE3}88.77& \cellcolor[HTML]{88BBE7}85.9& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.83 \\ 
& hi & \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}\textbf{55.24}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2080D3}99.6 \\ 
& gu & \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.96 \\ 
& bn & \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{BAD7F1}\textbf{58.51}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2884D4}98.83 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:mend_XLM-RoBERTa_inverse}
The table represents the $G_S$ and $S_S$ using \textbf{MEND} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{inverse}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START KE-BLOOM %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{73AFE3}\textbf{77.45}& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{EEF5FB}44.34& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{529CDC}\textbf{93.23}& \cellcolor[HTML]{58A0DE}92.44& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{99C5EB}83.63& \cellcolor[HTML]{90C0E9}84.81& \cellcolor[HTML]{BBD8F1}79.13 \\ 
& fr & \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{6DACE2}\textbf{79.04}& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{E4EFF9}47.19& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{58A0DE}\textbf{92.35}& \cellcolor[HTML]{60A4DF}91.34& \cellcolor[HTML]{68A9E1}90.19& \cellcolor[HTML]{94C2E9}84.39& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{BBD8F1}79.09 \\ 
& es & \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{6EACE2}\textbf{78.88}& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{559EDD}\textbf{92.83}& \cellcolor[HTML]{60A4DF}91.32& \cellcolor[HTML]{6AAAE1}90.03& \cellcolor[HTML]{95C2EA}84.22& \cellcolor[HTML]{94C2E9}84.35& \cellcolor[HTML]{BBD8F1}79.09 \\ 
& hi & \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{7CB4E5}\textbf{75.11}& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{529CDC}\textbf{93.25}& \cellcolor[HTML]{58A0DE}92.44& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{97C4EA}83.86& \cellcolor[HTML]{94C2E9}84.35& \cellcolor[HTML]{BAD7F1}79.23 \\ 
& gu & \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{8EBEE8}\textbf{70.33}& \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{509BDC}\textbf{93.42}& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{94C2EA}84.26& \cellcolor[HTML]{9EC7EB}83.03& \cellcolor[HTML]{BAD8F1}79.15 \\ 
& bn & \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{97C4EA}\textbf{67.81}& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{F4F9FC}42.83& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{4B98DB}\textbf{94.13}& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{8CBEE8}85.35& \cellcolor[HTML]{B9D7F1}79.38 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4B99DB}\textbf{88.18}& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{E3EFF9}47.36& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{388DD7}\textbf{96.75}& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{86BAE7}86.21& \cellcolor[HTML]{F4F9FC}71.4 \\ 
& fr & \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{388ED7}\textbf{96.69}& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{B2D3EF}80.34& \cellcolor[HTML]{83B8E6}86.67& \cellcolor[HTML]{F2F8FC}71.63 \\ 
& es & \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{3A8FD8}\textbf{96.42}& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{B1D2EF}80.47& \cellcolor[HTML]{83B8E6}86.57& \cellcolor[HTML]{F2F7FC}71.67 \\ 
& hi & \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{61A5DF}\textbf{82.4}& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{388ED7}\textbf{96.65}& \cellcolor[HTML]{D5E7F6}75.63& \cellcolor[HTML]{92C1E9}84.62& \cellcolor[HTML]{F8FBFD}70.91 \\ 
& gu & \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{64A7E0}\textbf{81.47}& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{358CD7}\textbf{97.13}& \cellcolor[HTML]{C7DFF4}77.41& \cellcolor[HTML]{E7F1FA}73.11& \cellcolor[HTML]{FFFFFF}69.97 \\ 
& bn & \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{60A4DF}\textbf{82.65}& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{378DD7}\textbf{96.84}& \cellcolor[HTML]{D1E5F6}76.13& \cellcolor[HTML]{83B8E6}86.61& \cellcolor[HTML]{F8FBFD}70.89 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.75}& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2A85D5}\textbf{98.62}& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{A6CCED}81.87& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{94C2E9}84.37 \\ 
& fr & \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{86BAE7}\textbf{72.42}& \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{2C87D5}\textbf{98.28}& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{9DC7EB}83.13& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{91C0E9}84.68 \\ 
& es & \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{82B8E6}\textbf{73.43}& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{2B86D5}\textbf{98.49}& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{9DC7EB}83.11& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{94C2E9}84.35 \\ 
& hi & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{5FA4DF}\textbf{82.98}& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{2884D4}\textbf{98.87}& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{FFFFFF}67.31& \cellcolor[HTML]{7DB5E5}87.43& \cellcolor[HTML]{FAFCFE}70.66 \\ 
& gu & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{84B8E6}\textbf{73.09}& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{FFFFFF}69.17& \cellcolor[HTML]{BAD8F1}79.19& \cellcolor[HTML]{C1DBF2}78.33 \\ 
& bn & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{69AAE1}\textbf{80.13}& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2884D4}\textbf{98.91}& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{FDFEFE}70.14& \cellcolor[HTML]{82B7E6}86.78& \cellcolor[HTML]{FFFFFF}67.5 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{5FA4DF}\textbf{82.98}& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{2F88D6}\textbf{97.95}& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{F2F7FC}71.67& \cellcolor[HTML]{ACD0EE}81.1& \cellcolor[HTML]{FFFFFF}63.43 \\ 
& fr & \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{5DA3DF}\textbf{83.32}& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{3189D6}\textbf{97.69}& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{F4F8FC}71.44& \cellcolor[HTML]{B3D3F0}80.22& \cellcolor[HTML]{FFFFFF}63.27 \\ 
& es & \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{589FDE}\textbf{84.91}& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{2F88D6}\textbf{97.9}& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{F4F8FC}71.44& \cellcolor[HTML]{AFD1EF}80.72& \cellcolor[HTML]{FFFFFF}63.29 \\ 
& hi & \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DBEAF8}49.54& \cellcolor[HTML]{3189D6}\textbf{97.69}& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{EBF4FB}72.59& \cellcolor[HTML]{AFD1EF}80.72& \cellcolor[HTML]{FFFFFF}64.27 \\ 
& gu & \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{D9E9F7}49.96& \cellcolor[HTML]{A5CBED}\textbf{64.12}& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{3089D6}\textbf{97.84}& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{E5F0FA}73.41& \cellcolor[HTML]{FFFFFF}69.15& \cellcolor[HTML]{FFFFFF}64.5 \\ 
& bn & \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{A2CAEC}\textbf{64.8}& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{3189D6}\textbf{97.65}& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{EEF5FB}72.17& \cellcolor[HTML]{A9CEEE}81.54& \cellcolor[HTML]{FFFFFF}63.2 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_en}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{7FB6E5}\textbf{74.18}& \cellcolor[HTML]{F3F8FC}43.09& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{539DDD}\textbf{93.13}& \cellcolor[HTML]{539DDD}\textbf{93.13}& \cellcolor[HTML]{539DDD}\textbf{93.13}& \cellcolor[HTML]{539DDD}\textbf{93.13}& \cellcolor[HTML]{539DDD}\textbf{93.13}& \cellcolor[HTML]{539DDD}\textbf{93.13} \\ 
& fr & \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{5DA3DF}\textbf{83.4}& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{549EDD}\textbf{92.9} \\ 
& es & \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{6FADE2}\textbf{78.54}& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{E3EFF9}47.28& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{579FDD}\textbf{92.58}& \cellcolor[HTML]{579FDD}\textbf{92.58}& \cellcolor[HTML]{579FDD}\textbf{92.58}& \cellcolor[HTML]{579FDD}\textbf{92.58}& \cellcolor[HTML]{579FDD}\textbf{92.58}& \cellcolor[HTML]{579FDD}\textbf{92.58} \\ 
& hi & \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{8DBEE8}\textbf{70.58}& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{F6FAFD}42.16& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{FFFFFF}\textbf{43.27}& \cellcolor[HTML]{FFFFFF}\textbf{43.27}& \cellcolor[HTML]{FFFFFF}\textbf{43.27}& \cellcolor[HTML]{FFFFFF}\textbf{43.27}& \cellcolor[HTML]{FFFFFF}\textbf{43.27}& \cellcolor[HTML]{FFFFFF}\textbf{43.27} \\ 
& gu & \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{88BBE7}\textbf{71.84}& \cellcolor[HTML]{F0F6FC}43.92& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{FFFFFF}\textbf{41.95}& \cellcolor[HTML]{FFFFFF}\textbf{41.95}& \cellcolor[HTML]{FFFFFF}\textbf{41.95}& \cellcolor[HTML]{FFFFFF}\textbf{41.95}& \cellcolor[HTML]{FFFFFF}\textbf{41.95}& \cellcolor[HTML]{FFFFFF}\textbf{41.95} \\ 
& bn & \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{ABCFEE}\textbf{62.36}& \cellcolor[HTML]{FFFFFF}38.39& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{FFFFFF}\textbf{58.3}& \cellcolor[HTML]{FFFFFF}\textbf{58.3}& \cellcolor[HTML]{FFFFFF}\textbf{58.3}& \cellcolor[HTML]{FFFFFF}\textbf{58.3}& \cellcolor[HTML]{FFFFFF}\textbf{58.3}& \cellcolor[HTML]{FFFFFF}\textbf{58.3} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4695DA}\textbf{89.77}& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{8FBFE8}85.02& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{69A9E1}90.17 \\ 
& fr & \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{4897DA}\textbf{89.1}& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{82B7E6}86.78& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{5DA3DF}91.66 \\ 
& es & \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{4696DA}\textbf{89.52}& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{60A4DF}91.34& \cellcolor[HTML]{8BBDE8}85.5& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{63A6E0}90.91 \\ 
& hi & \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{64A7E0}\textbf{81.47}& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{348BD7}\textbf{97.21}& \cellcolor[HTML]{FFFFFF}64.27& \cellcolor[HTML]{7CB4E5}87.51& \cellcolor[HTML]{FFFFFF}67.71 \\ 
& gu & \cellcolor[HTML]{ADD0EE}61.86& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{7AB3E4}\textbf{75.52}& \cellcolor[HTML]{3C90D8}\textbf{96.19}& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{FFFFFF}68.04& \cellcolor[HTML]{CDE2F5}76.7& \cellcolor[HTML]{9EC7EB}83.0 \\ 
& bn & \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{5AA1DE}\textbf{84.33}& \cellcolor[HTML]{3A8FD8}\textbf{96.42}& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{FFFFFF}65.4& \cellcolor[HTML]{6CABE2}89.67& \cellcolor[HTML]{FFFFFF}63.41 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{D7E8F7}50.63& \cellcolor[HTML]{5DA3DF}\textbf{91.72}& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{FFFFFF}43.15& \cellcolor[HTML]{FFFFFF}46.42& \cellcolor[HTML]{FFFFFF}57.79 \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DBEAF8}49.54& \cellcolor[HTML]{6CABE2}\textbf{89.73}& \cellcolor[HTML]{6DABE2}89.63& \cellcolor[HTML]{72AEE3}88.96& \cellcolor[HTML]{FFFFFF}41.66& \cellcolor[HTML]{FFFFFF}45.24& \cellcolor[HTML]{FFFFFF}57.82 \\ 
& es & \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{509BDC}\textbf{87.01}& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{64A7E0}90.74& \cellcolor[HTML]{63A6E0}\textbf{90.97}& \cellcolor[HTML]{6AAAE1}89.96& \cellcolor[HTML]{FFFFFF}42.27& \cellcolor[HTML]{FFFFFF}45.64& \cellcolor[HTML]{FFFFFF}57.75 \\ 
& hi & \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{6AAAE1}\textbf{79.88}& \cellcolor[HTML]{5BA2DE}\textbf{91.95}& \cellcolor[HTML]{5EA3DF}91.6& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{FFFFFF}43.57& \cellcolor[HTML]{FFFFFF}48.64& \cellcolor[HTML]{FFFFFF}58.47 \\ 
& gu & \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{59A0DE}92.2& \cellcolor[HTML]{58A0DE}\textbf{92.39}& \cellcolor[HTML]{5EA3DF}91.62& \cellcolor[HTML]{FFFFFF}43.02& \cellcolor[HTML]{FFFFFF}47.11& \cellcolor[HTML]{FFFFFF}58.47 \\ 
& bn & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{5DA2DF}\textbf{83.49}& \cellcolor[HTML]{539DDD}93.04& \cellcolor[HTML]{519CDC}\textbf{93.34}& \cellcolor[HTML]{59A0DE}92.31& \cellcolor[HTML]{FFFFFF}44.66& \cellcolor[HTML]{FFFFFF}50.08& \cellcolor[HTML]{FFFFFF}58.74 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{AED1EF}\textbf{61.61}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{2C86D5}\textbf{98.37}& \cellcolor[HTML]{97C3EA}83.97& \cellcolor[HTML]{6EACE2}89.5& \cellcolor[HTML]{8EBEE8}85.14 \\ 
& fr & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{96C3EA}\textbf{68.23}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{4D99DB}93.9& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{98C4EA}83.74& \cellcolor[HTML]{6EACE2}89.44& \cellcolor[HTML]{90BFE9}84.91 \\ 
& es & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{B5D5F0}\textbf{59.68}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{2985D4}\textbf{98.7}& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{97C4EA}83.86& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{8FBFE8}85.04 \\ 
& hi & \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9DC7EB}\textbf{66.22}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{E8F1FA}73.07& \cellcolor[HTML]{509BDC}93.48& \cellcolor[HTML]{9AC5EB}83.53 \\ 
& gu & \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{ABCFEE}\textbf{62.53}& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2E88D5}\textbf{98.09}& \cellcolor[HTML]{318AD6}97.61& \cellcolor[HTML]{72AEE3}88.92& \cellcolor[HTML]{D7E8F7}75.36& \cellcolor[HTML]{7BB4E5}87.7 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{7EB5E5}\textbf{74.6}& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{2B86D5}\textbf{98.51}& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{93C1E9}84.43& \cellcolor[HTML]{58A0DE}92.35& \cellcolor[HTML]{FAFCFE}70.64 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_fr}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{549DDD}\textbf{85.83}& \cellcolor[HTML]{4A98DB}\textbf{94.32}& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{5DA3DF}91.68& \cellcolor[HTML]{FFFFFF}57.86& \cellcolor[HTML]{C5DEF3}77.68& \cellcolor[HTML]{FFFFFF}58.51 \\ 
& fr & \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{5EA3DF}83.07& \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{4F9ADC}\textbf{93.65}& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{6CABE2}89.69& \cellcolor[HTML]{FFFFFF}58.97& \cellcolor[HTML]{CFE3F5}76.42& \cellcolor[HTML]{FFFFFF}58.24 \\ 
& es & \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{4394DA}\textbf{90.44}& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{4F9ADC}\textbf{93.67}& \cellcolor[HTML]{5CA2DE}91.87& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{FFFFFF}58.7& \cellcolor[HTML]{CCE2F5}76.8& \cellcolor[HTML]{FFFFFF}58.07 \\ 
& hi & \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{5FA4DF}\textbf{82.82}& \cellcolor[HTML]{3D90D8}\textbf{96.06}& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{5CA2DE}91.91& \cellcolor[HTML]{FFFFFF}50.84& \cellcolor[HTML]{B1D2EF}80.47& \cellcolor[HTML]{FFFFFF}57.9 \\ 
& gu & \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{6BAAE1}\textbf{79.8}& \cellcolor[HTML]{3D90D8}\textbf{96.02}& \cellcolor[HTML]{4F9ADC}93.67& \cellcolor[HTML]{62A6E0}91.01& \cellcolor[HTML]{FFFFFF}47.65& \cellcolor[HTML]{D2E5F6}76.03& \cellcolor[HTML]{FFFFFF}58.3 \\ 
& bn & \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{3C8FD8}\textbf{96.23}& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{509BDC}93.42& \cellcolor[HTML]{FFFFFF}55.55& \cellcolor[HTML]{BDD9F2}78.83& \cellcolor[HTML]{FFFFFF}57.71 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{9FC8EC}\textbf{65.63}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{4595DA}\textbf{94.97}& \cellcolor[HTML]{6AAAE1}89.96& \cellcolor[HTML]{A4CBED}82.17& \cellcolor[HTML]{C0DBF2}78.44& \cellcolor[HTML]{ECF4FB}72.42 \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{A0C8EC}\textbf{65.55}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{4092D9}\textbf{95.58}& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{60A4DF}91.37& \cellcolor[HTML]{A5CCED}82.02& \cellcolor[HTML]{C2DCF3}78.12& \cellcolor[HTML]{EBF4FB}72.59 \\ 
& es & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{95C2EA}\textbf{68.4}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{3D90D8}\textbf{96.08}& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{64A7E0}90.76& \cellcolor[HTML]{A3CBED}82.27& \cellcolor[HTML]{C4DDF3}77.85& \cellcolor[HTML]{E9F2FA}72.92 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{8CBDE8}\textbf{70.83}& \cellcolor[HTML]{348BD7}\textbf{97.25}& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{549DDD}92.94& \cellcolor[HTML]{C9E0F4}77.26& \cellcolor[HTML]{8DBEE8}85.31& \cellcolor[HTML]{F0F6FC}72.0 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{B7D6F0}\textbf{59.18}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{338BD6}\textbf{97.34}& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{539DDD}93.02& \cellcolor[HTML]{B3D3F0}80.2& \cellcolor[HTML]{E6F1FA}73.26& \cellcolor[HTML]{C7DFF4}77.43 \\ 
& bn & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{91C0E9}\textbf{69.57}& \cellcolor[HTML]{3C90D8}\textbf{96.19}& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{ADD0EE}81.01& \cellcolor[HTML]{9EC8EC}82.94& \cellcolor[HTML]{FFFFFF}69.64 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{7BB4E5}\textbf{75.36}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{358BD7}\textbf{97.17}& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{CFE3F5}76.45 \\ 
& fr & \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{4E9ADC}\textbf{87.59}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{3089D6}\textbf{97.82}& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{92C1E9}84.58& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{C4DDF3}77.89 \\ 
& es & \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{2E87D5}\textbf{98.11}& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{93C1E9}84.43& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{C5DEF3}77.72 \\ 
& hi & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{569FDD}\textbf{85.33}& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{3189D6}\textbf{97.65}& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{549DDD}92.96& \cellcolor[HTML]{FFFFFF}54.32& \cellcolor[HTML]{8FBFE8}85.06& \cellcolor[HTML]{FFFFFF}62.89 \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{81B7E6}\textbf{73.68}& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{2E87D5}\textbf{98.11}& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{C5DEF3}77.75& \cellcolor[HTML]{CAE1F4}77.01& \cellcolor[HTML]{D4E6F6}75.78 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{74B0E3}\textbf{77.2}& \cellcolor[HTML]{2F89D6}\textbf{97.86}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{FFFFFF}63.47& \cellcolor[HTML]{ACD0EE}81.08& \cellcolor[HTML]{FFFFFF}60.41 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C1DBF2}\textbf{56.66}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{338AD6}\textbf{97.4}& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{90C0E9}84.81& \cellcolor[HTML]{91C0E9}84.7& \cellcolor[HTML]{C2DCF3}78.1 \\ 
& fr & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{BCD9F1}\textbf{57.84}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{3089D6}\textbf{97.84}& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{91C0E9}84.72& \cellcolor[HTML]{93C1E9}84.45& \cellcolor[HTML]{C5DEF3}77.77 \\ 
& es & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{99C5EA}\textbf{67.39}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{2D87D5}\textbf{98.16}& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{5AA1DE}92.12& \cellcolor[HTML]{91C0E9}84.77& \cellcolor[HTML]{94C2E9}84.39& \cellcolor[HTML]{C6DEF3}77.62 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{9EC8EB}\textbf{65.97}& \cellcolor[HTML]{3189D6}\textbf{97.67}& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{4A98DB}94.26& \cellcolor[HTML]{C4DDF3}77.93& \cellcolor[HTML]{61A5DF}91.22& \cellcolor[HTML]{BDD9F2}78.75 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{B1D3EF}\textbf{60.77}& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{328AD6}\textbf{97.55}& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{4A98DB}94.26& \cellcolor[HTML]{9CC6EB}83.24& \cellcolor[HTML]{D0E4F5}76.28& \cellcolor[HTML]{A4CBED}82.19 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{7CB4E5}\textbf{75.02}& \cellcolor[HTML]{348BD6}\textbf{97.3}& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4595DA}94.93& \cellcolor[HTML]{91C0E9}84.7& \cellcolor[HTML]{71AEE3}89.02& \cellcolor[HTML]{FFFFFF}68.44 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_es}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{529CDC}\textbf{86.5}& \cellcolor[HTML]{9DC7EB}83.07& \cellcolor[HTML]{9DC7EB}83.07& \cellcolor[HTML]{A0C9EC}82.67& \cellcolor[HTML]{70ADE2}\textbf{89.14}& \cellcolor[HTML]{7FB6E5}87.11& \cellcolor[HTML]{BFDAF2}78.56 \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{4595DA}\textbf{89.94}& \cellcolor[HTML]{82B8E6}86.76& \cellcolor[HTML]{9BC6EB}83.45& \cellcolor[HTML]{9EC7EB}83.05& \cellcolor[HTML]{7AB3E4}\textbf{87.87}& \cellcolor[HTML]{92C1E9}84.6& \cellcolor[HTML]{D1E4F5}76.15 \\ 
& es & \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{4293D9}\textbf{90.61}& \cellcolor[HTML]{7CB4E5}87.55& \cellcolor[HTML]{93C1E9}84.43& \cellcolor[HTML]{94C2E9}84.35& \cellcolor[HTML]{7AB3E4}\textbf{87.83}& \cellcolor[HTML]{8EBEE8}85.18& \cellcolor[HTML]{D3E6F6}75.82 \\ 
& hi & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{2A86D5}\textbf{97.15}& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{529CDC}\textbf{93.19}& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{8DBEE8}85.27& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{BCD9F1}78.92 \\ 
& gu & \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{76B1E4}88.37& \cellcolor[HTML]{73AFE3}88.7& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{F3F8FC}71.52& \cellcolor[HTML]{FEFEFE}70.08 \\ 
& bn & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{539DDD}\textbf{93.04}& \cellcolor[HTML]{72AFE3}88.85& \cellcolor[HTML]{71AEE3}88.98& \cellcolor[HTML]{75B0E3}88.45& \cellcolor[HTML]{C5DEF3}77.7& \cellcolor[HTML]{FFFFFF}69.76 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4D99DB}\textbf{87.76}& \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{AACFEE}81.33& \cellcolor[HTML]{A1C9EC}82.56& \cellcolor[HTML]{9EC8EB}82.98& \cellcolor[HTML]{69A9E1}\textbf{90.09}& \cellcolor[HTML]{ADD0EE}80.93& \cellcolor[HTML]{C9E0F4}77.16 \\ 
& fr & \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{5BA1DE}\textbf{83.99}& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{72AFE3}77.7& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{B1D2EF}80.47& \cellcolor[HTML]{AACEEE}81.35& \cellcolor[HTML]{7BB4E5}\textbf{87.64}& \cellcolor[HTML]{C5DEF3}77.68& \cellcolor[HTML]{E9F2FA}72.84 \\ 
& es & \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{5AA1DE}\textbf{84.24}& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{9EC7EB}83.0& \cellcolor[HTML]{B3D4F0}80.16& \cellcolor[HTML]{ACD0EE}81.03& \cellcolor[HTML]{76B1E4}\textbf{88.33}& \cellcolor[HTML]{C6DFF3}77.54& \cellcolor[HTML]{EAF3FA}72.8 \\ 
& hi & \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{398ED7}93.21& \cellcolor[HTML]{80B6E5}\textbf{87.05}& \cellcolor[HTML]{98C4EA}83.74& \cellcolor[HTML]{98C4EA}83.82& \cellcolor[HTML]{9FC8EC}82.88& \cellcolor[HTML]{C4DDF3}77.91& \cellcolor[HTML]{FFFFFF}68.21 \\ 
& gu & \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{4696DA}\textbf{89.52}& \cellcolor[HTML]{9CC6EB}83.26& \cellcolor[HTML]{BFDAF2}78.6& \cellcolor[HTML]{C2DCF3}78.08& \cellcolor[HTML]{7DB5E5}\textbf{87.43}& \cellcolor[HTML]{FFFFFF}67.54& \cellcolor[HTML]{FFFFFF}66.37 \\ 
& bn & \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{88BBE7}\textbf{85.94}& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{ACD0EE}81.08& \cellcolor[HTML]{8FBFE9}85.0& \cellcolor[HTML]{F8FBFD}70.87& \cellcolor[HTML]{FFFFFF}63.68 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{519CDC}\textbf{86.59}& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{99C5EB}83.61& \cellcolor[HTML]{94C2E9}84.39& \cellcolor[HTML]{8BBCE8}85.6& \cellcolor[HTML]{79B3E4}\textbf{87.93}& \cellcolor[HTML]{AFD1EF}80.64& \cellcolor[HTML]{CCE2F4}76.84 \\ 
& fr & \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{65A7E0}\textbf{81.31}& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{78B2E4}\textbf{88.1}& \cellcolor[HTML]{92C1E9}84.56& \cellcolor[HTML]{88BBE7}85.96& \cellcolor[HTML]{83B8E6}86.65& \cellcolor[HTML]{93C1E9}84.47& \cellcolor[HTML]{C7DFF4}77.45 \\ 
& es & \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{76B1E4}\textbf{88.31}& \cellcolor[HTML]{90C0E9}84.85& \cellcolor[HTML]{8BBDE8}85.5& \cellcolor[HTML]{7EB5E5}87.3& \cellcolor[HTML]{94C2E9}84.35& \cellcolor[HTML]{C4DDF3}77.85 \\ 
& hi & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{539DDD}\textbf{93.08}& \cellcolor[HTML]{7DB5E5}87.36& \cellcolor[HTML]{7BB3E4}87.74& \cellcolor[HTML]{A8CDED}81.66& \cellcolor[HTML]{A8CDED}81.62& \cellcolor[HTML]{E9F2FA}72.92 \\ 
& gu & \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{589FDE}\textbf{92.46}& \cellcolor[HTML]{94C2E9}84.35& \cellcolor[HTML]{91C0E9}84.72& \cellcolor[HTML]{87BBE7}86.04& \cellcolor[HTML]{FFFFFF}63.66& \cellcolor[HTML]{FFFFFF}64.59 \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{519BDC}\textbf{93.4}& \cellcolor[HTML]{87BAE7}86.08& \cellcolor[HTML]{88BBE7}85.9& \cellcolor[HTML]{B1D3EF}80.39& \cellcolor[HTML]{FFFFFF}66.68& \cellcolor[HTML]{FFFFFF}60.44 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{559EDD}\textbf{85.5}& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{9DC7EB}83.17& \cellcolor[HTML]{A9CEEE}81.52& \cellcolor[HTML]{9DC7EB}83.17& \cellcolor[HTML]{65A7E0}\textbf{90.65}& \cellcolor[HTML]{9AC5EB}83.49& \cellcolor[HTML]{BDD9F2}78.86 \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{62A5E0}\textbf{82.15}& \cellcolor[HTML]{7FB6E5}87.17& \cellcolor[HTML]{A4CBED}82.15& \cellcolor[HTML]{9FC8EC}82.8& \cellcolor[HTML]{70AEE2}\textbf{89.12}& \cellcolor[HTML]{A0C8EC}82.78& \cellcolor[HTML]{D1E4F5}76.15 \\ 
& es & \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{79B3E4}75.86& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{5EA3DF}\textbf{83.15}& \cellcolor[HTML]{7FB6E5}87.17& \cellcolor[HTML]{A5CCED}81.98& \cellcolor[HTML]{9CC6EB}83.24& \cellcolor[HTML]{6FADE2}\textbf{89.35}& \cellcolor[HTML]{A4CBED}82.23& \cellcolor[HTML]{D2E5F6}76.05 \\ 
& hi & \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{5AA1DE}\textbf{92.1}& \cellcolor[HTML]{83B8E6}86.57& \cellcolor[HTML]{82B8E6}86.73& \cellcolor[HTML]{8EBFE8}85.1& \cellcolor[HTML]{95C2EA}84.24& \cellcolor[HTML]{E1EEF9}74.02 \\ 
& gu & \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{71AEE2}\textbf{89.1}& \cellcolor[HTML]{ADD0EE}80.95& \cellcolor[HTML]{A8CDEE}81.58& \cellcolor[HTML]{7AB3E4}87.76& \cellcolor[HTML]{EDF5FB}72.36& \cellcolor[HTML]{FFFFFF}69.3 \\ 
& bn & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{62A5E0}\textbf{91.05}& \cellcolor[HTML]{92C0E9}84.66& \cellcolor[HTML]{91C0E9}84.77& \cellcolor[HTML]{7CB4E5}87.51& \cellcolor[HTML]{C2DCF3}78.16& \cellcolor[HTML]{FFFFFF}69.15 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_hi}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{ABCFEE}\textbf{62.36}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{3C90D8}96.19 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{ADD0EE}\textbf{61.94}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{3C90D8}96.21 \\ 
& es & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{A9CEEE}\textbf{62.95}& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{3B8FD8}96.29 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8EBEE8}\textbf{70.24}& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{3C8FD8}96.23 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{4293D9}95.41& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{3B8FD8}96.25 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{9DC7EB}\textbf{66.22}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{3B8FD8}96.29 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{B7D6F0}\textbf{59.35}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{2985D4}98.72 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{B4D4F0}\textbf{60.1}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{2A86D5}98.55 \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{B1D2EF}\textbf{60.94}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{2985D4}98.72 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{93C2E9}\textbf{68.82}& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{3A8ED8}96.46 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{6EACE2}\textbf{78.79}& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{2D87D5}98.18 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{A7CDED}\textbf{63.45}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{4896DA}94.61 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{2E87D5}98.11 \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{2C87D5}98.32 \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{4997DB}94.43& \cellcolor[HTML]{2C86D5}98.37 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{7FB6E5}\textbf{74.43}& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{B6D5F0}79.8& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{4193D9}95.47 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D2EF}\textbf{60.94}& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{8EBFE8}85.1& \cellcolor[HTML]{2F88D6}97.9 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{85B9E7}\textbf{72.67}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{5BA2DE}91.95& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{A6CCED}81.92 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B9D7F1}\textbf{58.68}& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{3089D6}97.82 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{B3D4F0}\textbf{60.27}& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{3089D6}97.74 \\ 
& es & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{B5D5F0}\textbf{59.68}& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{318AD6}97.63 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{85B9E7}\textbf{72.67}& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{68A9E1}90.28& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{4193D9}95.43 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{63A6E0}\textbf{81.73}& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{549EDD}92.88& \cellcolor[HTML]{338AD6}97.44 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{88BBE7}\textbf{72.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{4B99DB}94.09& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{7AB3E4}87.76 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_gu}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{6CABE2}\textbf{79.3}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{3D90D8}96.08 \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{6DACE2}\textbf{79.13}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{78B2E4}76.28& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{75B0E3}88.52& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{4695DA}94.84 \\ 
& es & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{71AEE3}\textbf{77.95}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{76B1E4}88.37& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{4896DA}94.61 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{4A98DB}\textbf{88.43}& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{B4D4F0}80.01& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{539DDD}93.13 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{69AAE1}\textbf{80.13}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{89BBE7}85.83& \cellcolor[HTML]{6EACE2}89.5& \cellcolor[HTML]{4F9BDC}93.61 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{66A8E0}90.53& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{4595DA}94.95 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{ABCFEE}\textbf{62.45}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{4092D9}95.64 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{A5CBED}\textbf{64.21}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{4192D9}95.52 \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{A4CBED}\textbf{64.38}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{4193D9}95.43 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{72AFE3}\textbf{77.7}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{94C2EA}84.28& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{539DDD}93.02 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{9AC5EB}\textbf{67.06}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{4092D9}95.6 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{74AFE3}\textbf{77.37}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{63A6E0}90.97 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{B3D4F0}\textbf{60.18}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{4394DA}95.22 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{AED1EF}\textbf{61.53}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{4494DA}95.12 \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{AFD1EF}\textbf{61.36}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{4595DA}95.01 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{66A8E0}\textbf{81.06}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{BBD8F1}79.13& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{4D9ADC}93.84 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{A3CAEC}\textbf{64.63}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{CFE4F5}76.36& \cellcolor[HTML]{5BA1DE}92.02 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{79B3E4}\textbf{75.86}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{81B7E6}86.88 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{87BAE7}\textbf{72.17}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{539DDD}93.08& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{4796DA}94.68 \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{81B7E6}\textbf{73.85}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{4D99DB}93.88 \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{80B7E6}\textbf{74.02}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{59A0DE}92.31& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{4E9ADC}93.8 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{4F9ADC}\textbf{87.26}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{64A6E0}81.64& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{BCD9F1}78.94& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{65A7E0}90.61 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{5CA2DE}\textbf{83.66}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{80B7E6}86.97& \cellcolor[HTML]{CAE0F4}77.1& \cellcolor[HTML]{71AEE3}88.98 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{559EDD}\textbf{85.5}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{5BA1DE}92.0 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_bn}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{84B8E6}\textbf{73.09}& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{63A6E0}90.95& \cellcolor[HTML]{61A5E0}91.14& \cellcolor[HTML]{5EA3DF}91.64& \cellcolor[HTML]{539DDD}93.08& \cellcolor[HTML]{378DD7}\textbf{96.9}& \cellcolor[HTML]{4997DB}94.45 \\ 
& fr & \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{7DB5E5}\textbf{74.85}& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{64A6E0}90.82& \cellcolor[HTML]{62A5E0}91.03& \cellcolor[HTML]{60A4DF}91.32& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{328AD6}\textbf{97.55}& \cellcolor[HTML]{3F92D9}95.73 \\ 
& es & \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{84B9E6}\textbf{72.84}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{62A5E0}91.07& \cellcolor[HTML]{5EA3DF}91.55& \cellcolor[HTML]{5BA1DE}92.0& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{338BD6}\textbf{97.32}& \cellcolor[HTML]{4394D9}95.26 \\ 
& hi & \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{95C2EA}\textbf{68.4}& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{4F9BDC}93.59& \cellcolor[HTML]{4A98DB}94.24& \cellcolor[HTML]{4897DB}94.53& \cellcolor[HTML]{4F9ADC}93.65& \cellcolor[HTML]{2D87D5}\textbf{98.16}& \cellcolor[HTML]{3C90D8}96.1 \\ 
& gu & \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{BDD9F1}\textbf{57.75}& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{4C99DB}94.05& \cellcolor[HTML]{4796DA}94.74& \cellcolor[HTML]{4696DA}94.76& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{6DACE2}89.61& \cellcolor[HTML]{3C90D8}\textbf{96.12} \\ 
& bn & \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{91C0E9}\textbf{69.57}& \cellcolor[HTML]{4B98DB}94.15& \cellcolor[HTML]{4896DA}94.57& \cellcolor[HTML]{4695DA}94.84& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{2D87D5}\textbf{98.18}& \cellcolor[HTML]{4595DA}94.95 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{7AB3E4}\textbf{75.69}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{368CD7}\textbf{96.96}& \cellcolor[HTML]{4595DA}94.97& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{4595DA}95.01 \\ 
& fr & \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{63A6E0}\textbf{81.89}& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{4796DA}94.64& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{368CD7}\textbf{96.98}& \cellcolor[HTML]{3E91D9}95.89 \\ 
& es & \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{67A8E1}\textbf{80.64}& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{368CD7}\textbf{96.94}& \cellcolor[HTML]{3D90D8}96.0 \\ 
& hi & \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{86BAE7}\textbf{72.51}& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2E87D5}\textbf{98.11}& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{4394D9}95.24 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{A9CEEE}\textbf{63.03}& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{318AD6}97.61& \cellcolor[HTML]{2C87D5}\textbf{98.26}& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{A7CDED}81.73& \cellcolor[HTML]{328AD6}97.57 \\ 
& bn & \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{89BCE7}\textbf{71.5}& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{579FDD}92.54 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{76B1E4}\textbf{76.78}& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{3089D6}\textbf{97.8}& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{4394DA}95.2 \\ 
& fr & \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{72AEE3}\textbf{77.87}& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{3189D6}\textbf{97.67}& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{3B8FD8}96.33 \\ 
& es & \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{73AFE3}\textbf{77.54}& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{2D87D5}\textbf{98.13}& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{3A8FD8}96.42 \\ 
& hi & \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{92C1E9}\textbf{69.07}& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{388DD7}96.75 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{B4D4F0}\textbf{59.93}& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{A5CCED}81.98& \cellcolor[HTML]{348BD7}97.21 \\ 
& bn & \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{86BAE7}\textbf{72.42}& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{61A5DF}91.24 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{91C0E9}\textbf{69.57}& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4696DA}94.78 \\ 
& fr & \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{8ABCE8}\textbf{71.33}& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{398ED7}\textbf{96.6}& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{4293D9}95.31 \\ 
& es & \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{7DB5E5}\textbf{74.85}& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{4B98DB}94.17& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{4092D9}95.6 \\ 
& hi & \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{8CBDE8}\textbf{70.83}& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{80B7E6}86.99& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{358BD7}97.17 \\ 
& gu & \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{B3D3F0}\textbf{60.44}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2C87D5}\textbf{98.26}& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{A6CCED}81.87& \cellcolor[HTML]{338BD6}97.34 \\ 
& bn & \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{8CBDE8}\textbf{70.75}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{6DACE2}89.54 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-BLOOM-inverse %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{9CC6EB}\textbf{66.55}& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{398ED7}96.63 \\ 
& fr & \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{98C4EA}\textbf{67.48}& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{368CD7}96.94 \\ 
& es & \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{9BC6EB}\textbf{66.81}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}\textbf{99.27}& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{3C90D8}96.12& \cellcolor[HTML]{3A8ED8}96.46 \\ 
& hi & \cellcolor[HTML]{D4E6F6}51.38& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{3089D6}97.78 \\ 
& gu & \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{348BD6}97.3 \\ 
& bn & \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{69A9E1}\textbf{80.22}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{348BD6}97.28 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{7AB3E4}\textbf{75.61}& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{519CDC}93.38& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{4C99DB}94.07 \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{85B9E7}\textbf{72.67}& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{358CD7}97.13& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{3089D6}\textbf{97.78}& \cellcolor[HTML]{4C99DB}94.05& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{4494DA}95.08 \\ 
& es & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{87BBE7}\textbf{72.09}& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{2D87D5}\textbf{98.2}& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{519CDC}93.36& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{4695DA}94.82 \\ 
& hi & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{378DD7}\textbf{93.55}& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{7DB5E5}87.39& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{67A8E1}90.38 \\ 
& gu & \cellcolor[HTML]{D6E8F7}50.8& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{529CDD}93.17& \cellcolor[HTML]{368DD7}96.92 \\ 
& bn & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{76B1E4}76.78& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{3A8FD8}\textbf{92.88}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{6EACE2}89.44& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{7BB4E5}87.64 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{ADD0EE}\textbf{61.94}& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{4494DA}95.08 \\ 
& fr & \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{B0D2EF}\textbf{61.11}& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{378DD7}96.9& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{388DD7}96.75 \\ 
& es & \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{B3D3F0}\textbf{60.44}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D5E7F6}51.13& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{388ED7}96.69 \\ 
& hi & \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{C1DCF2}78.25& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{4B98DB}94.13 \\ 
& gu & \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{4293D9}\textbf{90.7}& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{91C0E9}84.72& \cellcolor[HTML]{2B86D5}98.39 \\ 
& bn & \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{3C90D8}\textbf{92.29}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{A1C9EC}82.56 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{70ADE2}\textbf{78.37}& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{4595DA}94.95& \cellcolor[HTML]{4494DA}\textbf{95.05}& \cellcolor[HTML]{62A5E0}91.09& \cellcolor[HTML]{4D99DC}93.86& \cellcolor[HTML]{59A0DE}92.31 \\ 
& fr & \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{7EB5E5}\textbf{74.69}& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{3D90D8}\textbf{96.04}& \cellcolor[HTML]{5AA1DE}92.16& \cellcolor[HTML]{4E9ADC}93.73& \cellcolor[HTML]{4E9ADC}93.69 \\ 
& es & \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{7EB5E5}\textbf{74.6}& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{3C90D8}\textbf{96.17}& \cellcolor[HTML]{58A0DE}92.39& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{4F9ADC}93.65 \\ 
& hi & \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{BCD9F1}78.9& \cellcolor[HTML]{358CD7}97.07& \cellcolor[HTML]{69A9E1}90.15 \\ 
& gu & \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{79B2E4}87.99& \cellcolor[HTML]{2F88D6}97.88 \\ 
& bn & \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{D7E8F7}50.63& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{71AEE3}88.98& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{8BBDE8}85.5 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_bloom-560M_inverse}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{BLOOM} on the fever `\textbf{inverse}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START KE-mBERT %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{5FA4DF}\textbf{82.9}& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{4896DA}94.57& \cellcolor[HTML]{4193D9}\textbf{95.45}& \cellcolor[HTML]{4D99DB}93.88& \cellcolor[HTML]{529DDD}93.15& \cellcolor[HTML]{549DDD}93.0 \\ 
& fr & \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{539DDD}\textbf{86.25}& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{3F92D9}\textbf{95.73}& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{4B99DB}94.09& \cellcolor[HTML]{4E9ADC}93.73& \cellcolor[HTML]{4F9BDC}93.57 \\ 
& es & \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{66A8E0}\textbf{81.06}& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{4192D9}\textbf{95.56}& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{4A98DB}94.3& \cellcolor[HTML]{519CDC}93.29& \cellcolor[HTML]{529CDC}93.23 \\ 
& hi & \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{ADD0EE}61.86& \cellcolor[HTML]{5AA1DE}\textbf{84.33}& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{4B99DB}94.09& \cellcolor[HTML]{4293D9}\textbf{95.41}& \cellcolor[HTML]{58A0DE}92.39& \cellcolor[HTML]{6BAAE1}89.88& \cellcolor[HTML]{64A7E0}90.78 \\ 
& gu & \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{549DDD}\textbf{85.92}& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{4394D9}\textbf{95.24}& \cellcolor[HTML]{4A98DB}94.32& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{72AEE3}88.94 \\ 
& bn & \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{4C99DB}94.01& \cellcolor[HTML]{4293D9}\textbf{95.39}& \cellcolor[HTML]{5FA3DF}91.51& \cellcolor[HTML]{74AFE3}88.68& \cellcolor[HTML]{74AFE3}88.66 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4E9ADC}\textbf{87.51}& \cellcolor[HTML]{59A1DE}84.41& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{4595DA}94.95& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{4192D9}95.54& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{3E91D9}95.83 \\ 
& fr & \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{4092D9}91.2& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{4695DA}94.89& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{378DD7}\textbf{96.9}& \cellcolor[HTML]{4092D9}95.66 \\ 
& es & \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4696DA}94.76& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{3F92D9}95.7 \\ 
& hi & \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{3B8FD8}\textbf{92.62}& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{378DD7}\textbf{96.79}& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{4F9BDC}93.57& \cellcolor[HTML]{4D99DC}93.86 \\ 
& gu & \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{398ED8}\textbf{96.54}& \cellcolor[HTML]{4595DA}94.93& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{6FADE2}89.35& \cellcolor[HTML]{5FA4DF}91.41 \\ 
& bn & \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{9CC6EB}66.55& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{328AD6}\textbf{94.97}& \cellcolor[HTML]{3A8FD8}\textbf{96.42}& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{4193D9}95.47& \cellcolor[HTML]{519CDC}93.38& \cellcolor[HTML]{5CA2DE}91.87& \cellcolor[HTML]{62A5E0}91.07 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{509BDC}\textbf{86.92}& \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02} \\ 
& fr & \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{4696DA}\textbf{89.52}& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{6EACE2}78.88& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02}& \cellcolor[HTML]{368CD7}\textbf{97.02} \\ 
& es & \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{4C99DB}\textbf{88.1}& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{358CD7}\textbf{97.09} \\ 
& hi & \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{94C2E9}68.65& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{4896DA}\textbf{89.19}& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}\textbf{97.38} \\ 
& gu & \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{5FA4DF}82.82& \cellcolor[HTML]{358CD7}\textbf{94.13}& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{328AD6}\textbf{97.51} \\ 
& bn & \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD6}\textbf{97.28} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{529CDC}\textbf{86.5}& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{3C90D8}\textbf{96.21}& \cellcolor[HTML]{59A0DE}92.25& \cellcolor[HTML]{549DDD}92.94& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{60A4DF}91.26& \cellcolor[HTML]{58A0DE}92.44 \\ 
& fr & \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{4192D9}91.03& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{3D90D8}\textbf{96.06}& \cellcolor[HTML]{66A8E0}90.55& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{60A4DF}91.34& \cellcolor[HTML]{82B8E6}86.73& \cellcolor[HTML]{63A6E0}90.93 \\ 
& es & \cellcolor[HTML]{5BA2DE}83.91& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{4494DA}\textbf{90.28}& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{3F91D9}\textbf{95.81}& \cellcolor[HTML]{62A5E0}91.07& \cellcolor[HTML]{68A9E1}90.3& \cellcolor[HTML]{60A4DF}91.3& \cellcolor[HTML]{88BBE7}85.92& \cellcolor[HTML]{64A7E0}90.78 \\ 
& hi & \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{3F92D9}\textbf{91.45}& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{3B8FD8}\textbf{96.33}& \cellcolor[HTML]{5EA3DF}91.55& \cellcolor[HTML]{5AA1DE}92.16& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{AACFEE}81.31& \cellcolor[HTML]{7AB3E4}87.78 \\ 
& gu & \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{3A8FD8}\textbf{96.4}& \cellcolor[HTML]{62A6E0}91.01& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{87BAE7}86.11& \cellcolor[HTML]{D7E8F7}75.38& \cellcolor[HTML]{95C3EA}84.14 \\ 
& bn & \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{6CABE2}79.3& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{3C90D8}\textbf{96.21}& \cellcolor[HTML]{5CA2DF}91.81& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{73AFE3}88.77& \cellcolor[HTML]{B4D4F0}80.07& \cellcolor[HTML]{8DBEE8}85.23 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_en}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{4997DB}88.94& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{9EC8EC}\textbf{65.88}& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.87 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{BFDAF2}\textbf{57.08}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{91C0E9}\textbf{69.49}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& fr & \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.87 \\ 
& es & \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{388DD7}\textbf{93.46}& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{67A8E1}\textbf{80.64}& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{358CD7}97.07& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{2080D3}99.52 \\ 
& gu & \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{B5D4F0}\textbf{59.85}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& bn & \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{7BB3E5}\textbf{75.44}& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.39 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{2683D4}98.24& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{F0F6FC}71.96& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{7FB6E5}87.11& \cellcolor[HTML]{5EA3DF}91.58 \\ 
& fr & \cellcolor[HTML]{2683D4}98.16& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{2F88D6}97.9 \\ 
& es & \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{B6D5F0}79.72& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{FFFFFF}66.62& \cellcolor[HTML]{8EBEE8}85.14 \\ 
& hi & \cellcolor[HTML]{4595DA}90.03& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{6AAAE1}89.98& \cellcolor[HTML]{2B86D5}\textbf{98.43}& \cellcolor[HTML]{95C3EA}84.16& \cellcolor[HTML]{FFFFFF}52.26& \cellcolor[HTML]{FFFFFF}52.14& \cellcolor[HTML]{FFFFFF}52.33 \\ 
& gu & \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{368CD7}93.97& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{99C5EB}83.63& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{F4F8FC}71.44& \cellcolor[HTML]{FFFFFF}52.33& \cellcolor[HTML]{FFFFFF}52.05& \cellcolor[HTML]{FFFFFF}52.08 \\ 
& bn & \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{4494DA}90.28& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{7DB5E5}87.45& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{9BC6EB}83.36& \cellcolor[HTML]{FFFFFF}53.44& \cellcolor[HTML]{FFFFFF}52.39& \cellcolor[HTML]{FFFFFF}52.3 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{59A1DE}\textbf{84.41}& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& fr & \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{3C90D8}92.37& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{A8CDED}\textbf{63.37}& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{C7DFF4}\textbf{54.99}& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{C2DCF3}\textbf{56.33}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_fr}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{B8D6F1}\textbf{58.93}& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.56} \\ 
& fr & \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{9EC8EC}\textbf{65.88}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{89BBE7}85.83& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{2885D4}\textbf{98.81} \\ 
& es & \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{86BAE7}\textbf{72.51}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{63A6E0}90.91& \cellcolor[HTML]{B7D6F0}79.61& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{2F88D5}\textbf{97.97} \\ 
& hi & \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{99C5EA}\textbf{67.31}& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{9BC6EB}83.34& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{2A86D5}\textbf{98.58} \\ 
& gu & \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{509BDC}93.42& \cellcolor[HTML]{98C4EA}83.78& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{2A86D5}\textbf{98.53} \\ 
& bn & \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{B2D3EF}\textbf{60.6}& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{529CDD}93.17& \cellcolor[HTML]{88BBE7}85.88& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{2D87D5}\textbf{98.24} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{348BD7}94.38& \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& fr & \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{2A85D5}97.23& \cellcolor[HTML]{2683D4}98.32& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.67} \\ 
& hi & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{63A6E0}90.97& \cellcolor[HTML]{9CC6EB}83.26& \cellcolor[HTML]{569EDD}92.71 \\ 
& gu & \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{3189D6}95.39& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{BAD7F1}79.27& \cellcolor[HTML]{FFFFFF}64.02& \cellcolor[HTML]{BBD8F1}79.04 \\ 
& bn & \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{4A98DB}94.24& \cellcolor[HTML]{8DBEE8}85.33& \cellcolor[HTML]{5CA2DE}91.87 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{88BBE7}85.98& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.79 \\ 
& fr & \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{9EC8EC}65.88& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{5FA4DF}91.45& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.87 \\ 
& es & \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{2482D3}98.66& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.39 \\ 
& hi & \cellcolor[HTML]{ADD0EE}61.86& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2E88D5}96.14& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{FFFFFF}62.61& \cellcolor[HTML]{FFFFFF}67.1& \cellcolor[HTML]{F4F8FC}71.48 \\ 
& gu & \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2482D3}98.66& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{FFFFFF}63.22& \cellcolor[HTML]{FFFFFF}54.44& \cellcolor[HTML]{FFFFFF}63.33 \\ 
& bn & \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{3189D6}\textbf{95.31}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{8CBDE8}85.37& \cellcolor[HTML]{ACCFEE}81.16& \cellcolor[HTML]{C0DBF2}78.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{348BD6}\textbf{94.55}& \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{62A5E0}\textbf{82.06}& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{2C87D5}96.65& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.85} \\ 
& hi & \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{368CD7}96.96 \\ 
& gu & \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{7FB6E5}87.13& \cellcolor[HTML]{DBEAF7}74.79& \cellcolor[HTML]{8ABCE8}85.65 \\ 
& bn & \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{3E91D8}95.91 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_es}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{559EDD}\textbf{85.58}& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{A5CCED}82.0& \cellcolor[HTML]{81B7E6}86.84& \cellcolor[HTML]{8BBDE8}85.56& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{328AD6}97.53 \\ 
& fr & \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{4897DB}\textbf{89.02}& \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{76B1E4}88.37& \cellcolor[HTML]{7AB3E4}87.76& \cellcolor[HTML]{72AFE3}88.87& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{2C87D5}98.26 \\ 
& es & \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{4C99DB}88.01& \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{7AB3E4}87.85& \cellcolor[HTML]{76B1E4}88.31& \cellcolor[HTML]{8DBEE8}85.25& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{2B86D5}98.49 \\ 
& hi & \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{5CA2DE}91.91& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{2080D3}99.12 \\ 
& gu & \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{FEFEFE}70.08& \cellcolor[HTML]{3E91D9}95.89 \\ 
& bn & \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{64A6E0}81.64& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{579FDD}92.56& \cellcolor[HTML]{5CA2DF}91.81 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{579FDD}\textbf{85.08}& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{70ADE2}89.21& \cellcolor[HTML]{AED1EF}80.81& \cellcolor[HTML]{A9CEEE}81.5& \cellcolor[HTML]{2B86D5}\textbf{98.39}& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{3089D6}97.82 \\ 
& fr & \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{63A6E0}90.88& \cellcolor[HTML]{CCE2F5}76.76& \cellcolor[HTML]{B9D7F1}79.38& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2D87D5}98.2 \\ 
& es & \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{2E88D5}\textbf{96.06}& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{63A6E0}90.93& \cellcolor[HTML]{C3DDF3}78.0& \cellcolor[HTML]{BAD8F1}79.21& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2F88D5}97.97 \\ 
& hi & \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{4C99DB}93.99& \cellcolor[HTML]{92C1E9}84.56& \cellcolor[HTML]{8BBDE8}85.58& \cellcolor[HTML]{3089D6}\textbf{97.82}& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{378DD7}96.86 \\ 
& gu & \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{65A7E0}81.39& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{86BAE7}86.17& \cellcolor[HTML]{82B8E6}86.76& \cellcolor[HTML]{2B86D5}\textbf{98.51}& \cellcolor[HTML]{65A7E0}90.7& \cellcolor[HTML]{4092D9}95.58 \\ 
& bn & \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{95C2EA}84.22& \cellcolor[HTML]{8EBEE8}85.16& \cellcolor[HTML]{2D87D5}\textbf{98.2}& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{4A98DB}94.22 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{4293D9}\textbf{90.78}& \cellcolor[HTML]{4B99DB}88.18& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{FFFFFF}69.38& \cellcolor[HTML]{9BC6EB}83.38& \cellcolor[HTML]{7DB5E5}87.41& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{2D87D5}98.18 \\ 
& fr & \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{5CA2DE}91.91& \cellcolor[HTML]{C9E0F4}77.22& \cellcolor[HTML]{76B1E4}88.31& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{2080D3}99.06 \\ 
& es & \cellcolor[HTML]{4E9ADC}87.43& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{58A0DE}92.35& \cellcolor[HTML]{8EBEE8}85.18& \cellcolor[HTML]{F9FCFD}70.68& \cellcolor[HTML]{2884D4}\textbf{98.83}& \cellcolor[HTML]{62A6E0}91.01& \cellcolor[HTML]{2B86D5}98.45 \\ 
& hi & \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{2985D4}\textbf{98.66} \\ 
& gu & \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{FCFDFE}70.37& \cellcolor[HTML]{3E91D8}95.94 \\ 
& bn & \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{2985D4}\textbf{98.66}& \cellcolor[HTML]{7FB6E5}87.09& \cellcolor[HTML]{539DDD}93.08 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{3F91D9}\textbf{91.53}& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{BDD9F2}78.77& \cellcolor[HTML]{FFFFFF}69.41& \cellcolor[HTML]{E5F0F9}73.45& \cellcolor[HTML]{3E91D8}\textbf{95.96}& \cellcolor[HTML]{4695DA}94.87& \cellcolor[HTML]{4193D9}95.49 \\ 
& fr & \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{2F89D6}\textbf{95.73}& \cellcolor[HTML]{338AD6}94.89& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{73AFE3}88.7& \cellcolor[HTML]{F9FBFD}70.73& \cellcolor[HTML]{C5DEF3}77.77& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2784D4}98.95 \\ 
& es & \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{328AD6}\textbf{95.05}& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{6FADE2}89.31& \cellcolor[HTML]{DBEAF7}74.81& \cellcolor[HTML]{CBE1F4}76.87& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2B86D5}98.51 \\ 
& hi & \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{78B2E4}88.14& \cellcolor[HTML]{70ADE2}89.17& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}\textbf{99.29} \\ 
& gu & \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{68A9E1}90.23& \cellcolor[HTML]{61A5E0}91.14& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{2080D3}99.04 \\ 
& bn & \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{66A8E0}80.97& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{79B2E4}88.01& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2B86D5}98.43 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_hi}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{CBE1F4}\textbf{53.98}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}99.08 \\ 
& fr & \cellcolor[HTML]{CBE1F4}\textbf{53.73}& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2F88D6}97.92 \\ 
& es & \cellcolor[HTML]{C1DCF2}\textbf{56.5}& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{348BD6}97.28 \\ 
& hi & \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{5CA2DE}\textbf{83.66}& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{3B8FD8}\textbf{96.27}& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{63A6E0}90.93& \cellcolor[HTML]{5EA3DF}91.6& \cellcolor[HTML]{75B0E3}88.45 \\ 
& gu & \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{2C87D5}\textbf{98.26}& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{5DA3DF}91.68& \cellcolor[HTML]{6AAAE1}89.96& \cellcolor[HTML]{71AEE3}89.04 \\ 
& bn & \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{58A0DE}\textbf{84.83}& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{398ED8}96.52& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{579FDE}92.48& \cellcolor[HTML]{6BABE1}89.82 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4394D9}\textbf{90.53}& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{4F9ADC}93.65& \cellcolor[HTML]{529CDC}93.25& \cellcolor[HTML]{5DA2DF}91.76& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2A86D5}98.53 \\ 
& fr & \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{509BDC}\textbf{86.92}& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{4F9BDC}93.57& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2885D4}98.81 \\ 
& es & \cellcolor[HTML]{2F88D6}95.89& \cellcolor[HTML]{2E88D5}95.98& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{8BBCE8}85.6& \cellcolor[HTML]{95C2EA}84.18& \cellcolor[HTML]{4394DA}95.18& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{348BD6}97.28 \\ 
& hi & \cellcolor[HTML]{6CABE2}79.3& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{539DDD}93.04& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2C87D5}98.34 \\ 
& gu & \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{2E88D5}\textbf{96.14}& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{398ED8}96.52& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2784D4}\textbf{98.95} \\ 
& bn & \cellcolor[HTML]{7EB5E5}74.52& \cellcolor[HTML]{71AEE3}78.04& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{4F9BDC}93.59& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{4092D9}95.68 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{5FA4DF}\textbf{82.98}& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{7CB4E5}87.55& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.75 \\ 
& fr & \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{589FDE}\textbf{84.91}& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{4F9BDC}93.59& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.94 \\ 
& es & \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{378DD7}93.71& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{72AFE3}88.87& \cellcolor[HTML]{89BCE7}85.79& \cellcolor[HTML]{FFFFFF}68.84& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.81 \\ 
& hi & \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{4A98DB}88.52& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2B86D5}98.45 \\ 
& gu & \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2080D3}\textbf{99.48}& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{2080D3}99.25 \\ 
& bn & \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3D90D8}96.06 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CDE3F5}\textbf{53.23}& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{4293D9}95.31& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.69 \\ 
& fr & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{C6DFF3}\textbf{55.07}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.43 \\ 
& es & \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{A1C9EC}\textbf{65.05}& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{4B98DB}94.19& \cellcolor[HTML]{64A7E0}90.74& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2784D4}98.97 \\ 
& hi & \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{72AFE3}77.7& \cellcolor[HTML]{64A7E0}\textbf{81.56}& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{5AA1DE}92.16& \cellcolor[HTML]{9BC6EB}83.32& \cellcolor[HTML]{AED1EF}80.78& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{2D87D5}\textbf{98.13}& \cellcolor[HTML]{328AD6}97.55 \\ 
& gu & \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{4796DA}\textbf{89.27}& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{68A9E1}90.26& \cellcolor[HTML]{2884D4}\textbf{98.87}& \cellcolor[HTML]{318AD6}97.63& \cellcolor[HTML]{2884D4}98.85 \\ 
& bn & \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{80B7E6}\textbf{73.93}& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{70ADE2}89.19& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2985D4}\textbf{98.68}& \cellcolor[HTML]{2D87D5}98.16 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_gu}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{B6D5F0}79.74& \cellcolor[HTML]{D9E9F7}74.98& \cellcolor[HTML]{B2D3EF}80.3& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}\textbf{99.58} \\ 
& fr & \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{9CC7EB}83.21& \cellcolor[HTML]{F1F7FC}71.86& \cellcolor[HTML]{B7D6F0}79.63& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.73} \\ 
& es & \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{DEECF8}74.31& \cellcolor[HTML]{C3DDF3}78.0& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2080D3}\textbf{99.5} \\ 
& hi & \cellcolor[HTML]{6CABE2}79.3& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{7AB3E4}75.61& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{67A8E1}90.42& \cellcolor[HTML]{96C3EA}84.05& \cellcolor[HTML]{77B1E4}88.2& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{4896DA}94.61& \cellcolor[HTML]{2080D3}\textbf{99.39} \\ 
& gu & \cellcolor[HTML]{ADD0EE}61.94& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{7EB5E5}87.32& \cellcolor[HTML]{519CDC}93.31& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{D0E4F5}76.3& \cellcolor[HTML]{2080D3}\textbf{99.6} \\ 
& bn & \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{63A6E0}90.95& \cellcolor[HTML]{A0C9EC}82.69& \cellcolor[HTML]{72AFE3}88.89& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{2C87D5}\textbf{98.32} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{559EDD}\textbf{85.67}& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{60A4DF}91.34& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& fr & \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{2A86D5}\textbf{97.15}& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{6AAAE1}89.92& \cellcolor[HTML]{A1C9EC}82.59& \cellcolor[HTML]{B4D4F0}80.01& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{2080D3}\textbf{99.77} \\ 
& es & \cellcolor[HTML]{5EA3DF}83.07& \cellcolor[HTML]{4695DA}89.69& \cellcolor[HTML]{388DD7}\textbf{93.46}& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{4E9ADC}93.73& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{82B8E6}86.71& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& hi & \cellcolor[HTML]{4092D9}91.28& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{328AD6}95.14& \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{7DB5E5}87.47& \cellcolor[HTML]{6AAAE1}89.92& \cellcolor[HTML]{88BBE7}85.94& \cellcolor[HTML]{9BC6EB}83.42& \cellcolor[HTML]{3B8FD8}\textbf{96.25} \\ 
& gu & \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{3F91D9}91.53& \cellcolor[HTML]{3B8FD8}\textbf{96.25}& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{71AEE2}89.1& \cellcolor[HTML]{C5DEF3}77.68& \cellcolor[HTML]{4394D9}95.26 \\ 
& bn & \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{2884D4}97.65& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{519CDC}93.29& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{86BAE7}86.21& \cellcolor[HTML]{3D90D8}\textbf{96.04} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2583D4}98.58& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{FFFFFF}66.11& \cellcolor[HTML]{F8FBFD}70.91& \cellcolor[HTML]{A8CDED}81.6& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}\textbf{99.71} \\ 
& fr & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{5EA3DF}83.15& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{E4EFF9}73.6& \cellcolor[HTML]{FFFFFF}53.44& \cellcolor[HTML]{E6F1FA}73.24& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.89} \\ 
& es & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{C2DCF3}78.16& \cellcolor[HTML]{FFFFFF}63.64& \cellcolor[HTML]{FFFFFF}56.68& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{539DDD}93.06& \cellcolor[HTML]{2080D3}\textbf{99.69} \\ 
& hi & \cellcolor[HTML]{2C86D5}96.73& \cellcolor[HTML]{2382D3}98.99& \cellcolor[HTML]{2B86D5}96.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{5FA4DF}91.47& \cellcolor[HTML]{84B9E6}86.5& \cellcolor[HTML]{5DA3DF}91.66& \cellcolor[HTML]{D9E9F7}75.0& \cellcolor[HTML]{76B1E4}88.31& \cellcolor[HTML]{2784D4}\textbf{98.99} \\ 
& gu & \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{388ED7}93.29& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4695DA}89.69& \cellcolor[HTML]{559EDD}92.75& \cellcolor[HTML]{60A4DF}91.3& \cellcolor[HTML]{79B3E4}87.91& \cellcolor[HTML]{72AEE3}88.94& \cellcolor[HTML]{FFFFFF}56.31& \cellcolor[HTML]{2F89D6}\textbf{97.86} \\ 
& bn & \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{4D9ADC}87.68& \cellcolor[HTML]{58A0DE}84.74& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{3F91D9}91.53& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{59A0DE}92.25& \cellcolor[HTML]{4897DB}94.51& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2985D4}\textbf{98.74} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{328AD6}95.14& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{E3EFF9}73.74& \cellcolor[HTML]{FFFFFF}59.18& \cellcolor[HTML]{BFDAF2}78.56& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& fr & \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{F6FAFD}71.1& \cellcolor[HTML]{FFFFFF}54.78& \cellcolor[HTML]{E7F1FA}73.18& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{59A0DE}92.33& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& es & \cellcolor[HTML]{338BD6}94.8& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{BCD9F1}78.96& \cellcolor[HTML]{FFFFFF}60.6& \cellcolor[HTML]{ABCFEE}81.18& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{2683D4}98.24& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2583D4}98.49& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{FFFFFF}69.13& \cellcolor[HTML]{FFFFFF}56.12& \cellcolor[HTML]{F3F8FC}71.6& \cellcolor[HTML]{FFFFFF}65.53& \cellcolor[HTML]{FFFFFF}62.24& \cellcolor[HTML]{3E91D9}\textbf{95.87} \\ 
& gu & \cellcolor[HTML]{4494DA}90.19& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{4192D9}91.03& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{AFD1EF}80.7& \cellcolor[HTML]{FFFFFF}61.71& \cellcolor[HTML]{AED0EF}80.89& \cellcolor[HTML]{EFF6FB}72.07& \cellcolor[HTML]{FFFFFF}59.33& \cellcolor[HTML]{358CD7}\textbf{97.15} \\ 
& bn & \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{348BD6}94.55& \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{2F88D6}95.89& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{BAD8F1}79.17& \cellcolor[HTML]{FFFFFF}59.68& \cellcolor[HTML]{ADD0EE}80.95& \cellcolor[HTML]{ACD0EE}81.1& \cellcolor[HTML]{F5F9FD}71.29& \cellcolor[HTML]{2F88D5}\textbf{97.97} \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_bn}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-mBERT-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{62A6E0}\textbf{81.98}& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{4F9BDC}93.61& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{58A0DE}92.44& \cellcolor[HTML]{3E91D8}\textbf{95.91}& \cellcolor[HTML]{529CDC}93.27 \\ 
& fr & \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{559EDD}\textbf{85.58}& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{519CDC}93.29& \cellcolor[HTML]{4D99DB}93.94& \cellcolor[HTML]{549DDD}92.92& \cellcolor[HTML]{4394D9}\textbf{95.26}& \cellcolor[HTML]{4E9ADC}93.78 \\ 
& es & \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{76B1E4}76.78& \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{4092D9}\textbf{95.68}& \cellcolor[HTML]{4A98DB}94.32& \cellcolor[HTML]{4A98DB}94.24& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{4D99DC}93.86 \\ 
& hi & \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{4997DB}\textbf{88.77}& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{3B8FD8}\textbf{96.25}& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{5EA3DF}91.62& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{5EA3DF}91.55 \\ 
& gu & \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{4997DB}\textbf{88.85}& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{368CD7}\textbf{96.94}& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{3B8FD8}96.27& \cellcolor[HTML]{60A4DF}91.37& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{66A8E0}90.55 \\ 
& bn & \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{AED1EF}61.61& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{4394DA}\textbf{90.44}& \cellcolor[HTML]{3A8ED8}\textbf{96.46}& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{5EA3DF}91.6& \cellcolor[HTML]{5FA4DF}91.41& \cellcolor[HTML]{69AAE1}90.07 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{58A0DE}\textbf{84.74}& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{4B98DB}94.19& \cellcolor[HTML]{4897DB}94.51& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{3E91D8}\textbf{95.96}& \cellcolor[HTML]{4D99DB}93.88 \\ 
& fr & \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{378DD7}93.71& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{519CDC}93.31& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{4F9BDC}93.59& \cellcolor[HTML]{3E91D9}\textbf{95.87}& \cellcolor[HTML]{4E9ADC}93.75 \\ 
& es & \cellcolor[HTML]{4A98DB}88.52& \cellcolor[HTML]{4696DA}89.52& \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{3C90D8}\textbf{96.12}& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{4997DB}94.41& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{4A97DB}94.34 \\ 
& hi & \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{61A5DF}91.22& \cellcolor[HTML]{5CA2DE}91.83& \cellcolor[HTML]{5DA3DF}91.7 \\ 
& gu & \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{348BD7}\textbf{97.19}& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{67A8E1}90.32& \cellcolor[HTML]{82B8E6}86.71& \cellcolor[HTML]{6DACE2}89.61 \\ 
& bn & \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{4696DA}89.61& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{378DD7}\textbf{96.88}& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{63A6E0}90.91& \cellcolor[HTML]{65A7E0}90.72& \cellcolor[HTML]{70ADE2}89.17 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{579FDD}\textbf{85.08}& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{6DACE2}89.56& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{388ED7}\textbf{96.67}& \cellcolor[HTML]{4796DA}94.64 \\ 
& fr & \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{4B99DB}88.18& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{3B8FD8}\textbf{96.33}& \cellcolor[HTML]{6CABE2}89.65& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{4796DA}94.74& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{4B98DB}94.13 \\ 
& es & \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{579FDE}85.0& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{388ED7}\textbf{96.69}& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{4997DB}94.43 \\ 
& hi & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{338AD6}\textbf{97.4}& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{73AFE3}88.79& \cellcolor[HTML]{4696DA}94.76& \cellcolor[HTML]{58A0DE}92.41 \\ 
& gu & \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{64A6E0}81.64& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{328AD6}\textbf{97.48}& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{AACFEE}81.31& \cellcolor[HTML]{59A0DE}92.25 \\ 
& bn & \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{2A86D5}\textbf{97.15}& \cellcolor[HTML]{348BD7}\textbf{97.21}& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{4997DB}94.43& \cellcolor[HTML]{86BAE7}86.21 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{59A0DE}\textbf{84.58}& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{3F92D9}\textbf{95.73}& \cellcolor[HTML]{4D9ADC}93.84 \\ 
& fr & \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{78B2E4}76.28& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{3D91D8}\textbf{95.98}& \cellcolor[HTML]{5AA1DE}92.12& \cellcolor[HTML]{4997DB}94.38& \cellcolor[HTML]{4F9BDC}93.61& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{4C99DB}94.07 \\ 
& es & \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{4193D9}\textbf{90.86}& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{3B8FD8}\textbf{96.29}& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{4A97DB}94.34& \cellcolor[HTML]{4B98DB}94.15& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{4A98DB}94.32 \\ 
& hi & \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{378DD7}\textbf{96.79}& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{71AEE3}89.08& \cellcolor[HTML]{6AAAE1}90.03& \cellcolor[HTML]{64A6E0}90.84 \\ 
& gu & \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{2B86D5}\textbf{96.81}& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{348BD7}\textbf{97.19}& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{6DABE2}89.63& \cellcolor[HTML]{8FBFE9}84.93& \cellcolor[HTML]{73AFE3}88.77 \\ 
& bn & \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{2B86D5}\textbf{96.81}& \cellcolor[HTML]{378DD7}\textbf{96.79}& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{398ED8}96.54& \cellcolor[HTML]{69AAE1}90.05& \cellcolor[HTML]{6DABE2}89.63& \cellcolor[HTML]{78B2E4}88.14 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_mBERT_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{mBERT} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START KE-XLM-RoBERTa %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{63A6E0}\textbf{81.89}& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{4F9ADC}93.65& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{3E91D8}\textbf{95.91}& \cellcolor[HTML]{4394DA}95.2 \\ 
& fr & \cellcolor[HTML]{6EACE2}78.88& \cellcolor[HTML]{5BA2DE}\textbf{83.91}& \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{559EDD}92.85& \cellcolor[HTML]{4E9ADC}93.75& \cellcolor[HTML]{4394DA}\textbf{95.22}& \cellcolor[HTML]{4997DB}94.45 \\ 
& es & \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{58A0DE}\textbf{84.74}& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{4A98DB}94.22& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{509BDC}93.44& \cellcolor[HTML]{4394DA}\textbf{95.16}& \cellcolor[HTML]{4B98DB}94.13 \\ 
& hi & \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{5EA3DF}\textbf{83.07}& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{4B99DB}\textbf{94.09}& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{539DDD}93.08& \cellcolor[HTML]{64A7E0}90.76& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{579FDD}92.54 \\ 
& gu & \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{69AAE1}\textbf{80.13}& \cellcolor[HTML]{84B9E6}73.01& \cellcolor[HTML]{4B98DB}\textbf{94.17}& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{519CDC}93.38& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{5BA1DE}92.06 \\ 
& bn & \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{5DA3DF}\textbf{83.4}& \cellcolor[HTML]{4D99DB}\textbf{93.92}& \cellcolor[HTML]{509BDC}93.42& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{579FDE}92.48& \cellcolor[HTML]{66A8E0}90.46 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{398ED8}\textbf{93.04}& \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{4796DA}89.35& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{4293D9}\textbf{95.31}& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{4595DA}94.95& \cellcolor[HTML]{4394DA}95.16 \\ 
& fr & \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{4696DA}\textbf{94.8}& \cellcolor[HTML]{4F9ADC}93.65& \cellcolor[HTML]{529CDC}93.25& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4897DA}94.55 \\ 
& es & \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{378DD7}\textbf{93.55}& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{78B2E4}76.28& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{4595DA}\textbf{94.99}& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{509BDC}93.42& \cellcolor[HTML]{4A98DB}94.24& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{4796DA}94.64 \\ 
& hi & \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{328AD6}\textbf{95.14}& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{4192D9}\textbf{95.56}& \cellcolor[HTML]{4997DB}94.43& \cellcolor[HTML]{4C99DB}94.05& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{579FDD}92.56& \cellcolor[HTML]{579FDD}92.52 \\ 
& gu & \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{3D90D8}\textbf{96.06}& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{4B99DB}94.09& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{58A0DE}92.44 \\ 
& bn & \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{4C99DB}87.93& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{4293D9}\textbf{95.41}& \cellcolor[HTML]{4796DA}94.64& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{559EDD}92.85& \cellcolor[HTML]{589FDE}92.46& \cellcolor[HTML]{5DA2DF}91.74 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{4C99DB}87.93& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{388DD7}\textbf{96.71}& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.35 \\ 
& fr & \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{4897DA}89.1& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{338AD6}\textbf{97.42}& \cellcolor[HTML]{348BD7}97.19 \\ 
& es & \cellcolor[HTML]{4595DA}89.86& \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{3A8FD8}\textbf{92.88}& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{378DD7}96.86& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{368CD7}96.96 \\ 
& hi & \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{5FA4DF}82.82& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{378DD7}\textbf{96.81}& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{4092D9}95.68 \\ 
& gu & \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{579FDE}85.0& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{4F9ADC}87.34& \cellcolor[HTML]{358CD7}\textbf{97.13}& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{4192D9}95.52 \\ 
& bn & \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{61A5DF}82.4& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{328AD6}\textbf{94.97}& \cellcolor[HTML]{348BD7}\textbf{97.21}& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{4193D9}95.47& \cellcolor[HTML]{3D91D8}95.98& \cellcolor[HTML]{4494DA}95.1 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{4896DA}89.19& \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{3C90D8}\textbf{96.21}& \cellcolor[HTML]{3E91D9}95.89 \\ 
& fr & \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{378DD7}\textbf{93.55}& \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{3D91D8}\textbf{95.98}& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{4695DA}94.84& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{3F91D9}95.77 \\ 
& es & \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{368CD7}\textbf{94.05}& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4695DA}94.84& \cellcolor[HTML]{4897DB}94.53& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{3D90D8}\textbf{96.02}& \cellcolor[HTML]{4394DA}95.22 \\ 
& hi & \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{3B8FD8}\textbf{96.27}& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{4193D9}95.47& \cellcolor[HTML]{569FDD}92.6& \cellcolor[HTML]{519CDC}93.34& \cellcolor[HTML]{549DDD}92.96 \\ 
& gu & \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{3B8FD8}\textbf{96.29}& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{5BA1DE}92.0 \\ 
& bn & \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{3C90D8}\textbf{96.12}& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{58A0DE}92.37& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{5FA3DF}91.51 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_en}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{4F9BDC}93.55 \\ 
& fr & \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2080D3}\textbf{99.18}& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{4393D9}95.28 \\ 
& es & \cellcolor[HTML]{368CD7}93.88& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{3C90D8}96.14 \\ 
& hi & \cellcolor[HTML]{83B8E6}73.26& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{FFFFFF}52.49& \cellcolor[HTML]{FFFFFF}53.29& \cellcolor[HTML]{FFFFFF}52.54 \\ 
& gu & \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{549DDD}92.92& \cellcolor[HTML]{4C99DB}\textbf{94.07}& \cellcolor[HTML]{4C99DB}\textbf{94.07}& \cellcolor[HTML]{FFFFFF}52.6& \cellcolor[HTML]{FFFFFF}52.28& \cellcolor[HTML]{FFFFFF}52.3 \\ 
& bn & \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{2F88D6}\textbf{97.88}& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{FFFFFF}52.77& \cellcolor[HTML]{FFFFFF}52.74& \cellcolor[HTML]{FFFFFF}52.45 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2F88D6}95.89& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{328AD6}97.48& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{338AD6}97.42 \\ 
& fr & \cellcolor[HTML]{2A86D5}97.07& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{2D87D5}96.31& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2985D4}\textbf{98.74}& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{358CD7}97.11 \\ 
& es & \cellcolor[HTML]{2884D4}97.74& \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{84B9E6}73.01& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2985D4}\textbf{98.66}& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{368CD7}96.94 \\ 
& hi & \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{8EBFE8}85.08& \cellcolor[HTML]{7CB4E5}87.51& \cellcolor[HTML]{9FC8EC}82.88 \\ 
& gu & \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2683D4}98.16& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{91C0E9}84.7& \cellcolor[HTML]{B3D3F0}80.18& \cellcolor[HTML]{BDD9F2}78.75 \\ 
& bn & \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{8ABCE7}85.73& \cellcolor[HTML]{90C0E9}84.85& \cellcolor[HTML]{B4D4F0}80.03 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{2D87D5}96.4& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{378DD7}\textbf{96.9}& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4C99DB}94.07& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{4394DA}95.18 \\ 
& fr & \cellcolor[HTML]{338BD6}94.8& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{388ED7}\textbf{96.67}& \cellcolor[HTML]{3B8FD8}96.27& \cellcolor[HTML]{4A98DB}94.32& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{4092D9}95.6 \\ 
& es & \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{2F88D6}95.81& \cellcolor[HTML]{2482D3}\textbf{98.66}& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{3F92D9}\textbf{95.75}& \cellcolor[HTML]{4B98DB}94.13& \cellcolor[HTML]{549DDD}93.0& \cellcolor[HTML]{4997DB}94.36& \cellcolor[HTML]{4D99DB}93.94 \\ 
& hi & \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{3C90D8}\textbf{96.17}& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{E4EFF9}73.6& \cellcolor[HTML]{C5DEF3}77.75& \cellcolor[HTML]{C5DEF3}77.79 \\ 
& gu & \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{3A8FD8}92.79& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{388DD7}\textbf{96.71}& \cellcolor[HTML]{3B8FD8}96.27& \cellcolor[HTML]{CCE2F4}76.82& \cellcolor[HTML]{FFFFFF}67.96& \cellcolor[HTML]{C5DEF3}77.7 \\ 
& bn & \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{4092D9}91.28& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{358CD7}\textbf{97.05}& \cellcolor[HTML]{3A8ED8}96.48& \cellcolor[HTML]{BBD8F1}79.04& \cellcolor[HTML]{BDD9F2}78.77& \cellcolor[HTML]{DFECF8}74.29 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{388DD7}96.73 \\ 
& fr & \cellcolor[HTML]{338BD6}94.72& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{318AD6}95.22& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{368DD7}96.92 \\ 
& es & \cellcolor[HTML]{328AD6}94.97& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{72AFE3}77.7& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2080D3}\textbf{99.02}& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{348BD7}97.21& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{3C90D8}96.19 \\ 
& hi & \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2080D3}\textbf{99.14}& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{93C1E9}84.47& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{9FC8EC}82.88 \\ 
& gu & \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{2A86D5}97.15& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{A5CCED}82.02& \cellcolor[HTML]{9CC7EB}83.21& \cellcolor[HTML]{C6DEF3}77.62 \\ 
& bn & \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{3A8FD8}92.88& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{93C1E9}84.45& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{BAD7F1}79.27 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_fr}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{7EB5E5}74.52& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{368CD7}96.94 \\ 
& fr & \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{2784D4}\textbf{98.07}& \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{3A8ED8}96.48 \\ 
& es & \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2A85D5}98.6 \\ 
& hi & \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{FFFFFF}59.74& \cellcolor[HTML]{FFFFFF}67.56& \cellcolor[HTML]{FFFFFF}64.71 \\ 
& gu & \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{2E87D5}\textbf{96.23}& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2080D3}\textbf{99.18}& \cellcolor[HTML]{FFFFFF}60.81& \cellcolor[HTML]{FFFFFF}57.73& \cellcolor[HTML]{FFFFFF}60.23 \\ 
& bn & \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{FFFFFF}59.56& \cellcolor[HTML]{FFFFFF}58.91& \cellcolor[HTML]{FFFFFF}56.45 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{4A98DB}88.6& \cellcolor[HTML]{4896DA}89.19& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2A85D4}\textbf{98.64}& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2F88D6}97.88 \\ 
& fr & \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2985D4}\textbf{98.76}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2E88D5}98.03& \cellcolor[HTML]{3089D6}97.76 \\ 
& es & \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{88BBE7}71.92& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{2A85D5}\textbf{98.62}& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{3089D6}97.72 \\ 
& hi & \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{4B98DB}94.19 \\ 
& gu & \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{6FADE2}78.71& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{529CDC}93.27& \cellcolor[HTML]{4B98DB}94.19 \\ 
& bn & \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{378DD7}\textbf{93.8}& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{4695DA}94.89& \cellcolor[HTML]{509BDC}93.48& \cellcolor[HTML]{559EDD}92.75 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{328AD6}\textbf{97.55}& \cellcolor[HTML]{4F9ADC}93.67& \cellcolor[HTML]{569FDD}92.6& \cellcolor[HTML]{398ED8}96.58 \\ 
& fr & \cellcolor[HTML]{4192D9}91.03& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{7DB5E5}74.85& \cellcolor[HTML]{90BFE9}69.82& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{2E87D5}\textbf{98.11}& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{3A8FD8}96.38 \\ 
& es & \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{61A5DF}82.4& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{3089D6}\textbf{97.8}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{579FDD}92.54& \cellcolor[HTML]{5BA1DE}92.06& \cellcolor[HTML]{3F92D9}95.75 \\ 
& hi & \cellcolor[HTML]{90C0E9}69.74& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{3189D6}95.39& \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{F5F9FD}71.25& \cellcolor[HTML]{F3F8FC}71.52& \cellcolor[HTML]{D0E4F5}76.19 \\ 
& gu & \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{3089D6}95.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2C87D5}96.56& \cellcolor[HTML]{2B86D5}\textbf{98.51}& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{FEFEFE}70.03& \cellcolor[HTML]{FFFFFF}59.18& \cellcolor[HTML]{FFFFFF}69.78 \\ 
& bn & \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{2784D4}97.9& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2784D4}\textbf{98.97}& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{D4E6F6}75.69& \cellcolor[HTML]{FFFFFF}69.99& \cellcolor[HTML]{FFFFFF}68.23 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{2E88D5}98.05 \\ 
& fr & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{2D87D5}\textbf{98.24}& \cellcolor[HTML]{2F88D6}97.9 \\ 
& es & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{2C87D5}\textbf{98.26}& \cellcolor[HTML]{2F88D6}97.88 \\ 
& hi & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{2985D4}\textbf{98.72}& \cellcolor[HTML]{58A0DE}92.41& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{4092D9}95.6 \\ 
& gu & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{4D9ADC}93.84& \cellcolor[HTML]{4595DA}94.93 \\ 
& bn & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2985D4}\textbf{98.66}& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{4696DA}94.78 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_es}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{7AB3E4}\textbf{75.61}& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{A0C9EC}82.73& \cellcolor[HTML]{9BC6EB}83.34& \cellcolor[HTML]{8BBDE8}85.56& \cellcolor[HTML]{4595DA}94.93& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{3E91D9}\textbf{95.89} \\ 
& fr & \cellcolor[HTML]{7AB3E4}75.78& \cellcolor[HTML]{63A6E0}\textbf{81.73}& \cellcolor[HTML]{84B9E6}73.01& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{98C4EA}83.82& \cellcolor[HTML]{9FC8EC}82.8& \cellcolor[HTML]{8CBDE8}85.44& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{4092D9}\textbf{95.68}& \cellcolor[HTML]{4092D9}95.62 \\ 
& es & \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{75B0E3}\textbf{76.95}& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{A0C9EC}82.73& \cellcolor[HTML]{9BC6EB}83.34& \cellcolor[HTML]{91C0E9}84.79& \cellcolor[HTML]{3E91D9}95.83& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{3A8FD8}\textbf{96.42} \\ 
& hi & \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{509BDC}\textbf{87.01}& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{89BCE7}71.58& \cellcolor[HTML]{7FB6E5}87.15& \cellcolor[HTML]{9DC7EB}83.09& \cellcolor[HTML]{91C0E9}84.77& \cellcolor[HTML]{65A7E0}90.72& \cellcolor[HTML]{559EDD}\textbf{92.85}& \cellcolor[HTML]{5BA1DE}92.0 \\ 
& gu & \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{8DBEE8}70.66& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{60A4DF}\textbf{82.56}& \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{87BAE7}86.08& \cellcolor[HTML]{B7D6F0}79.63& \cellcolor[HTML]{AACEEE}81.41& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{83B8E6}86.63& \cellcolor[HTML]{7BB4E5}\textbf{87.68} \\ 
& bn & \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{88BBE7}72.0& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{7DB5E5}74.85& \cellcolor[HTML]{4E9ADC}\textbf{87.51}& \cellcolor[HTML]{89BCE7}85.75& \cellcolor[HTML]{ADD0EE}80.95& \cellcolor[HTML]{A0C9EC}82.65& \cellcolor[HTML]{70ADE2}89.19& \cellcolor[HTML]{70ADE2}\textbf{89.21}& \cellcolor[HTML]{76B1E4}88.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{70ADE2}\textbf{78.46}& \cellcolor[HTML]{78B2E4}76.28& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{95C3EA}84.14& \cellcolor[HTML]{72AFE3}88.87& \cellcolor[HTML]{61A5DF}91.22& \cellcolor[HTML]{3D91D8}\textbf{95.98}& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{4696DA}94.76 \\ 
& fr & \cellcolor[HTML]{549DDD}85.83& \cellcolor[HTML]{4997DB}\textbf{88.94}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{94C2EA}84.3& \cellcolor[HTML]{87BAE7}86.11& \cellcolor[HTML]{70ADE2}89.17& \cellcolor[HTML]{4695DA}94.87& \cellcolor[HTML]{4092D9}\textbf{95.62}& \cellcolor[HTML]{4595DA}94.91 \\ 
& es & \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{529CDC}\textbf{86.42}& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{A7CCED}81.83& \cellcolor[HTML]{91C0E9}84.77& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{4F9BDC}93.61& \cellcolor[HTML]{4A98DB}\textbf{94.26}& \cellcolor[HTML]{4F9BDC}93.55 \\ 
& hi & \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{73AFE3}88.73& \cellcolor[HTML]{5AA1DE}92.08& \cellcolor[HTML]{4896DA}94.61& \cellcolor[HTML]{3C90D8}\textbf{96.17}& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{4D99DB}93.88 \\ 
& gu & \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{8BBDE8}71.08& \cellcolor[HTML]{4192D9}\textbf{91.03}& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{71AEE3}89.06& \cellcolor[HTML]{5AA1DE}92.18& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{2F88D6}\textbf{97.95}& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{4595DA}94.95 \\ 
& bn & \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{76B1E4}76.78& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{2D87D5}\textbf{96.4}& \cellcolor[HTML]{76B1E4}88.31& \cellcolor[HTML]{5BA1DE}92.04& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{328AD6}\textbf{97.48}& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{559EDD}92.85 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{FFFFFF}62.85& \cellcolor[HTML]{ECF4FB}72.44& \cellcolor[HTML]{F0F6FC}72.0& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2A86D5}\textbf{98.58}& \cellcolor[HTML]{2D87D5}98.18 \\ 
& fr & \cellcolor[HTML]{358CD7}\textbf{94.13}& \cellcolor[HTML]{378DD7}93.8& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{FFFFFF}69.36& \cellcolor[HTML]{F3F8FC}71.6& \cellcolor[HTML]{EAF3FB}72.72& \cellcolor[HTML]{3089D6}\textbf{97.74}& \cellcolor[HTML]{378DD7}96.9& \cellcolor[HTML]{368CD7}97.0 \\ 
& es & \cellcolor[HTML]{3B8FD8}\textbf{92.62}& \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{FFFFFF}69.55& \cellcolor[HTML]{E1EEF9}74.02& \cellcolor[HTML]{ECF4FB}72.48& \cellcolor[HTML]{338AD6}\textbf{97.4}& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{378DD7}96.84 \\ 
& hi & \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{71AEE3}89.08& \cellcolor[HTML]{59A0DE}92.33& \cellcolor[HTML]{539DDD}93.06& \cellcolor[HTML]{4C99DB}93.99& \cellcolor[HTML]{4696DA}94.78& \cellcolor[HTML]{3E91D9}\textbf{95.83} \\ 
& gu & \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{2F88D6}\textbf{95.89}& \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{72AFE3}88.85& \cellcolor[HTML]{6BABE1}89.8& \cellcolor[HTML]{5FA4DF}91.47& \cellcolor[HTML]{388ED7}\textbf{96.67}& \cellcolor[HTML]{83B8E6}86.65& \cellcolor[HTML]{4D99DB}93.92 \\ 
& bn & \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{358CD7}\textbf{94.13}& \cellcolor[HTML]{7CB4E5}87.57& \cellcolor[HTML]{75B0E3}88.56& \cellcolor[HTML]{67A8E1}90.38& \cellcolor[HTML]{3D91D8}\textbf{95.98}& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{69AAE1}90.07 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{4092D9}91.28& \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{FFFFFF}64.92& \cellcolor[HTML]{E0EDF8}74.16& \cellcolor[HTML]{D6E8F7}75.4& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{328AD6}\textbf{97.55} \\ 
& fr & \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{3A8ED8}92.96& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{EDF5FB}72.34& \cellcolor[HTML]{DBEAF7}74.79& \cellcolor[HTML]{C1DCF2}78.23& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{348BD7}\textbf{97.23} \\ 
& es & \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{EAF3FA}72.8& \cellcolor[HTML]{CFE3F5}76.45& \cellcolor[HTML]{C5DEF3}77.75& \cellcolor[HTML]{388ED7}96.69& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{358CD7}\textbf{97.13} \\ 
& hi & \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{67A8E1}80.72& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{66A8E0}90.51& \cellcolor[HTML]{82B7E6}86.78& \cellcolor[HTML]{71AEE2}89.1& \cellcolor[HTML]{4092D9}\textbf{95.58}& \cellcolor[HTML]{4695DA}94.82& \cellcolor[HTML]{4796DA}94.66 \\ 
& gu & \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{7BB4E5}75.36& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{69A9E1}90.17& \cellcolor[HTML]{84B9E6}86.42& \cellcolor[HTML]{70ADE2}89.19& \cellcolor[HTML]{348BD7}\textbf{97.19}& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{519BDC}93.4 \\ 
& bn & \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{4595DA}90.03& \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{6AAAE1}89.98& \cellcolor[HTML]{85BAE7}86.3& \cellcolor[HTML]{73AFE3}88.79& \cellcolor[HTML]{3E91D8}\textbf{95.94}& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{65A7E0}90.61 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_hi}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{EDF4FB}72.4& \cellcolor[HTML]{FFFFFF}67.06& \cellcolor[HTML]{AACEEE}81.43& \cellcolor[HTML]{AED1EF}80.83& \cellcolor[HTML]{328AD6}\textbf{97.51}& \cellcolor[HTML]{FFFFFF}69.55 \\ 
& fr & \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{388ED7}93.29& \cellcolor[HTML]{FFFFFF}61.15& \cellcolor[HTML]{FFFFFF}56.68& \cellcolor[HTML]{FFFFFF}66.72& \cellcolor[HTML]{FAFCFE}70.64& \cellcolor[HTML]{6BAAE1}\textbf{89.86}& \cellcolor[HTML]{FFFFFF}61.0 \\ 
& es & \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{FBFCFE}70.54& \cellcolor[HTML]{FFFFFF}64.52& \cellcolor[HTML]{E0EDF8}74.16& \cellcolor[HTML]{9EC7EB}83.05& \cellcolor[HTML]{3F91D9}\textbf{95.77}& \cellcolor[HTML]{F8FBFD}70.89 \\ 
& hi & \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{3E91D9}91.7& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{79B2E4}87.99& \cellcolor[HTML]{328AD6}\textbf{97.53}& \cellcolor[HTML]{FFFFFF}56.06& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{FFFFFF}69.03 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{579FDE}92.5 \\ 
& bn & \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{4896DA}89.19& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{8ABCE8}85.65& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{EFF5FB}72.13& \cellcolor[HTML]{388DD7}\textbf{96.71}& \cellcolor[HTML]{FFFFFF}52.41 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{C5DEF3}\textbf{55.41}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.43 \\ 
& fr & \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{B5D5F0}\textbf{59.77}& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.33 \\ 
& es & \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{B8D6F0}\textbf{59.09}& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.5 \\ 
& hi & \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{94C2E9}\textbf{68.73}& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{67A8E1}90.32& \cellcolor[HTML]{78B2E4}88.12& \cellcolor[HTML]{549EDD}92.88& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{368CD7}97.0 \\ 
& gu & \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{539DDD}\textbf{86.08}& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{59A0DE}\textbf{92.33}& \cellcolor[HTML]{77B1E4}88.29& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{8ABCE7}85.69& \cellcolor[HTML]{77B2E4}88.18& \cellcolor[HTML]{96C3EA}84.09 \\ 
& bn & \cellcolor[HTML]{7FB6E5}\textbf{74.35}& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{9AC5EB}83.57& \cellcolor[HTML]{9BC6EB}83.4& \cellcolor[HTML]{78B2E4}88.08& \cellcolor[HTML]{569FDD}92.62& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{509BDC}93.44 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_gu}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{5DA2DF}\textbf{83.57}& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{B4D4F0}80.05& \cellcolor[HTML]{ABCFEE}81.22& \cellcolor[HTML]{A3CAEC}82.36& \cellcolor[HTML]{9AC5EB}83.55& \cellcolor[HTML]{80B6E5}\textbf{87.05}& \cellcolor[HTML]{8BBDE8}85.58 \\ 
& fr & \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{5EA3DF}\textbf{83.07}& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{AACFEE}81.33& \cellcolor[HTML]{A9CEEE}81.5& \cellcolor[HTML]{9DC7EB}83.11& \cellcolor[HTML]{95C3EA}84.16& \cellcolor[HTML]{94C2E9}84.39& \cellcolor[HTML]{93C2E9}\textbf{84.41} \\ 
& es & \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{63A6E0}\textbf{81.89}& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{84B8E6}73.09& \cellcolor[HTML]{B0D2EF}80.59& \cellcolor[HTML]{B0D2EF}80.62& \cellcolor[HTML]{9EC7EB}83.0& \cellcolor[HTML]{9AC5EB}83.49& \cellcolor[HTML]{7AB3E4}\textbf{87.8}& \cellcolor[HTML]{89BBE7}85.83 \\ 
& hi & \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{6FADE2}78.54& \cellcolor[HTML]{6EACE2}78.88& \cellcolor[HTML]{4A98DB}\textbf{88.6}& \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{ABCFEE}81.22& \cellcolor[HTML]{A5CCED}82.0& \cellcolor[HTML]{A3CBED}82.25& \cellcolor[HTML]{9EC8EB}82.98& \cellcolor[HTML]{9CC6EB}83.24& \cellcolor[HTML]{9BC6EB}\textbf{83.36} \\ 
& gu & \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{6CABE2}79.3& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{3B8FD8}\textbf{92.71}& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{C7DFF4}77.43& \cellcolor[HTML]{C3DDF3}78.0& \cellcolor[HTML]{BBD8F1}79.13& \cellcolor[HTML]{B4D4F0}80.07& \cellcolor[HTML]{D0E4F5}76.19& \cellcolor[HTML]{B3D4F0}\textbf{80.13} \\ 
& bn & \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{4193D9}\textbf{90.86}& \cellcolor[HTML]{BDD9F2}78.86& \cellcolor[HTML]{B7D6F0}79.63& \cellcolor[HTML]{AED1EF}80.76& \cellcolor[HTML]{A1C9EC}\textbf{82.63}& \cellcolor[HTML]{BBD8F1}79.13& \cellcolor[HTML]{A7CDED}81.75 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{D2E5F6}\textbf{52.05}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{7AB3E4}\textbf{75.78}& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{CBE1F4}76.89& \cellcolor[HTML]{97C3EA}83.99& \cellcolor[HTML]{ADD0EE}81.01& \cellcolor[HTML]{86BAE7}86.21& \cellcolor[HTML]{60A4DF}\textbf{91.3}& \cellcolor[HTML]{67A8E1}90.4 \\ 
& fr & \cellcolor[HTML]{71AEE3}\textbf{78.04}& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{CCE2F5}76.74& \cellcolor[HTML]{96C3EA}84.05& \cellcolor[HTML]{ACCFEE}81.14& \cellcolor[HTML]{8FBFE9}85.0& \cellcolor[HTML]{67A8E1}\textbf{90.32}& \cellcolor[HTML]{6AAAE1}89.98 \\ 
& es & \cellcolor[HTML]{79B2E4}\textbf{75.94}& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{CAE0F4}77.1& \cellcolor[HTML]{95C3EA}84.16& \cellcolor[HTML]{ABCFEE}81.25& \cellcolor[HTML]{86BAE7}86.27& \cellcolor[HTML]{60A4DF}\textbf{91.28}& \cellcolor[HTML]{67A8E1}90.34 \\ 
& hi & \cellcolor[HTML]{6CABE2}\textbf{79.46}& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{D5E7F6}75.52& \cellcolor[HTML]{9FC8EC}82.84& \cellcolor[HTML]{B9D7F1}79.36& \cellcolor[HTML]{93C1E9}84.51& \cellcolor[HTML]{68A9E1}\textbf{90.26}& \cellcolor[HTML]{70ADE2}89.19 \\ 
& gu & \cellcolor[HTML]{68A9E1}\textbf{80.39}& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{81B7E6}73.85& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{B5D4F0}79.95& \cellcolor[HTML]{94C2EA}84.26& \cellcolor[HTML]{A3CAEC}82.36& \cellcolor[HTML]{9BC6EB}83.45& \cellcolor[HTML]{7AB3E4}\textbf{87.85}& \cellcolor[HTML]{7FB6E5}87.22 \\ 
& bn & \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{94C2E9}68.65& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{579FDE}85.0& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{6EACE2}\textbf{89.44}& \cellcolor[HTML]{70ADE2}89.17& \cellcolor[HTML]{71AEE3}89.0& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{9BC6EB}83.34& \cellcolor[HTML]{92C1E9}84.64 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_bn}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{58A0DE}\textbf{84.74}& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{348BD6}\textbf{97.3}& \cellcolor[HTML]{348BD7}97.21 \\ 
& fr & \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{509BDC}\textbf{86.84}& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{318AD6}\textbf{97.59}& \cellcolor[HTML]{358CD7}97.05 \\ 
& es & \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{5EA3DF}83.15& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{4394D9}95.26& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{3189D6}\textbf{97.69}& \cellcolor[HTML]{368CD7}96.96 \\ 
& hi & \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{529CDC}\textbf{86.42}& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{368DD7}\textbf{96.92}& \cellcolor[HTML]{398ED8}96.54 \\ 
& gu & \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{519CDC}\textbf{86.59}& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{3A8FD8}\textbf{96.42}& \cellcolor[HTML]{3C90D8}96.17& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{3C90D8}96.21 \\ 
& bn & \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{4E9ADC}\textbf{87.59}& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{3B8FD8}96.33& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{388ED7}\textbf{96.65}& \cellcolor[HTML]{4394DA}95.16 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{4A98DB}88.52& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{398ED7}96.6& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{348BD7}97.25 \\ 
& fr & \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{368CD7}\textbf{94.05}& \cellcolor[HTML]{3E91D8}91.87& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{338BD6}\textbf{97.38}& \cellcolor[HTML]{338BD6}97.34 \\ 
& es & \cellcolor[HTML]{3F91D9}91.62& \cellcolor[HTML]{3C90D8}92.37& \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{388ED7}96.69 \\ 
& hi & \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{348BD7}\textbf{97.19}& \cellcolor[HTML]{3A8ED8}96.48 \\ 
& gu & \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{378DD7}\textbf{96.79}& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{398ED8}96.54 \\ 
& bn & \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{398ED8}\textbf{96.58}& \cellcolor[HTML]{3A8FD8}96.38 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{3E91D8}91.87& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{338AD6}\textbf{97.42}& \cellcolor[HTML]{368CD7}97.02 \\ 
& fr & \cellcolor[HTML]{3F91D9}91.62& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{3C90D8}92.37& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{88BBE7}71.75& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{318AD6}\textbf{97.61}& \cellcolor[HTML]{348BD7}97.23 \\ 
& es & \cellcolor[HTML]{398ED8}93.13& \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{3D90D8}96.08& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{318AD6}\textbf{97.63}& \cellcolor[HTML]{348BD7}97.25 \\ 
& hi & \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{2E88D5}\textbf{95.98}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{378DD7}96.81& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{358CD7}97.07& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{358CD7}\textbf{97.15}& \cellcolor[HTML]{398ED7}96.6 \\ 
& gu & \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{84B9E6}72.84& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{378DD7}96.79& \cellcolor[HTML]{358CD7}\textbf{97.07}& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{3A8ED8}96.48 \\ 
& bn & \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{348BD6}\textbf{97.28}& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{4092D9}95.68 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{4B98DB}88.27& \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{3D90D8}96.06& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{328AD6}\textbf{97.48}& \cellcolor[HTML]{378DD7}96.77 \\ 
& fr & \cellcolor[HTML]{4595DA}89.86& \cellcolor[HTML]{3A8ED8}\textbf{92.96}& \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{4695DA}94.82& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{328AD6}\textbf{97.57}& \cellcolor[HTML]{368DD7}96.92 \\ 
& es & \cellcolor[HTML]{4695DA}89.69& \cellcolor[HTML]{4092D9}91.28& \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{328AD6}\textbf{97.48}& \cellcolor[HTML]{398ED8}96.54 \\ 
& hi & \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{71AEE3}78.04& \cellcolor[HTML]{72AFE3}77.79& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{3C90D8}96.19& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{338BD6}\textbf{97.34}& \cellcolor[HTML]{398ED8}96.54 \\ 
& gu & \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{5EA3DF}83.07& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{378DD7}\textbf{96.79}& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{3C90D8}96.19 \\ 
& bn & \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{8CBDE8}70.75& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{3C8FD8}96.23& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{378DD7}\textbf{96.77}& \cellcolor[HTML]{3C90D8}96.12 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% KE-XLM-RoBERTa-inverse %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2F88D6}95.81& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{FFFFFF}58.97& \cellcolor[HTML]{FFFFFF}54.04& \cellcolor[HTML]{FFFFFF}54.25& \cellcolor[HTML]{E0EDF8}74.12& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}\textbf{99.62} \\ 
& fr & \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{FFFFFF}64.71& \cellcolor[HTML]{FFFFFF}55.49& \cellcolor[HTML]{FFFFFF}56.79& \cellcolor[HTML]{B0D2EF}80.55& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& es & \cellcolor[HTML]{3F91D9}91.53& \cellcolor[HTML]{2482D3}98.91& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{FFFFFF}62.07& \cellcolor[HTML]{FFFFFF}54.74& \cellcolor[HTML]{FFFFFF}55.57& \cellcolor[HTML]{BFDAF2}78.52& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& hi & \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{FFFFFF}53.35& \cellcolor[HTML]{FFFFFF}54.4& \cellcolor[HTML]{FFFFFF}52.83& \cellcolor[HTML]{FFFFFF}60.5& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2C87D5}98.3 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{3B8FD8}\textbf{92.71}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{93C1E9}84.49& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{EFF6FB}72.11& \cellcolor[HTML]{71AEE3}88.98& \cellcolor[HTML]{A8CDEE}81.58& \cellcolor[HTML]{FFFFFF}66.11& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FFFFFF}53.08 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{FFFFFF}52.08& \cellcolor[HTML]{FFFFFF}52.28& \cellcolor[HTML]{FFFFFF}52.49& \cellcolor[HTML]{FFFFFF}52.89& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{85B9E6}86.4 \\ 
& fr & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2784D4}98.07& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{FFFFFF}52.14& \cellcolor[HTML]{FFFFFF}52.33& \cellcolor[HTML]{FFFFFF}52.28& \cellcolor[HTML]{FFFFFF}55.16& \cellcolor[HTML]{2D87D5}\textbf{98.22}& \cellcolor[HTML]{60A4DF}91.34 \\ 
& es & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2985D4}97.32& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{FFFFFF}52.16& \cellcolor[HTML]{FFFFFF}52.28& \cellcolor[HTML]{FFFFFF}52.24& \cellcolor[HTML]{FFFFFF}55.76& \cellcolor[HTML]{2D87D5}\textbf{98.22}& \cellcolor[HTML]{5AA1DE}92.12 \\ 
& hi & \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{FFFFFF}52.05& \cellcolor[HTML]{FFFFFF}52.45& \cellcolor[HTML]{FFFFFF}52.98& \cellcolor[HTML]{FFFFFF}52.35& \cellcolor[HTML]{2080D3}\textbf{99.12}& \cellcolor[HTML]{B7D6F0}79.67 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{ADD0EE}80.93& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& bn & \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{8ABCE8}71.33& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{FFFFFF}67.1& \cellcolor[HTML]{B7D6F0}79.65& \cellcolor[HTML]{B2D3EF}80.34& \cellcolor[HTML]{FFFFFF}59.39& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FFFFFF}52.72 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{3C8FD8}92.46& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{FFFFFF}60.1& \cellcolor[HTML]{FFFFFF}61.15& \cellcolor[HTML]{FFFFFF}59.43& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{4F9ADC}93.67 \\ 
& fr & \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{2884D4}97.82& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{FFFFFF}55.72& \cellcolor[HTML]{FFFFFF}56.22& \cellcolor[HTML]{FFFFFF}55.41& \cellcolor[HTML]{B8D6F1}79.48& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{78B2E4}88.16 \\ 
& es & \cellcolor[HTML]{4C99DB}88.01& \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{FFFFFF}66.68& \cellcolor[HTML]{FFFFFF}68.25& \cellcolor[HTML]{FFFFFF}64.12& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{358CD7}97.13 \\ 
& hi & \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{2884D4}\textbf{97.65}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{FFFFFF}69.43& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{6CABE2}89.67 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{5AA1DE}\textbf{84.33}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{569FDD}92.67& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FCFDFE}70.37 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{58A0DE}84.74& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{FFFFFF}60.1& \cellcolor[HTML]{FFFFFF}61.15& \cellcolor[HTML]{FFFFFF}59.43& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{4F9ADC}93.67 \\ 
& fr & \cellcolor[HTML]{59A0DE}84.58& \cellcolor[HTML]{4997DB}\textbf{88.77}& \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{7CB4E5}75.19& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{FFFFFF}55.72& \cellcolor[HTML]{FFFFFF}56.22& \cellcolor[HTML]{FFFFFF}55.41& \cellcolor[HTML]{B8D6F1}79.48& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{78B2E4}88.16 \\ 
& es & \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{6AAAE1}\textbf{79.97}& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{FFFFFF}66.68& \cellcolor[HTML]{FFFFFF}68.25& \cellcolor[HTML]{FFFFFF}64.12& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{358CD7}97.13 \\ 
& hi & \cellcolor[HTML]{4997DB}88.94& \cellcolor[HTML]{2985D4}97.57& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{4A98DB}94.28& \cellcolor[HTML]{4C99DB}93.97& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{FFFFFF}69.43& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{6CABE2}89.67 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{569FDD}92.67& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{6CABE1}89.77& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{FCFDFE}70.37 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ke_XLM-RoBERTa_inverse}
The table represents the $G_S$ and $S_S$ using \textbf{KE} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{inverse}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START FT-BLOOM %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{2080D3}\textbf{99.06}& \cellcolor[HTML]{3C90D8}96.12 \\ 
& fr & \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{4695DA}\textbf{89.77}& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{318AD6}97.63& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{3C90D8}96.14 \\ 
& es & \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{2080D3}\textbf{99.04}& \cellcolor[HTML]{3D90D8}96.06 \\ 
& hi & \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{579FDD}92.54 \\ 
& gu & \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{2784D4}\textbf{98.07}& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{7EB5E5}87.34& \cellcolor[HTML]{4092D9}95.6 \\ 
& bn & \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{5CA2DE}91.91& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{5CA2DE}91.89 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.92}& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{2080D3}\textbf{99.04}& \cellcolor[HTML]{7EB5E5}87.3& \cellcolor[HTML]{2B86D5}98.41 \\ 
& fr & \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{85B9E6}\textbf{72.76}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{7BB3E5}87.72& \cellcolor[HTML]{2B86D5}98.45 \\ 
& es & \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{8ABCE8}\textbf{71.33}& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{7BB3E4}87.74& \cellcolor[HTML]{2A86D5}98.58 \\ 
& hi & \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{79B2E4}\textbf{75.94}& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{9EC8EC}82.92& \cellcolor[HTML]{4695DA}94.87 \\ 
& gu & \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{67A8E1}\textbf{80.64}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{4394DA}95.22& \cellcolor[HTML]{DBEAF7}74.81& \cellcolor[HTML]{509BDC}93.53 \\ 
& bn & \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{82B7E6}\textbf{73.6}& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{9CC6EB}83.28& \cellcolor[HTML]{4F9BDC}93.55 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{59A0DE}\textbf{84.49}& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{2F88D6}\textbf{97.95}& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{2F88D6}97.92& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{6DACE2}89.54& \cellcolor[HTML]{3C90D8}96.14 \\ 
& fr & \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{4F9BDC}\textbf{87.17}& \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{2F88D6}\textbf{97.95}& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{3B8FD8}96.33 \\ 
& es & \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{549EDD}\textbf{85.75}& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{2E88D5}\textbf{98.09}& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{3C90D8}96.1 \\ 
& hi & \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{4C99DB}88.01& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{4997DB}88.85& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{2080D3}\textbf{99.39}& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{4595DA}94.95& \cellcolor[HTML]{A1C9EC}82.56& \cellcolor[HTML]{59A0DE}92.27 \\ 
& gu & \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{C7DFF3}77.52& \cellcolor[HTML]{59A0DE}92.31 \\ 
& bn & \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{6FADE2}89.29 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{529CDD}\textbf{86.34}& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& fr & \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{4F9BDC}\textbf{87.09}& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2080D3}\textbf{99.79} \\ 
& es & \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2080D3}\textbf{99.77} \\ 
& hi & \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{5EA3DF}\textbf{83.24}& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{2080D3}99.5 \\ 
& gu & \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{3A8FD8}\textbf{92.88}& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{6EACE2}89.42& \cellcolor[HTML]{2080D3}99.77 \\ 
& bn & \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2080D3}99.39 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_en}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{A2CAEC}64.96& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{4896DA}94.59& \cellcolor[HTML]{2080D3}99.62 \\ 
& fr & \cellcolor[HTML]{5AA1DE}84.24& \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{2080D3}99.67 \\ 
& es & \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{2080D3}99.62 \\ 
& hi & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{2080D3}99.39 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{8EBEE8}\textbf{70.24}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{2884D4}98.91 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{559EDD}92.75& \cellcolor[HTML]{3089D6}97.84 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{3D91D8}91.95& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{9CC6EB}66.55& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{4A98DB}94.22& \cellcolor[HTML]{4C99DB}94.01 \\ 
& fr & \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{2F88D6}\textbf{95.89}& \cellcolor[HTML]{338BD6}94.8& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{65A7E0}81.39& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{4B98DB}94.19& \cellcolor[HTML]{4D99DB}93.9 \\ 
& es & \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{2583D4}\textbf{98.41}& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{4B98DB}94.17& \cellcolor[HTML]{509BDC}93.42 \\ 
& hi & \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{3D90D8}92.12& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{CAE1F4}77.01& \cellcolor[HTML]{60A4DF}91.37& \cellcolor[HTML]{89BCE7}85.75 \\ 
& gu & \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{368CD7}96.96& \cellcolor[HTML]{77B1E4}88.22& \cellcolor[HTML]{3E91D8}95.91 \\ 
& bn & \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{93C1E9}84.51& \cellcolor[HTML]{68A9E1}90.21& \cellcolor[HTML]{9DC7EB}83.09 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{378DD7}96.84& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{398ED8}96.56 \\ 
& fr & \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{5BA1DE}\textbf{84.07}& \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{398ED8}96.56 \\ 
& es & \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{5EA3DF}\textbf{83.24}& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{2985D4}\textbf{98.78}& \cellcolor[HTML]{398ED8}96.58 \\ 
& hi & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{84B9E6}\textbf{72.92}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{F0F6FC}71.98& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{A5CBED}82.08 \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{ABCFEE}\textbf{62.36}& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{579FDE}92.5& \cellcolor[HTML]{9AC5EB}83.53& \cellcolor[HTML]{60A4DF}91.28 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{8ABCE8}\textbf{71.33}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{9DC7EB}83.17& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{B5D5F0}79.9 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{B1D2EF}\textbf{60.94}& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2A85D5}\textbf{98.62}& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{2F89D6}97.86 \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{B4D4F0}\textbf{59.93}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2A86D5}\textbf{98.53}& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{2F88D6}97.92 \\ 
& es & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{B4D4F0}\textbf{59.93}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{378DD7}96.9& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2B86D5}\textbf{98.51}& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{3089D6}97.84 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{73AFE3}\textbf{77.62}& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{4E9ADC}93.75& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{4D99DB}93.92 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{AACFEE}\textbf{62.61}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{74B0E3}88.6& \cellcolor[HTML]{328AD6}97.57 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{7BB4E5}\textbf{75.36}& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{58A0DE}92.37 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_fr}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{4E9ADC}93.71 \\ 
& fr & \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{4897DA}89.1& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{71AEE3}78.04& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{4595DA}95.01& \cellcolor[HTML]{4D9ADC}93.82 \\ 
& es & \cellcolor[HTML]{4A97DB}88.68& \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{3F91D9}95.77& \cellcolor[HTML]{4695DA}94.87 \\ 
& hi & \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{4494DA}90.28& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{7BB4E5}87.64& \cellcolor[HTML]{73AFE3}88.77& \cellcolor[HTML]{82B7E6}86.78 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{66A8E0}\textbf{80.97}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2784D4}98.95& \cellcolor[HTML]{95C3EA}84.14& \cellcolor[HTML]{2F88D6}97.92 \\ 
& bn & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{80B7E6}86.97& \cellcolor[HTML]{8ABCE7}85.71 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2D87D5}\textbf{96.31}& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{4997DB}88.85& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{4394DA}90.36& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{4293D9}90.78& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{A0C9EC}65.38& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{4092D9}91.37& \cellcolor[HTML]{3089D6}\textbf{95.47}& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{9EC8EC}65.88& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{388DD7}\textbf{93.46}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{4796DA}94.64& \cellcolor[HTML]{2080D3}99.71 \\ 
& gu & \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{C3DDF3}77.95& \cellcolor[HTML]{2080D3}99.77 \\ 
& bn & \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{4293D9}\textbf{90.78}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{3F92D9}95.7& \cellcolor[HTML]{2080D3}99.56 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{4F9BDC}93.57& \cellcolor[HTML]{358CD7}\textbf{97.07}& \cellcolor[HTML]{378DD7}96.88& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{A0C8EC}82.78 \\ 
& fr & \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{3A8FD8}\textbf{92.88}& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{378DD7}\textbf{96.84}& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{3B8FD8}96.25& \cellcolor[HTML]{9EC8EC}82.94 \\ 
& es & \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{4695DA}89.69& \cellcolor[HTML]{378DD7}\textbf{93.55}& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{358CD7}\textbf{97.09}& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{67A8E1}90.4& \cellcolor[HTML]{3E91D9}95.85& \cellcolor[HTML]{A1C9EC}82.56 \\ 
& hi & \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{4A98DB}\textbf{88.52}& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{2C86D5}\textbf{98.37}& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{FFFFFF}63.08& \cellcolor[HTML]{378DD7}96.77& \cellcolor[HTML]{AFD1EF}80.66 \\ 
& gu & \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{91C0E9}\textbf{69.49}& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{2B86D5}\textbf{98.49}& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{4494DA}95.12& \cellcolor[HTML]{98C4EA}83.8& \cellcolor[HTML]{A7CDED}81.77& \cellcolor[HTML]{88BBE7}86.0 \\ 
& bn & \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{5DA3DF}\textbf{83.4}& \cellcolor[HTML]{348BD7}\textbf{97.23}& \cellcolor[HTML]{378DD7}96.9& \cellcolor[HTML]{4092D9}95.62& \cellcolor[HTML]{D4E6F6}75.75& \cellcolor[HTML]{4695DA}94.82& \cellcolor[HTML]{C6DFF3}77.56 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{AED1EF}\textbf{61.61}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{4192D9}95.52 \\ 
& fr & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{96C3EA}\textbf{68.23}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{4192D9}95.56 \\ 
& es & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{B5D5F0}\textbf{59.68}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{4997DB}94.47& \cellcolor[HTML]{4192D9}95.52 \\ 
& hi & \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{9DC7EB}\textbf{66.22}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{4495DA}95.03& \cellcolor[HTML]{4D99DB}93.9& \cellcolor[HTML]{519CDC}93.31 \\ 
& gu & \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{ABCFEE}\textbf{62.53}& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{68A9E1}90.3& \cellcolor[HTML]{4997DB}94.43 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{7EB5E5}\textbf{74.6}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{4D9ADC}93.82& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{6AAAE1}89.98 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_es}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{8EBEE8}85.12& \cellcolor[HTML]{9AC5EB}83.53& \cellcolor[HTML]{9AC5EB}83.57& \cellcolor[HTML]{3F91D9}\textbf{95.77}& \cellcolor[HTML]{6DACE2}89.59& \cellcolor[HTML]{7BB4E5}87.66 \\ 
& fr & \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{4695DA}\textbf{89.77}& \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{8FBFE9}85.0& \cellcolor[HTML]{BEDAF2}78.67& \cellcolor[HTML]{B5D4F0}79.92& \cellcolor[HTML]{4D99DB}\textbf{93.92}& \cellcolor[HTML]{8FBFE8}85.02& \cellcolor[HTML]{8BBCE8}85.6 \\ 
& es & \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{8CBDE8}85.41& \cellcolor[HTML]{B8D6F1}79.48& \cellcolor[HTML]{BEDAF2}78.69& \cellcolor[HTML]{529CDC}\textbf{93.25}& \cellcolor[HTML]{92C1E9}84.62& \cellcolor[HTML]{8DBEE8}85.25 \\ 
& hi & \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{8EBEE8}70.24& \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{5AA1DE}\textbf{92.18}& \cellcolor[HTML]{81B7E6}86.86& \cellcolor[HTML]{81B7E6}86.92& \cellcolor[HTML]{8CBDE8}85.44& \cellcolor[HTML]{B1D2EF}80.41& \cellcolor[HTML]{A5CCED}82.04 \\ 
& gu & \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{2784D4}\textbf{98.07}& \cellcolor[HTML]{3B8FD8}92.71& \cellcolor[HTML]{68A9E1}\textbf{90.3}& \cellcolor[HTML]{A2CAEC}82.44& \cellcolor[HTML]{A5CBED}82.1& \cellcolor[HTML]{72AFE3}88.89& \cellcolor[HTML]{FFFFFF}62.39& \cellcolor[HTML]{FFFFFF}67.31 \\ 
& bn & \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{2B86D5}96.9& \cellcolor[HTML]{2482D3}\textbf{98.74}& \cellcolor[HTML]{6CABE2}\textbf{89.73}& \cellcolor[HTML]{A7CDED}81.73& \cellcolor[HTML]{A6CCED}81.89& \cellcolor[HTML]{88BBE7}85.94& \cellcolor[HTML]{FFFFFF}67.06& \cellcolor[HTML]{FFFFFF}69.53 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.92}& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{FFFFFF}58.4& \cellcolor[HTML]{FFFFFF}58.51& \cellcolor[HTML]{FFFFFF}\textbf{59.43}& \cellcolor[HTML]{FFFFFF}55.49& \cellcolor[HTML]{FFFFFF}53.77& \cellcolor[HTML]{FFFFFF}54.61 \\ 
& fr & \cellcolor[HTML]{97C4EA}67.81& \cellcolor[HTML]{85B9E6}\textbf{72.76}& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{FFFFFF}58.3& \cellcolor[HTML]{FFFFFF}58.51& \cellcolor[HTML]{FFFFFF}\textbf{59.37}& \cellcolor[HTML]{FFFFFF}55.47& \cellcolor[HTML]{FFFFFF}53.73& \cellcolor[HTML]{FFFFFF}54.51 \\ 
& es & \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{8ABCE8}\textbf{71.33}& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{FFFFFF}58.26& \cellcolor[HTML]{FFFFFF}58.47& \cellcolor[HTML]{FFFFFF}\textbf{59.33}& \cellcolor[HTML]{FFFFFF}55.45& \cellcolor[HTML]{FFFFFF}53.71& \cellcolor[HTML]{FFFFFF}54.48 \\ 
& hi & \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{79B2E4}\textbf{75.94}& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{FFFFFF}58.3& \cellcolor[HTML]{FFFFFF}58.55& \cellcolor[HTML]{FFFFFF}\textbf{59.51}& \cellcolor[HTML]{FFFFFF}55.18& \cellcolor[HTML]{FFFFFF}53.6& \cellcolor[HTML]{FFFFFF}54.3 \\ 
& gu & \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{67A8E1}\textbf{80.64}& \cellcolor[HTML]{FFFFFF}58.3& \cellcolor[HTML]{FFFFFF}58.45& \cellcolor[HTML]{FFFFFF}\textbf{59.28}& \cellcolor[HTML]{FFFFFF}55.22& \cellcolor[HTML]{FFFFFF}53.5& \cellcolor[HTML]{FFFFFF}54.21 \\ 
& bn & \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{82B7E6}\textbf{73.6}& \cellcolor[HTML]{FFFFFF}58.21& \cellcolor[HTML]{FFFFFF}58.4& \cellcolor[HTML]{FFFFFF}\textbf{59.24}& \cellcolor[HTML]{FFFFFF}55.2& \cellcolor[HTML]{FFFFFF}53.5& \cellcolor[HTML]{FFFFFF}54.19 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{59A0DE}\textbf{84.49}& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{7DB5E5}\textbf{87.39}& \cellcolor[HTML]{9AC5EB}83.49& \cellcolor[HTML]{97C3EA}83.97& \cellcolor[HTML]{8FBFE8}85.06& \cellcolor[HTML]{D6E7F7}75.44& \cellcolor[HTML]{D6E8F7}75.4 \\ 
& fr & \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{4F9BDC}\textbf{87.17}& \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{7CB4E5}\textbf{87.59}& \cellcolor[HTML]{B1D3EF}80.36& \cellcolor[HTML]{B1D2EF}80.43& \cellcolor[HTML]{A6CCED}81.94& \cellcolor[HTML]{FFFFFF}68.34& \cellcolor[HTML]{FCFDFE}70.33 \\ 
& es & \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{549EDD}\textbf{85.75}& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{79B3E4}\textbf{87.91}& \cellcolor[HTML]{AED1EF}80.83& \cellcolor[HTML]{AED1EF}80.85& \cellcolor[HTML]{97C4EA}83.86& \cellcolor[HTML]{FFFFFF}68.5& \cellcolor[HTML]{F2F8FC}71.63 \\ 
& hi & \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{4A98DB}88.43& \cellcolor[HTML]{4C99DB}88.01& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{4997DB}88.85& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{549DDD}\textbf{93.0}& \cellcolor[HTML]{77B1E4}88.2& \cellcolor[HTML]{7DB5E5}87.36& \cellcolor[HTML]{CBE1F4}76.87& \cellcolor[HTML]{ABCFEE}81.29& \cellcolor[HTML]{C4DDF3}77.81 \\ 
& gu & \cellcolor[HTML]{3D90D8}92.04& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{62A5E0}\textbf{91.11}& \cellcolor[HTML]{A6CCED}81.85& \cellcolor[HTML]{ACCFEE}81.16& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{FFFFFF}59.79& \cellcolor[HTML]{FFFFFF}67.0 \\ 
& bn & \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{2C86D5}\textbf{96.73}& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{539DDD}\textbf{93.02}& \cellcolor[HTML]{8BBDE8}85.5& \cellcolor[HTML]{8ABCE7}85.71& \cellcolor[HTML]{AACEEE}81.39& \cellcolor[HTML]{E4EFF9}73.62& \cellcolor[HTML]{DFECF8}74.27 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{569FDD}85.25& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{76B1E4}76.61& \cellcolor[HTML]{529CDD}\textbf{86.34}& \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{FFFFFF}54.61& \cellcolor[HTML]{FFFFFF}54.34& \cellcolor[HTML]{FFFFFF}\textbf{54.84}& \cellcolor[HTML]{FFFFFF}53.69& \cellcolor[HTML]{FFFFFF}53.48& \cellcolor[HTML]{FFFFFF}53.54 \\ 
& fr & \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{4F9BDC}\textbf{87.09}& \cellcolor[HTML]{579FDD}85.08& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{FFFFFF}54.34& \cellcolor[HTML]{FFFFFF}54.13& \cellcolor[HTML]{FFFFFF}\textbf{54.46}& \cellcolor[HTML]{FFFFFF}53.31& \cellcolor[HTML]{FFFFFF}52.85& \cellcolor[HTML]{FFFFFF}52.95 \\ 
& es & \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{FFFFFF}54.36& \cellcolor[HTML]{FFFFFF}54.13& \cellcolor[HTML]{FFFFFF}\textbf{54.46}& \cellcolor[HTML]{FFFFFF}53.21& \cellcolor[HTML]{FFFFFF}52.89& \cellcolor[HTML]{FFFFFF}52.95 \\ 
& hi & \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{5EA3DF}\textbf{83.24}& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{FFFFFF}54.67& \cellcolor[HTML]{FFFFFF}54.38& \cellcolor[HTML]{FFFFFF}\textbf{55.18}& \cellcolor[HTML]{FFFFFF}53.69& \cellcolor[HTML]{FFFFFF}53.08& \cellcolor[HTML]{FFFFFF}53.16 \\ 
& gu & \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{3A8FD8}\textbf{92.88}& \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{FFFFFF}54.55& \cellcolor[HTML]{FFFFFF}54.06& \cellcolor[HTML]{FFFFFF}\textbf{54.67}& \cellcolor[HTML]{FFFFFF}53.12& \cellcolor[HTML]{FFFFFF}52.49& \cellcolor[HTML]{FFFFFF}52.47 \\ 
& bn & \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{78B2E4}76.19& \cellcolor[HTML]{4394DA}90.44& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{FFFFFF}54.59& \cellcolor[HTML]{FFFFFF}54.25& \cellcolor[HTML]{FFFFFF}\textbf{54.86}& \cellcolor[HTML]{FFFFFF}53.44& \cellcolor[HTML]{FFFFFF}52.66& \cellcolor[HTML]{FFFFFF}52.62 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_hi}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{97C4EA}\textbf{67.73}& \cellcolor[HTML]{9EC8EC}65.88& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{6BAAE1}89.86& \cellcolor[HTML]{5AA1DE}92.14& \cellcolor[HTML]{509BDC}93.46& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{9AC5EB}\textbf{67.14}& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{62A5E0}91.11& \cellcolor[HTML]{60A4DF}91.28& \cellcolor[HTML]{529DDD}93.15& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{A0C9EC}\textbf{65.3}& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{63A6E0}90.91& \cellcolor[HTML]{5DA3DF}91.72& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{4193D9}95.43& \cellcolor[HTML]{4394DA}95.16& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.58 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}51.89& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{388ED7}96.67& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& bn & \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D3E6F6}51.8& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{2F89D6}\textbf{95.73}& \cellcolor[HTML]{4193D9}95.47& \cellcolor[HTML]{4293D9}95.41& \cellcolor[HTML]{3C90D8}96.1& \cellcolor[HTML]{3089D6}97.72& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.41 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{62A5E0}\textbf{82.06}& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{71AEE3}78.04& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{7EB6E5}87.24& \cellcolor[HTML]{6AAAE1}89.98& \cellcolor[HTML]{69A9E1}90.17& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{6EACE2}\textbf{78.88}& \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{86BAE7}86.25& \cellcolor[HTML]{92C1E9}84.54& \cellcolor[HTML]{7FB6E5}87.15& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{85B9E7}86.36& \cellcolor[HTML]{80B7E6}86.99& \cellcolor[HTML]{86BAE7}86.23& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{73AFE3}\textbf{77.45}& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.67 \\ 
& gu & \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{69A9E1}\textbf{80.3}& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{4393D9}95.28& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.64 \\ 
& bn & \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{6FADE2}\textbf{78.54}& \cellcolor[HTML]{368DD7}96.92& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.31 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{7AB3E4}\textbf{75.61}& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{D4E6F6}51.47& \cellcolor[HTML]{DDEBF8}49.12& \cellcolor[HTML]{80B6E6}87.03& \cellcolor[HTML]{74B0E3}88.58& \cellcolor[HTML]{7AB3E4}87.85& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{7BB4E5}\textbf{75.36}& \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{DDEBF8}49.12& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{79B2E4}87.97& \cellcolor[HTML]{7AB3E4}87.89& \cellcolor[HTML]{7AB3E4}87.76& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{70ADE2}\textbf{78.29}& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{D2E5F6}51.97& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{76B1E4}88.33& \cellcolor[HTML]{71AEE3}89.06& \cellcolor[HTML]{75B0E3}88.45& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{87BAE7}\textbf{72.25}& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{5FA3DF}91.51& \cellcolor[HTML]{5BA1DE}92.02& \cellcolor[HTML]{5BA2DE}91.95& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2080D3}\textbf{99.75} \\ 
& gu & \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{7AB3E4}\textbf{75.69}& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{5DA3DF}91.66& \cellcolor[HTML]{59A0DE}92.31& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{2080D3}99.54 \\ 
& bn & \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{90C0E9}\textbf{69.66}& \cellcolor[HTML]{63A6E0}90.88& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{5EA3DF}91.64& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{2080D3}99.58 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3E91D9}\textbf{91.79}& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{509BDC}87.01& \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{64A7E0}90.74& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{4A98DB}\textbf{88.52}& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{D9E9F7}50.04& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{68A9E1}90.28& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{4B99DB}88.18& \cellcolor[HTML]{549DDD}85.92& \cellcolor[HTML]{4695DA}\textbf{89.69}& \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{67A8E1}90.4& \cellcolor[HTML]{61A5DF}91.18& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{4C99DB}\textbf{87.93}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.75} \\ 
& gu & \cellcolor[HTML]{65A7E0}81.39& \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{79B2E4}75.94& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{4997DB}\textbf{88.85}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{61A5DF}91.18& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{59A1DE}84.41& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{559EDD}\textbf{85.67}& \cellcolor[HTML]{67A8E1}90.36& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{5BA1DE}92.0& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}\textbf{99.73} \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_gu}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{A7CDED}\textbf{63.45}& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{6CABE2}89.67& \cellcolor[HTML]{6EACE2}89.38& \cellcolor[HTML]{68A9E1}90.28& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& fr & \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{A2CAEC}\textbf{64.88}& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{81B7E6}86.94& \cellcolor[HTML]{6FADE2}89.29& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A2CAEC}\textbf{64.96}& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{63A6E0}90.97& \cellcolor[HTML]{76B1E4}88.33& \cellcolor[HTML]{7AB3E4}87.78& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& hi & \cellcolor[HTML]{DAEAF7}49.79& \cellcolor[HTML]{DDEBF8}49.12& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{4696DA}94.8& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{60A4DF}91.34& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.73 \\ 
& gu & \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{358CD7}97.05& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{3B8FD8}96.29& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& bn & \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{2B86D5}\textbf{96.81}& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{388DD7}96.71& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.69 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{4F9ADC}87.34& \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{D3E6F6}51.63& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92 \\ 
& fr & \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& es & \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{4696DA}89.61& \cellcolor[HTML]{348BD6}\textbf{94.55}& \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{4695DA}\textbf{89.77}& \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.87 \\ 
& gu & \cellcolor[HTML]{D8E8F7}50.46& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{D4E6F6}51.55& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{63A6E0}\textbf{81.89}& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.89 \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{4394D9}\textbf{90.53}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.85 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{3C90D8}\textbf{92.2}& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{4F9BDC}87.09& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.67 \\ 
& fr & \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{3F91D9}\textbf{91.62}& \cellcolor[HTML]{4C99DB}87.93& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{368CD7}97.0& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.64 \\ 
& es & \cellcolor[HTML]{539DDD}86.08& \cellcolor[HTML]{519CDC}86.76& \cellcolor[HTML]{4092D9}\textbf{91.2}& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{338AD6}97.4& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{368DD7}96.92& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.62 \\ 
& hi & \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{4D99DB}\textbf{87.76}& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.5 \\ 
& gu & \cellcolor[HTML]{B1D2EF}60.94& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{59A0DE}\textbf{84.58}& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{338BD6}97.38& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.37 \\ 
& bn & \cellcolor[HTML]{A3CAEC}64.63& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{579FDE}\textbf{85.0}& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2080D3}99.43 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{70ADE2}\textbf{78.37}& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{85BAE7}72.59& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{4B98DB}94.19& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{73AFE3}\textbf{77.62}& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{549EDD}92.9& \cellcolor[HTML]{6DACE2}89.59& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{85B9E7}72.67& \cellcolor[HTML]{6EACE2}\textbf{78.96}& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{6BAAE1}89.88& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{9CC6EB}\textbf{66.55}& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{DDEBF8}49.04& \cellcolor[HTML]{4997DB}94.45& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{4E9ADC}93.73& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.94 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{9FC8EC}\textbf{65.72}& \cellcolor[HTML]{DEECF8}48.62& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{388DD7}96.73& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}99.92 \\ 
& bn & \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{DBEAF8}49.54& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{9EC8EB}\textbf{65.97}& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{4092D9}95.6& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.79 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_bn}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.84}& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{8ABCE7}85.69& \cellcolor[HTML]{93C1E9}84.47& \cellcolor[HTML]{82B7E6}86.78& \cellcolor[HTML]{80B7E6}\textbf{86.99}& \cellcolor[HTML]{9FC8EC}82.9& \cellcolor[HTML]{89BBE7}85.86 \\ 
& fr & \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{97C4EA}\textbf{67.73}& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{A9CEEE}63.12& \cellcolor[HTML]{A0C9EC}65.38& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{71AEE3}88.98& \cellcolor[HTML]{78B2E4}88.06& \cellcolor[HTML]{69A9E1}\textbf{90.13}& \cellcolor[HTML]{6AAAE1}90.03& \cellcolor[HTML]{86BAE7}86.27& \cellcolor[HTML]{72AEE3}88.96 \\ 
& es & \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{8FBFE9}\textbf{69.99}& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{7DB5E5}87.43& \cellcolor[HTML]{83B8E6}86.65& \cellcolor[HTML]{76B1E4}88.31& \cellcolor[HTML]{74AFE3}\textbf{88.66}& \cellcolor[HTML]{88BBE7}85.94& \cellcolor[HTML]{7DB5E5}87.36 \\ 
& hi & \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{8ABCE7}\textbf{71.42}& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{61A5E0}91.14& \cellcolor[HTML]{72AFE3}88.89& \cellcolor[HTML]{60A4DF}91.26& \cellcolor[HTML]{5CA2DE}\textbf{91.91}& \cellcolor[HTML]{73AFE3}88.79& \cellcolor[HTML]{68A9E1}90.19 \\ 
& gu & \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{AACEEE}62.7& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{A7CDED}63.54& \cellcolor[HTML]{96C3EA}\textbf{68.23}& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{7CB4E5}87.51& \cellcolor[HTML]{89BBE7}85.86& \cellcolor[HTML]{78B2E4}88.16& \cellcolor[HTML]{74B0E3}\textbf{88.62}& \cellcolor[HTML]{91C0E9}84.77& \cellcolor[HTML]{7DB5E5}87.39 \\ 
& bn & \cellcolor[HTML]{ABCFEE}62.45& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{99C5EB}\textbf{67.22}& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{6DACE2}89.56& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{62A5E0}\textbf{91.09}& \cellcolor[HTML]{71AEE3}89.04& \cellcolor[HTML]{6FADE2}89.31 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{5EA3DF}\textbf{83.07}& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{BDD9F1}78.88& \cellcolor[HTML]{CCE2F5}76.76& \cellcolor[HTML]{CAE1F4}77.03& \cellcolor[HTML]{BCD9F1}\textbf{78.96}& \cellcolor[HTML]{DBEAF7}74.79& \cellcolor[HTML]{C0DBF2}78.46 \\ 
& fr & \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{509BDC}\textbf{86.92}& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{73AFE3}77.54& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{D2E5F6}75.94& \cellcolor[HTML]{E5F0FA}73.39& \cellcolor[HTML]{DEECF8}74.39& \cellcolor[HTML]{C5DEF3}\textbf{77.77}& \cellcolor[HTML]{F3F8FC}71.58& \cellcolor[HTML]{CFE4F5}76.36 \\ 
& es & \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{59A0DE}\textbf{84.58}& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{C1DBF2}78.29& \cellcolor[HTML]{CBE1F4}76.89& \cellcolor[HTML]{C6DEF3}77.6& \cellcolor[HTML]{B1D3EF}\textbf{80.36}& \cellcolor[HTML]{D4E6F6}75.71& \cellcolor[HTML]{BAD8F1}79.19 \\ 
& hi & \cellcolor[HTML]{80B7E6}73.93& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{82B7E6}73.6& \cellcolor[HTML]{5DA2DF}\textbf{83.49}& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{C9E0F4}77.2& \cellcolor[HTML]{CDE3F5}76.59& \cellcolor[HTML]{CBE1F4}76.93& \cellcolor[HTML]{C2DCF3}\textbf{78.16}& \cellcolor[HTML]{D4E6F6}75.71& \cellcolor[HTML]{C4DDF3}77.91 \\ 
& gu & \cellcolor[HTML]{77B2E4}76.36& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{76B1E4}76.7& \cellcolor[HTML]{87BAE7}72.17& \cellcolor[HTML]{539DDD}\textbf{86.08}& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{D6E7F6}75.48& \cellcolor[HTML]{EEF5FB}72.23& \cellcolor[HTML]{E4EFF9}73.55& \cellcolor[HTML]{CBE1F4}\textbf{76.91}& \cellcolor[HTML]{FFFFFF}68.99& \cellcolor[HTML]{CFE3F5}76.45 \\ 
& bn & \cellcolor[HTML]{7DB5E5}74.85& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{5FA4DF}\textbf{82.82}& \cellcolor[HTML]{D5E7F6}75.55& \cellcolor[HTML]{DEECF8}74.33& \cellcolor[HTML]{D7E8F7}75.29& \cellcolor[HTML]{C2DCF3}\textbf{78.14}& \cellcolor[HTML]{E9F2FA}72.92& \cellcolor[HTML]{C9E0F4}77.22 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{7EB5E5}74.6& \cellcolor[HTML]{76B1E4}\textbf{76.7}& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{92C1E9}69.15& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{B4D4F0}80.01& \cellcolor[HTML]{ACD0EE}81.03& \cellcolor[HTML]{B4D4F0}80.01& \cellcolor[HTML]{9CC6EB}83.26& \cellcolor[HTML]{97C4EA}83.86& \cellcolor[HTML]{8EBFE8}\textbf{85.08} \\ 
& fr & \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{6DACE2}\textbf{79.21}& \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{BBD8F1}79.06& \cellcolor[HTML]{BAD7F1}79.23& \cellcolor[HTML]{BBD8F1}79.09& \cellcolor[HTML]{A6CCED}81.92& \cellcolor[HTML]{A1C9EC}82.56& \cellcolor[HTML]{96C3EA}\textbf{84.09} \\ 
& es & \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{78B2E4}\textbf{76.28}& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{ABCFEE}81.22& \cellcolor[HTML]{A8CDED}81.6& \cellcolor[HTML]{AED0EF}80.89& \cellcolor[HTML]{90C0E9}84.87& \cellcolor[HTML]{8CBEE8}85.35& \cellcolor[HTML]{86BAE7}\textbf{86.19} \\ 
& hi & \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{75B0E3}\textbf{76.87}& \cellcolor[HTML]{91C0E9}69.49& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{A2CAEC}64.8& \cellcolor[HTML]{EBF4FB}72.59& \cellcolor[HTML]{E5F0FA}73.39& \cellcolor[HTML]{E9F2FA}72.86& \cellcolor[HTML]{D6E8F7}75.42& \cellcolor[HTML]{D8E8F7}75.23& \cellcolor[HTML]{C5DEF3}\textbf{77.75} \\ 
& gu & \cellcolor[HTML]{68A9E1}\textbf{80.55}& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{68A9E1}\textbf{80.55}& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{DFEDF8}74.2& \cellcolor[HTML]{DBEAF7}74.81& \cellcolor[HTML]{DDEBF8}74.56& \cellcolor[HTML]{C6DEF3}77.6& \cellcolor[HTML]{C9E0F4}77.14& \cellcolor[HTML]{B8D6F1}\textbf{79.48} \\ 
& bn & \cellcolor[HTML]{65A7E0}\textbf{81.22}& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{FFFFFF}69.7& \cellcolor[HTML]{FCFDFE}70.28& \cellcolor[HTML]{FEFEFE}70.1& \cellcolor[HTML]{EEF5FB}72.21& \cellcolor[HTML]{F2F7FC}71.71& \cellcolor[HTML]{DEECF8}\textbf{74.33} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{D3E6F6}\textbf{51.8}& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{2F89D6}97.86 \\ 
& fr & \cellcolor[HTML]{D9E9F7}50.13& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D4E6F6}\textbf{51.55}& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{D5E7F6}51.13& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{338BD6}97.32& \cellcolor[HTML]{2885D4}\textbf{98.81}& \cellcolor[HTML]{3089D6}97.84 \\ 
& es & \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{D7E8F7}50.71& \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{D3E6F6}\textbf{51.63}& \cellcolor[HTML]{DCEBF8}49.37& \cellcolor[HTML]{D7E8F7}50.63& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2985D4}\textbf{98.7}& \cellcolor[HTML]{2F88D6}97.92 \\ 
& hi & \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{D6E7F6}50.96& \cellcolor[HTML]{D1E5F6}\textbf{52.14}& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2B86D5}98.51& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{2985D4}\textbf{98.72}& \cellcolor[HTML]{2F88D6}97.92 \\ 
& gu & \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{D4E6F6}\textbf{51.38}& \cellcolor[HTML]{DAEAF7}49.71& \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{348BD6}97.28& \cellcolor[HTML]{2985D4}\textbf{98.7}& \cellcolor[HTML]{2F88D6}97.95 \\ 
& bn & \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{D8E9F7}50.38& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{D5E7F6}51.21& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{D5E7F6}\textbf{51.3}& \cellcolor[HTML]{2C87D5}98.3& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{2A85D5}\textbf{98.6}& \cellcolor[HTML]{3089D6}97.8 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-BLOOM-inverse %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{96C3EA}\textbf{68.23}& \cellcolor[HTML]{A0C9EC}65.38& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{ADD0EE}62.03& \cellcolor[HTML]{4E9ADC}93.75& \cellcolor[HTML]{529CDC}93.23& \cellcolor[HTML]{4A98DB}\textbf{94.22}& \cellcolor[HTML]{4D9ADC}93.82& \cellcolor[HTML]{4D99DB}93.92& \cellcolor[HTML]{569FDD}92.6 \\ 
& fr & \cellcolor[HTML]{9BC6EB}66.64& \cellcolor[HTML]{8CBDE8}\textbf{70.91}& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{59A0DE}92.2& \cellcolor[HTML]{559EDD}92.85& \cellcolor[HTML]{509BDC}\textbf{93.48}& \cellcolor[HTML]{559EDD}92.83& \cellcolor[HTML]{519CDC}93.34& \cellcolor[HTML]{579FDD}92.52 \\ 
& es & \cellcolor[HTML]{98C4EA}67.56& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{8CBDE8}\textbf{70.83}& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{58A0DE}92.37& \cellcolor[HTML]{519CDC}\textbf{93.31}& \cellcolor[HTML]{569EDD}92.69& \cellcolor[HTML]{589FDE}92.46& \cellcolor[HTML]{569FDD}92.64 \\ 
& hi & \cellcolor[HTML]{9AC5EB}67.06& \cellcolor[HTML]{9BC6EB}66.89& \cellcolor[HTML]{9CC6EB}66.55& \cellcolor[HTML]{86BAE7}\textbf{72.51}& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{6DABE2}89.63& \cellcolor[HTML]{67A8E1}90.44& \cellcolor[HTML]{5EA3DF}\textbf{91.62}& \cellcolor[HTML]{63A6E0}90.86& \cellcolor[HTML]{65A7E0}90.61& \cellcolor[HTML]{65A7E0}90.67 \\ 
& gu & \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{9FC8EC}65.8& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{9DC7EB}66.14& \cellcolor[HTML]{89BCE7}\textbf{71.5}& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{559EDD}92.85& \cellcolor[HTML]{529CDC}\textbf{93.25}& \cellcolor[HTML]{559EDD}92.81& \cellcolor[HTML]{559EDD}92.79& \cellcolor[HTML]{529DDD}93.15 \\ 
& bn & \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{83B8E6}\textbf{73.18}& \cellcolor[HTML]{61A5E0}91.14& \cellcolor[HTML]{5EA3DF}91.58& \cellcolor[HTML]{549DDD}\textbf{93.0}& \cellcolor[HTML]{5FA4DF}91.47& \cellcolor[HTML]{5AA1DE}92.12& \cellcolor[HTML]{62A6E0}91.01 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{94C2E9}\textbf{68.73}& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{AED1EF}61.61& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{6CABE2}89.67& \cellcolor[HTML]{68A9E1}90.23& \cellcolor[HTML]{60A4DF}\textbf{91.37}& \cellcolor[HTML]{64A7E0}90.78& \cellcolor[HTML]{69AAE1}90.05& \cellcolor[HTML]{65A7E0}90.65 \\ 
& fr & \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{8DBEE8}\textbf{70.66}& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{AED1EF}61.61& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{69A9E1}90.15& \cellcolor[HTML]{5FA4DF}\textbf{91.45}& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{62A5E0}91.09 \\ 
& es & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{96C3EA}68.23& \cellcolor[HTML]{92C1E9}\textbf{69.24}& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{71AEE3}89.04& \cellcolor[HTML]{70ADE2}89.17& \cellcolor[HTML]{67A8E1}\textbf{90.36}& \cellcolor[HTML]{6BABE1}89.82& \cellcolor[HTML]{6EACE2}89.42& \cellcolor[HTML]{68A9E1}90.3 \\ 
& hi & \cellcolor[HTML]{9BC6EB}66.72& \cellcolor[HTML]{93C2E9}\textbf{68.82}& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{7EB5E5}87.32& \cellcolor[HTML]{7BB4E5}87.7& \cellcolor[HTML]{6CABE2}\textbf{89.71}& \cellcolor[HTML]{77B2E4}88.18& \cellcolor[HTML]{78B2E4}88.1& \cellcolor[HTML]{7AB3E4}87.8 \\ 
& gu & \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{9CC6EB}66.47& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{9CC6EB}\textbf{66.55}& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{74B0E3}88.6& \cellcolor[HTML]{72AFE3}88.85& \cellcolor[HTML]{63A6E0}\textbf{90.88}& \cellcolor[HTML]{6EACE2}89.46& \cellcolor[HTML]{6EACE2}89.4& \cellcolor[HTML]{70ADE2}89.21 \\ 
& bn & \cellcolor[HTML]{9DC7EB}66.3& \cellcolor[HTML]{9AC5EB}\textbf{67.06}& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{ADD0EE}61.86& \cellcolor[HTML]{84B8E6}86.55& \cellcolor[HTML]{81B7E6}86.94& \cellcolor[HTML]{71AEE3}\textbf{89.06}& \cellcolor[HTML]{81B7E6}86.94& \cellcolor[HTML]{81B7E6}86.88& \cellcolor[HTML]{84B9E6}86.5 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{58A0DE}84.83& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{6DACE2}79.13& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{549EDD}\textbf{85.75}& \cellcolor[HTML]{A3CBED}82.25& \cellcolor[HTML]{A0C9EC}82.65& \cellcolor[HTML]{9AC5EB}83.51& \cellcolor[HTML]{9DC7EB}83.17& \cellcolor[HTML]{98C4EA}\textbf{83.76}& \cellcolor[HTML]{B0D2EF}80.55 \\ 
& fr & \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{62A5E0}82.06& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{559EDD}\textbf{85.67}& \cellcolor[HTML]{97C3EA}83.97& \cellcolor[HTML]{94C2E9}84.39& \cellcolor[HTML]{8FBFE9}84.97& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{8ABCE8}\textbf{85.65}& \cellcolor[HTML]{A1C9EC}82.63 \\ 
& es & \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{67A8E1}80.89& \cellcolor[HTML]{509BDC}\textbf{87.01}& \cellcolor[HTML]{ABCFEE}81.18& \cellcolor[HTML]{A9CEEE}81.56& \cellcolor[HTML]{A0C9EC}82.71& \cellcolor[HTML]{A4CBED}82.23& \cellcolor[HTML]{9DC7EB}\textbf{83.15}& \cellcolor[HTML]{B5D5F0}79.9 \\ 
& hi & \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{529CDC}\textbf{86.42}& \cellcolor[HTML]{70ADE2}78.37& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{70ADE2}89.19& \cellcolor[HTML]{6FADE2}89.31& \cellcolor[HTML]{6BABE1}89.8& \cellcolor[HTML]{72AEE3}88.94& \cellcolor[HTML]{68A9E1}\textbf{90.3}& \cellcolor[HTML]{7BB4E5}87.68 \\ 
& gu & \cellcolor[HTML]{5EA3DF}83.07& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{579FDD}85.16& \cellcolor[HTML]{509BDC}\textbf{87.01}& \cellcolor[HTML]{8FBFE9}84.95& \cellcolor[HTML]{8ABCE8}85.62& \cellcolor[HTML]{89BCE7}85.79& \cellcolor[HTML]{8DBEE8}85.27& \cellcolor[HTML]{86BAE7}\textbf{86.17}& \cellcolor[HTML]{98C4EA}83.76 \\ 
& bn & \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{74B0E3}77.2& \cellcolor[HTML]{71AEE3}78.04& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{4796DA}\textbf{89.44}& \cellcolor[HTML]{6AAAE1}89.96& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{66A8E0}\textbf{90.55}& \cellcolor[HTML]{72AFE3}88.87& \cellcolor[HTML]{66A8E0}90.53& \cellcolor[HTML]{7BB3E4}87.74 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{88BBE7}\textbf{71.75}& \cellcolor[HTML]{8DBEE8}70.58& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{B5D4F0}59.85& \cellcolor[HTML]{5CA2DF}91.81& \cellcolor[HTML]{60A4DF}91.3& \cellcolor[HTML]{589FDE}\textbf{92.46}& \cellcolor[HTML]{59A0DE}92.22& \cellcolor[HTML]{62A6E0}91.01& \cellcolor[HTML]{5DA2DF}91.76 \\ 
& fr & \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{7AB3E4}\textbf{75.52}& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{59A0DE}92.22& \cellcolor[HTML]{5DA2DF}91.74& \cellcolor[HTML]{579FDD}92.58& \cellcolor[HTML]{549EDD}\textbf{92.9}& \cellcolor[HTML]{5BA1DE}91.97& \cellcolor[HTML]{59A0DE}92.33 \\ 
& es & \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{83B8E6}\textbf{73.34}& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A0C8EC}65.55& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{68A9E1}90.19& \cellcolor[HTML]{63A6E0}90.91& \cellcolor[HTML]{60A4DF}\textbf{91.34}& \cellcolor[HTML]{67A8E1}90.4& \cellcolor[HTML]{63A6E0}90.97 \\ 
& hi & \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{8DBEE8}\textbf{70.49}& \cellcolor[HTML]{94C2EA}68.57& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{5AA1DE}92.1& \cellcolor[HTML]{579FDD}92.52& \cellcolor[HTML]{519CDC}\textbf{93.36}& \cellcolor[HTML]{5DA3DF}91.68& \cellcolor[HTML]{5FA3DF}91.51& \cellcolor[HTML]{59A0DE}92.25 \\ 
& gu & \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{98C4EA}67.64& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{91C0E9}\textbf{69.49}& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{5AA1DE}92.12& \cellcolor[HTML]{5CA2DE}91.85& \cellcolor[HTML]{529CDC}\textbf{93.19}& \cellcolor[HTML]{5DA2DF}91.76& \cellcolor[HTML]{61A5DF}91.22& \cellcolor[HTML]{5CA2DF}91.81 \\ 
& bn & \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{8EBEE8}\textbf{70.33}& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{99C5EA}67.31& \cellcolor[HTML]{9FC8EC}65.63& \cellcolor[HTML]{61A5DF}91.22& \cellcolor[HTML]{5DA3DF}91.7& \cellcolor[HTML]{569EDD}\textbf{92.71}& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{62A5E0}91.11& \cellcolor[HTML]{64A7E0}90.76 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_bloom-560M_inverse}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{BLOOM} on the fever `\textbf{inverse}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START FT-mBERT %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{92C0E9}69.32& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{A7CDED}63.62& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{71AEE2}89.1& \cellcolor[HTML]{66A8E0}90.55& \cellcolor[HTML]{6DACE2}89.59 \\ 
& fr & \cellcolor[HTML]{4F9ADC}87.26& \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{388ED7}93.38& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{2C87D5}98.26& \cellcolor[HTML]{7AB3E4}87.89& \cellcolor[HTML]{6DACE2}89.56& \cellcolor[HTML]{75B0E3}88.5 \\ 
& es & \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{398ED8}93.13& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{8CBDE8}70.91& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{3089D6}97.8& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{78B2E4}88.03& \cellcolor[HTML]{69AAE1}90.05& \cellcolor[HTML]{73AFE3}88.81 \\ 
& hi & \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{3A8ED8}\textbf{92.96}& \cellcolor[HTML]{8CBDE8}70.83& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2B86D5}98.45& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{B7D6F0}79.59& \cellcolor[HTML]{96C3EA}84.05& \cellcolor[HTML]{95C3EA}84.14 \\ 
& gu & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{85B9E6}72.76& \cellcolor[HTML]{3F92D9}\textbf{91.45}& \cellcolor[HTML]{78B2E4}76.11& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{90C0E9}84.81& \cellcolor[HTML]{BDD9F2}78.77& \cellcolor[HTML]{A5CCED}82.02 \\ 
& bn & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{3D90D8}\textbf{92.04}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{90BFE9}84.91& \cellcolor[HTML]{A0C9EC}82.65& \cellcolor[HTML]{ACD0EE}81.06 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4192D9}91.11& \cellcolor[HTML]{3F91D9}91.62& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{71AEE3}77.95& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{7DB5E5}87.39& \cellcolor[HTML]{A1C9EC}82.63& \cellcolor[HTML]{9FC8EC}82.84 \\ 
& fr & \cellcolor[HTML]{82B8E6}73.51& \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{3089D6}95.64& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{529CDC}93.23& \cellcolor[HTML]{4D99DB}93.88& \cellcolor[HTML]{7EB5E5}87.34& \cellcolor[HTML]{A3CBED}82.27& \cellcolor[HTML]{9EC7EB}83.05 \\ 
& es & \cellcolor[HTML]{81B7E6}73.68& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{4A98DB}94.26& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{84B9E6}86.46& \cellcolor[HTML]{A9CEEE}81.52& \cellcolor[HTML]{A3CBED}82.27 \\ 
& hi & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{93C1E9}68.9& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{2E87D5}\textbf{96.23}& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{4796DA}89.44& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{F2F7FC}71.69& \cellcolor[HTML]{DCEBF8}74.58& \cellcolor[HTML]{F6FAFD}71.14 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{4C99DB}\textbf{88.1}& \cellcolor[HTML]{67A8E1}80.72& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{3A8FD8}96.38& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{B6D5F0}79.82& \cellcolor[HTML]{D4E6F6}75.69& \cellcolor[HTML]{C5DEF3}77.79 \\ 
& bn & \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{A1C9EC}65.13& \cellcolor[HTML]{9DC7EB}66.22& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{4796DA}94.64& \cellcolor[HTML]{4595DA}94.99& \cellcolor[HTML]{D9E9F7}75.06& \cellcolor[HTML]{DAEAF7}74.96& \cellcolor[HTML]{FFFFFF}69.82 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{3A8FD8}\textbf{92.79}& \cellcolor[HTML]{8FBFE9}69.91& \cellcolor[HTML]{A6CCED}63.87& \cellcolor[HTML]{91C0E9}69.41& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}\textbf{99.64} \\ 
& fr & \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& es & \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{96C3EA}68.15& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{B7D6F0}59.18& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& hi & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{99C5EA}67.39& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{A5CCED}64.04& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{95C2EA}68.48& \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2683D4}\textbf{98.16}& \cellcolor[HTML]{378DD7}93.71& \cellcolor[HTML]{348BD7}94.47& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{71AEE2}78.21& \cellcolor[HTML]{89BCE7}71.5& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{95C3EA}84.14& \cellcolor[HTML]{7AB3E4}87.87& \cellcolor[HTML]{B2D3EF}80.24& \cellcolor[HTML]{DDEBF8}74.54& \cellcolor[HTML]{8BBDE8}85.48 \\ 
& fr & \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{2F88D6}95.81& \cellcolor[HTML]{6CABE1}79.55& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{84B9E6}72.92& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{ECF4FB}72.46& \cellcolor[HTML]{ACCFEE}81.16& \cellcolor[HTML]{B5D5F0}79.88& \cellcolor[HTML]{E4EFF9}73.6& \cellcolor[HTML]{95C2EA}84.24 \\ 
& es & \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{3089D6}95.47& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{66A7E0}81.14& \cellcolor[HTML]{7DB5E5}74.77& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{D0E4F5}76.24& \cellcolor[HTML]{B6D5F0}79.76& \cellcolor[HTML]{BDD9F1}78.88& \cellcolor[HTML]{EFF6FB}72.09& \cellcolor[HTML]{A0C9EC}82.67 \\ 
& hi & \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{83B8E6}73.18& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{4F9ADC}87.26& \cellcolor[HTML]{4193D9}90.95& \cellcolor[HTML]{2080D3}\textbf{99.45}& \cellcolor[HTML]{9CC6EB}83.28& \cellcolor[HTML]{85B9E6}86.4& \cellcolor[HTML]{FFFFFF}64.96& \cellcolor[HTML]{FFFFFF}65.23& \cellcolor[HTML]{FFFFFF}69.15 \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{90C0E9}69.66& \cellcolor[HTML]{9AC5EB}66.97& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{4092D9}\textbf{91.2}& \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{8BBDE8}85.52& \cellcolor[HTML]{79B3E4}87.91& \cellcolor[HTML]{FFFFFF}69.66& \cellcolor[HTML]{FFFFFF}67.67& \cellcolor[HTML]{F5F9FD}71.29 \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{81B7E6}73.76& \cellcolor[HTML]{8EBFE8}70.16& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{4E9ADC}87.51& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{9CC7EB}83.21& \cellcolor[HTML]{87BAE7}86.06& \cellcolor[HTML]{FFFFFF}66.32& \cellcolor[HTML]{FFFFFF}64.75& \cellcolor[HTML]{FFFFFF}65.91 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_en}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{6AAAE1}80.05& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.54 \\ 
& fr & \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{348BD7}\textbf{94.38}& \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.5 \\ 
& es & \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{368CD7}\textbf{93.88}& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.35 \\ 
& hi & \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{358CD7}\textbf{94.22}& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2784D4}98.95 \\ 
& gu & \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{2E88D5}\textbf{96.06}& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{398ED7}96.63& \cellcolor[HTML]{2A86D5}98.53 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{2E88D5}\textbf{96.14}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2E88D5}98.05 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2985D4}98.68& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& fr & \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.87 \\ 
& es & \cellcolor[HTML]{398ED8}93.04& \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{2A86D5}\textbf{97.15}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.92 \\ 
& hi & \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2D87D5}98.24 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{A4CBED}64.38& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{3089D6}97.82 \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{3F92D9}95.75 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{3D90D8}\textbf{92.04}& \cellcolor[HTML]{72AEE3}77.87& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2080D3}99.14 \\ 
& fr & \cellcolor[HTML]{5CA2DE}83.74& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{549EDD}85.75& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2080D3}99.35 \\ 
& es & \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{3D90D8}\textbf{92.12}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{2080D3}99.41 \\ 
& hi & \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{DCEBF8}49.29& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{97C3EA}67.9& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{7DB5E5}87.47& \cellcolor[HTML]{529CDC}93.21 \\ 
& gu & \cellcolor[HTML]{DFEDF8}48.45& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{388ED7}96.65& \cellcolor[HTML]{8BBDE8}85.54& \cellcolor[HTML]{4595DA}94.91 \\ 
& bn & \cellcolor[HTML]{DDECF8}48.95& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{7DB5E5}74.94& \cellcolor[HTML]{3E91D9}\textbf{91.7}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{3C90D8}96.12& \cellcolor[HTML]{73AFE3}88.81& \cellcolor[HTML]{569FDD}92.67 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{3E91D9}\textbf{91.7}& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{3D90D8}\textbf{92.04}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{569EDD}\textbf{85.41}& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.85} \\ 
& gu & \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{579FDD}\textbf{85.08}& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}99.75 \\ 
& bn & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{59A1DE}\textbf{84.41}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.45 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_fr}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2C87D5}\textbf{96.65}& \cellcolor[HTML]{519CDC}86.67& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2D87D5}98.24 \\ 
& fr & \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{2B86D5}\textbf{96.9}& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2F88D6}97.88 \\ 
& es & \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{2B86D5}\textbf{96.81}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{2E88D5}98.07 \\ 
& hi & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{A6CCED}63.79& \cellcolor[HTML]{A3CAEC}64.71& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{4092D9}95.64& \cellcolor[HTML]{4192D9}95.56& \cellcolor[HTML]{4997DB}94.43 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{ABCFEE}62.36& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{77B1E4}88.27& \cellcolor[HTML]{529DDD}93.15 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{358CD7}97.15& \cellcolor[HTML]{4193D9}95.45& \cellcolor[HTML]{5DA3DF}91.7 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{388ED7}93.29& \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.56 \\ 
& fr & \cellcolor[HTML]{348BD7}94.47& \cellcolor[HTML]{2482D3}\textbf{98.83}& \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.43 \\ 
& es & \cellcolor[HTML]{3E91D9}91.79& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.62 \\ 
& hi & \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{6EACE2}78.96& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{69A9E1}90.09& \cellcolor[HTML]{68A9E1}90.26& \cellcolor[HTML]{5FA4DF}91.41 \\ 
& gu & \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{69A9E1}80.22& \cellcolor[HTML]{2080D3}\textbf{99.83}& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{6AAAE1}89.94& \cellcolor[HTML]{D4E6F6}75.71& \cellcolor[HTML]{8CBDE8}85.41 \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{6CABE2}79.3& \cellcolor[HTML]{569FDD}85.33& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{97C3EA}83.97 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{368CD7}94.05& \cellcolor[HTML]{378DD7}93.55& \cellcolor[HTML]{99C5EB}67.22& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.64}& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.45 \\ 
& fr & \cellcolor[HTML]{358CD7}94.13& \cellcolor[HTML]{2784D4}\textbf{97.99}& \cellcolor[HTML]{358CD7}94.22& \cellcolor[HTML]{9FC8EC}65.72& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.62 \\ 
& es & \cellcolor[HTML]{388DD7}93.46& \cellcolor[HTML]{378DD7}93.63& \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{9CC7EB}66.39& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2080D3}99.33 \\ 
& hi & \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{6BABE1}79.63& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{4B98DB}94.15& \cellcolor[HTML]{328AD6}97.57 \\ 
& gu & \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{2382D3}\textbf{98.99}& \cellcolor[HTML]{59A1DE}84.41& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{85B9E7}86.34& \cellcolor[HTML]{4394DA}95.22 \\ 
& bn & \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{4F9ADC}87.34& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{358CD7}97.09& \cellcolor[HTML]{549DDD}92.92& \cellcolor[HTML]{4192D9}95.52 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{559EDD}85.5& \cellcolor[HTML]{86BAE7}72.34& \cellcolor[HTML]{95C3EA}68.31& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{A7CDED}63.45& \cellcolor[HTML]{9CC6EB}83.24& \cellcolor[HTML]{3C90D8}96.21& \cellcolor[HTML]{2080D3}\textbf{99.48}& \cellcolor[HTML]{4E9ADC}93.75& \cellcolor[HTML]{358BD7}97.17& \cellcolor[HTML]{3E91D8}95.91 \\ 
& fr & \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{68A9E1}80.47& \cellcolor[HTML]{8EBEE8}70.33& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{A2CAEC}64.88& \cellcolor[HTML]{79B3E4}87.91& \cellcolor[HTML]{509BDC}93.5& \cellcolor[HTML]{2080D3}\textbf{99.31}& \cellcolor[HTML]{519CDC}93.34& \cellcolor[HTML]{358CD7}97.11& \cellcolor[HTML]{4293D9}95.33 \\ 
& es & \cellcolor[HTML]{3F92D9}91.45& \cellcolor[HTML]{4394D9}90.53& \cellcolor[HTML]{368CD7}\textbf{94.05}& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{65A7E0}90.72& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{2080D3}\textbf{99.22}& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{348BD7}97.19& \cellcolor[HTML]{3B8FD8}96.27 \\ 
& hi & \cellcolor[HTML]{7EB5E5}74.52& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{6EACE2}78.79& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{73AFE3}88.83& \cellcolor[HTML]{3D90D8}96.02& \cellcolor[HTML]{2080D3}\textbf{99.45}& \cellcolor[HTML]{BFDBF2}78.5& \cellcolor[HTML]{6EACE2}89.4& \cellcolor[HTML]{78B2E4}88.12 \\ 
& gu & \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{6DACE2}79.21& \cellcolor[HTML]{62A5E0}91.05& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{8BBDE8}85.52& \cellcolor[HTML]{9BC6EB}83.42& \cellcolor[HTML]{74B0E3}88.62 \\ 
& bn & \cellcolor[HTML]{88BBE7}71.84& \cellcolor[HTML]{ACD0EE}62.2& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{2784D4}\textbf{98.07}& \cellcolor[HTML]{73AFE3}88.7& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{94C2E9}84.37& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{8CBDE8}85.44 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_es}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{509BDC}86.84& \cellcolor[HTML]{4E9ADC}87.59& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{368CD7}96.94& \cellcolor[HTML]{4192D9}95.54& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& fr & \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{4997DB}88.77& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{348BD6}97.3& \cellcolor[HTML]{4696DA}94.76& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& es & \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94 \\ 
& hi & \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{3F91D9}\textbf{91.62}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.69 \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{328AD6}97.46& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.73 \\ 
& bn & \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{2884D4}98.85& \cellcolor[HTML]{318AD6}97.59& \cellcolor[HTML]{318AD6}97.61& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.54 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2985D4}\textbf{97.48}& \cellcolor[HTML]{4092D9}91.28& \cellcolor[HTML]{3C90D8}92.29& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{398ED8}96.56& \cellcolor[HTML]{3C90D8}96.14& \cellcolor[HTML]{3A8ED8}96.5& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& fr & \cellcolor[HTML]{3C90D8}92.2& \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{328AD6}95.14& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{4293D9}95.39& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& es & \cellcolor[HTML]{3B8FD8}92.62& \cellcolor[HTML]{378DD7}93.8& \cellcolor[HTML]{2884D4}\textbf{97.74}& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{388DD7}96.75& \cellcolor[HTML]{3F92D9}95.73& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& hi & \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{4494DA}\textbf{90.11}& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2F88D6}97.88& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}99.77 \\ 
& gu & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{4193D9}\textbf{90.86}& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2C87D5}98.28& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{3089D6}97.84& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.71} \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{4394DA}\textbf{90.44}& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.69 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{358CD7}\textbf{94.13}& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{69A9E1}80.3& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.94 \\ 
& fr & \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{6AAAE1}79.97& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.94 \\ 
& es & \cellcolor[HTML]{77B1E4}76.45& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{388ED7}\textbf{93.38}& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.94 \\ 
& hi & \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{4997DB}\textbf{88.85}& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.62} \\ 
& gu & \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{4092D9}\textbf{91.28}& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}\textbf{99.67} \\ 
& bn & \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{B4D4F0}60.02& \cellcolor[HTML]{4192D9}\textbf{91.11}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.2 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{4997DB}88.94& \cellcolor[HTML]{C9E0F4}54.32& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{2F88D5}97.97& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.85 \\ 
& fr & \cellcolor[HTML]{4D9ADC}87.68& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{4695DA}89.77& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2D87D5}98.18& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.83 \\ 
& es & \cellcolor[HTML]{549DDD}86.0& \cellcolor[HTML]{4C99DB}88.1& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2D87D5}98.2& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.85 \\ 
& hi & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{3189D6}\textbf{95.31}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.81 \\ 
& gu & \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{2D87D5}\textbf{96.31}& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}\textbf{99.67} \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}\textbf{99.77}& \cellcolor[HTML]{2080D3}99.37 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_hi}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-gu %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2884D4}\textbf{97.82}& \cellcolor[HTML]{4E9ADC}87.43& \cellcolor[HTML]{4D99DB}87.85& \cellcolor[HTML]{D8E9F7}50.29& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E0EDF9}48.11& \cellcolor[HTML]{61A5DF}91.16& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{4293D9}95.37& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.79 \\ 
& fr & \cellcolor[HTML]{4696DA}89.61& \cellcolor[HTML]{2784D4}\textbf{97.9}& \cellcolor[HTML]{4293D9}90.61& \cellcolor[HTML]{D9E9F7}50.04& \cellcolor[HTML]{E1EEF9}47.95& \cellcolor[HTML]{E1EEF9}47.86& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{4293D9}95.35& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.71 \\ 
& es & \cellcolor[HTML]{4897DB}89.02& \cellcolor[HTML]{4A97DB}88.68& \cellcolor[HTML]{2985D4}\textbf{97.57}& \cellcolor[HTML]{DAEAF7}49.87& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{4E9ADC}93.78& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.77 \\ 
& hi & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{DFECF8}48.53& \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.6 \\ 
& gu & \cellcolor[HTML]{DCEBF8}49.2& \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{DBEAF8}49.45& \cellcolor[HTML]{DEECF8}48.79& \cellcolor[HTML]{3089D6}\textbf{95.56}& \cellcolor[HTML]{E0EDF8}48.28& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2080D3}\textbf{99.85} \\ 
& bn & \cellcolor[HTML]{D3E6F6}51.72& \cellcolor[HTML]{D6E7F7}50.88& \cellcolor[HTML]{D5E7F6}51.3& \cellcolor[HTML]{D5E7F6}51.05& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{348BD7}97.23& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.31 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{338BD6}94.64& \cellcolor[HTML]{2E88D5}96.06& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{69AAE1}90.07& \cellcolor[HTML]{5EA3DF}91.55& \cellcolor[HTML]{70ADE2}89.23& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.83 \\ 
& fr & \cellcolor[HTML]{3089D6}95.56& \cellcolor[HTML]{2482D3}\textbf{98.91}& \cellcolor[HTML]{2D87D5}96.48& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{62A5E0}91.05& \cellcolor[HTML]{6AAAE1}89.94& \cellcolor[HTML]{74B0E3}88.58& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.89 \\ 
& es & \cellcolor[HTML]{358CD7}94.3& \cellcolor[HTML]{3189D6}95.31& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{60A4DF}91.37& \cellcolor[HTML]{5FA3DF}91.51& \cellcolor[HTML]{75B0E3}88.47& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.83 \\ 
& hi & \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{B0D2EF}61.11& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{378DD7}96.9& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{4192D9}95.52& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.5 \\ 
& gu & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{3189D6}\textbf{95.39}& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}\textbf{99.69} \\ 
& bn & \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2B86D5}\textbf{96.98}& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{3A8ED8}96.46& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2884D4}98.89 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{4A97DB}88.68& \cellcolor[HTML]{5FA4DF}82.82& \cellcolor[HTML]{60A4DF}82.56& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{4494DA}\textbf{90.28}& \cellcolor[HTML]{4595DA}89.94& \cellcolor[HTML]{A7CDED}81.77& \cellcolor[HTML]{A4CBED}\textbf{82.23}& \cellcolor[HTML]{A4CBED}82.15& \cellcolor[HTML]{EAF3FA}72.78& \cellcolor[HTML]{FFFFFF}64.31& \cellcolor[HTML]{FFFFFF}64.98 \\ 
& fr & \cellcolor[HTML]{6EACE2}78.88& \cellcolor[HTML]{4494DA}90.11& \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{4494DA}90.28& \cellcolor[HTML]{4293D9}\textbf{90.7}& \cellcolor[HTML]{96C3EA}\textbf{84.09}& \cellcolor[HTML]{ACCFEE}81.14& \cellcolor[HTML]{A1C9EC}82.59& \cellcolor[HTML]{E8F1FA}73.07& \cellcolor[HTML]{FFFFFF}64.71& \cellcolor[HTML]{FFFFFF}65.23 \\ 
& es & \cellcolor[HTML]{6DACE2}79.04& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{58A0DE}84.74& \cellcolor[HTML]{4193D9}90.86& \cellcolor[HTML]{3E91D8}\textbf{91.87}& \cellcolor[HTML]{98C4EA}\textbf{83.84}& \cellcolor[HTML]{A2CAEC}82.46& \cellcolor[HTML]{AACEEE}81.35& \cellcolor[HTML]{EDF5FB}72.3& \cellcolor[HTML]{FFFFFF}63.68& \cellcolor[HTML]{FFFFFF}64.33 \\ 
& hi & \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{C4DDF3}55.74& \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{4293D9}90.7& \cellcolor[HTML]{3F91D9}\textbf{91.53}& \cellcolor[HTML]{4293D9}\textbf{95.33}& \cellcolor[HTML]{4695DA}94.87& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{D1E4F5}76.15& \cellcolor[HTML]{FFFFFF}64.54& \cellcolor[HTML]{FFFFFF}66.91 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.56}& \cellcolor[HTML]{67A8E1}90.4& \cellcolor[HTML]{CEE3F5}76.47& \cellcolor[HTML]{A9CEEE}81.54 \\ 
& bn & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{4494DA}\textbf{90.19}& \cellcolor[HTML]{2B86D5}\textbf{98.41}& \cellcolor[HTML]{2C87D5}98.32& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{96C3EA}84.12& \cellcolor[HTML]{FFFFFF}69.22& \cellcolor[HTML]{EFF6FB}72.07 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{4997DB}88.94& \cellcolor[HTML]{4A97DB}88.68& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{D1E4F5}76.15& \cellcolor[HTML]{C7DFF4}77.49& \cellcolor[HTML]{BDD9F2}78.77& \cellcolor[HTML]{3089D6}97.74& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.71 \\ 
& fr & \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{4B98DB}88.35& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{C2DCF3}78.14& \cellcolor[HTML]{C8DFF4}77.39& \cellcolor[HTML]{B8D6F1}79.53& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}99.73 \\ 
& es & \cellcolor[HTML]{4D99DB}87.76& \cellcolor[HTML]{4796DA}89.27& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D3E6F6}75.84& \cellcolor[HTML]{D3E6F6}75.88& \cellcolor[HTML]{CDE2F5}76.7& \cellcolor[HTML]{328AD6}97.57& \cellcolor[HTML]{2080D3}\textbf{99.85}& \cellcolor[HTML]{2080D3}99.6 \\ 
& hi & \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{7BB3E5}75.44& \cellcolor[HTML]{80B7E6}74.02& \cellcolor[HTML]{398ED8}\textbf{93.04}& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C4DDF3}77.85& \cellcolor[HTML]{C2DCF3}78.1& \cellcolor[HTML]{B9D7F1}79.32& \cellcolor[HTML]{4394DA}95.2& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.33 \\ 
& gu & \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{98C4EA}67.48& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{4B98DB}\textbf{88.35}& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{A4CBED}82.21& \cellcolor[HTML]{A5CCED}82.0& \cellcolor[HTML]{98C4EA}83.82& \cellcolor[HTML]{368DD7}96.92& \cellcolor[HTML]{2985D4}98.72& \cellcolor[HTML]{2080D3}\textbf{99.1} \\ 
& bn & \cellcolor[HTML]{8BBDE8}71.17& \cellcolor[HTML]{83B8E6}73.34& \cellcolor[HTML]{87BAE7}72.25& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{4394D9}\textbf{90.53}& \cellcolor[HTML]{BCD9F1}78.9& \cellcolor[HTML]{BCD9F1}78.94& \cellcolor[HTML]{AFD1EF}80.68& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2784D4}98.99 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_gu}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{gu}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-bn %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{348BD6}\textbf{94.55}& \cellcolor[HTML]{5DA3DF}83.32& \cellcolor[HTML]{59A0DE}84.49& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{4394D9}95.24& \cellcolor[HTML]{4F9ADC}93.63& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& fr & \cellcolor[HTML]{61A5DF}82.48& \cellcolor[HTML]{348BD6}\textbf{94.55}& \cellcolor[HTML]{529CDD}86.34& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{3E91D9}95.89& \cellcolor[HTML]{4897DB}94.49& \cellcolor[HTML]{509BDC}93.44& \cellcolor[HTML]{2985D4}98.74& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& es & \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{378DD7}\textbf{93.71}& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{3F91D9}95.79& \cellcolor[HTML]{4494DA}95.05& \cellcolor[HTML]{539DDD}93.08& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& hi & \cellcolor[HTML]{DBEAF7}49.62& \cellcolor[HTML]{D9E9F7}50.21& \cellcolor[HTML]{D7E8F7}50.54& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.94} \\ 
& gu & \cellcolor[HTML]{DEECF8}48.7& \cellcolor[HTML]{DEECF8}48.87& \cellcolor[HTML]{DDEBF8}49.12& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{2683D4}\textbf{98.24}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2E88D5}98.01& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{4494DA}95.1& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& bn & \cellcolor[HTML]{E0EDF8}48.2& \cellcolor[HTML]{DFEDF8}48.37& \cellcolor[HTML]{E1EEF9}48.03& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2583D4}\textbf{98.49}& \cellcolor[HTML]{2884D4}98.91& \cellcolor[HTML]{2C86D5}98.37& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{4193D9}95.49& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2080D3}99.04 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{AED0EF}80.87& \cellcolor[HTML]{B2D3EF}80.3& \cellcolor[HTML]{8ABCE7}85.69& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& fr & \cellcolor[HTML]{529CDC}86.42& \cellcolor[HTML]{3B8FD8}\textbf{92.71}& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{98C4EA}83.76& \cellcolor[HTML]{C1DBF2}78.27& \cellcolor[HTML]{A3CAEC}82.38& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& es & \cellcolor[HTML]{74AFE3}77.37& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{81B7E6}86.88& \cellcolor[HTML]{B5D5F0}79.84& \cellcolor[HTML]{C5DEF3}77.77& \cellcolor[HTML]{2884D4}98.83& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& hi & \cellcolor[HTML]{86BAE7}72.42& \cellcolor[HTML]{91C0E9}69.57& \cellcolor[HTML]{AACEEE}62.78& \cellcolor[HTML]{2583D4}\textbf{98.58}& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{87BAE7}86.06& \cellcolor[HTML]{9DC7EB}83.17& \cellcolor[HTML]{76B1E4}88.37& \cellcolor[HTML]{529CDC}93.19& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2080D3}\textbf{99.92} \\ 
& gu & \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{9EC7EB}66.05& \cellcolor[HTML]{AED1EF}61.53& \cellcolor[HTML]{A5CBED}64.12& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{2080D3}\textbf{99.06}& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{3A8FD8}96.4& \cellcolor[HTML]{4D9ADC}93.84& \cellcolor[HTML]{3A8FD8}96.4 \\ 
& bn & \cellcolor[HTML]{B1D2EF}60.86& \cellcolor[HTML]{AFD1EF}61.27& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{529CDC}93.25& \cellcolor[HTML]{68A9E1}90.28& \cellcolor[HTML]{59A0DE}92.27& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{2080D3}\textbf{99.06}& \cellcolor[HTML]{68A9E1}90.28 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{5CA2DE}\textbf{83.66}& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{4897DB}\textbf{89.02}& \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{579FDE}\textbf{85.0}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{4F9ADC}\textbf{87.34}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C3DDF3}55.99& \cellcolor[HTML]{A6CCED}63.7& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{65A7E0}\textbf{81.39}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{4494DA}95.14& \cellcolor[HTML]{519BDC}93.4& \cellcolor[HTML]{2080D3}99.52 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4595DA}\textbf{89.94}& \cellcolor[HTML]{60A4DF}82.73& \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{7CB4E5}87.61& \cellcolor[HTML]{78B2E4}88.03& \cellcolor[HTML]{79B2E4}87.97& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& fr & \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{4293D9}\textbf{90.61}& \cellcolor[HTML]{579FDE}85.0& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{75B0E3}88.43& \cellcolor[HTML]{7BB4E5}87.66& \cellcolor[HTML]{7BB4E5}87.66& \cellcolor[HTML]{2B86D5}98.49& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& es & \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{4494DA}\textbf{90.19}& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{73AFE3}88.73& \cellcolor[HTML]{7AB3E4}87.76& \cellcolor[HTML]{7FB6E5}87.22& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}\textbf{99.69} \\ 
& hi & \cellcolor[HTML]{B1D3EF}60.77& \cellcolor[HTML]{ACCFEE}62.28& \cellcolor[HTML]{A8CDED}63.2& \cellcolor[HTML]{2D87D5}\textbf{96.48}& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{5CA2DE}91.87& \cellcolor[HTML]{65A7E0}90.67& \cellcolor[HTML]{66A8E0}90.46& \cellcolor[HTML]{3B8FD8}96.35& \cellcolor[HTML]{3B8FD8}96.31& \cellcolor[HTML]{2080D3}\textbf{99.27} \\ 
& gu & \cellcolor[HTML]{B8D7F1}58.84& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{2A86D5}\textbf{97.07}& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{59A0DE}92.33& \cellcolor[HTML]{5EA3DF}91.6& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{368CD7}96.98& \cellcolor[HTML]{539DDD}93.13& \cellcolor[HTML]{2080D3}\textbf{99.18} \\ 
& bn & \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{B3D3F0}60.35& \cellcolor[HTML]{AED0EF}61.78& \cellcolor[HTML]{3E91D9}\textbf{91.7}& \cellcolor[HTML]{529DDD}93.15& \cellcolor[HTML]{5AA1DE}92.14& \cellcolor[HTML]{5DA2DF}91.79& \cellcolor[HTML]{3189D6}97.67& \cellcolor[HTML]{3B8FD8}96.27& \cellcolor[HTML]{2784D4}\textbf{98.95} \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_bn}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{bn}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-mBERT-mixed %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2C87D5}\textbf{96.65}& \cellcolor[HTML]{6AAAE1}79.88& \cellcolor[HTML]{6CABE2}79.46& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{70ADE2}78.46& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{328AD6}\textbf{95.14}& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98 \\ 
& hi & \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{358CD7}\textbf{94.3}& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{2080D3}\textbf{99.96}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}\textbf{99.96} \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.79 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3089D6}\textbf{95.64}& \cellcolor[HTML]{77B1E4}76.53& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2985D4}98.78& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.87} \\ 
& fr & \cellcolor[HTML]{63A6E0}81.81& \cellcolor[HTML]{3B8FD8}\textbf{92.71}& \cellcolor[HTML]{60A4DF}82.65& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.69 \\ 
& es & \cellcolor[HTML]{59A1DE}84.41& \cellcolor[HTML]{65A7E0}81.39& \cellcolor[HTML]{348BD7}\textbf{94.38}& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& hi & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}99.54 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{2985D4}\textbf{97.32}& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{2080D3}99.41 \\ 
& bn & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{3B8FD8}\textbf{92.54}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2080D3}99.02 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{378DD7}\textbf{93.8}& \cellcolor[HTML]{7BB4E5}75.27& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{338AD6}97.42& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.75 \\ 
& fr & \cellcolor[HTML]{7AB3E4}75.69& \cellcolor[HTML]{378DD7}\textbf{93.63}& \cellcolor[HTML]{94C2E9}68.73& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{328AD6}97.51& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.85 \\ 
& es & \cellcolor[HTML]{6EACE2}78.88& \cellcolor[HTML]{79B2E4}76.03& \cellcolor[HTML]{3B8FD8}\textbf{92.62}& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}99.81 \\ 
& hi & \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{4595DA}\textbf{90.03}& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{BDD9F2}57.67& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2080D3}\textbf{99.87}& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{2884D4}98.89& \cellcolor[HTML]{2080D3}99.33 \\ 
& gu & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{3C90D8}\textbf{92.29}& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{348BD7}97.25& \cellcolor[HTML]{2080D3}99.27 \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{BCD9F1}57.84& \cellcolor[HTML]{BAD8F1}58.42& \cellcolor[HTML]{4394D9}\textbf{90.53}& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.92}& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{3089D6}97.84 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{2E88D5}\textbf{95.98}& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{62A5E0}82.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.87 \\ 
& fr & \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{3089D6}\textbf{95.47}& \cellcolor[HTML]{5BA1DE}83.99& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.29& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.87 \\ 
& es & \cellcolor[HTML]{64A6E0}81.64& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{328AD6}\textbf{95.05}& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92 \\ 
& hi & \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{338BD6}\textbf{94.64}& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.52 \\ 
& gu & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{398ED8}\textbf{93.04}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}\textbf{99.94}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.77 \\ 
& bn & \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{2F89D6}\textbf{95.73}& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.1 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_mBERT_mixed}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{mBERT} on the fever `\textbf{mixed}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% TABLE START FT-XLM-RoBERTa %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%% FT-XLM-RoBERTa-en %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{2E88D5}\textbf{95.98}& \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{BDD9F1}57.75& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{2A86D5}\textbf{98.55}& \cellcolor[HTML]{3E91D8}95.96& \cellcolor[HTML]{3E91D9}95.87& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{3D90D8}96.04& \cellcolor[HTML]{3D90D8}96.02 \\ 
& fr & \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{3089D6}\textbf{95.47}& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{B3D4F0}60.27& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{2080D3}\textbf{99.06}& \cellcolor[HTML]{4796DA}94.66& \cellcolor[HTML]{4897DA}94.55& \cellcolor[HTML]{398ED8}96.58& \cellcolor[HTML]{4796DA}94.68& \cellcolor[HTML]{4897DB}94.51 \\ 
& es & \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{318AD6}\textbf{95.22}& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{B0D2EF}61.02& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{4796DA}94.72& \cellcolor[HTML]{4E9ADC}93.8& \cellcolor[HTML]{3A8FD8}96.44& \cellcolor[HTML]{4C99DB}94.07& \cellcolor[HTML]{4896DA}94.57 \\ 
& hi & \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{2C87D5}\textbf{96.56}& \cellcolor[HTML]{74B0E3}77.28& \cellcolor[HTML]{7EB5E5}74.69& \cellcolor[HTML]{2080D3}\textbf{99.08}& \cellcolor[HTML]{4092D9}95.58& \cellcolor[HTML]{4293D9}95.33& \cellcolor[HTML]{80B6E5}87.07& \cellcolor[HTML]{9BC6EB}83.45& \cellcolor[HTML]{8DBEE8}85.33 \\ 
& gu & \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{8BBDE8}71.0& \cellcolor[HTML]{2E87D5}\textbf{96.23}& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{3E91D8}95.91& \cellcolor[HTML]{4092D9}95.68& \cellcolor[HTML]{6DACE2}89.52& \cellcolor[HTML]{C9E0F4}77.16& \cellcolor[HTML]{9CC6EB}83.24 \\ 
& bn & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{92C1E9}69.24& \cellcolor[HTML]{75B0E3}77.12& \cellcolor[HTML]{2F89D6}\textbf{95.73}& \cellcolor[HTML]{2080D3}\textbf{99.16}& \cellcolor[HTML]{3D90D8}96.0& \cellcolor[HTML]{3F91D9}95.81& \cellcolor[HTML]{65A7E0}90.59& \cellcolor[HTML]{9FC8EC}82.86& \cellcolor[HTML]{9AC5EB}83.51 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{368CD7}\textbf{93.97}& \cellcolor[HTML]{5CA2DE}83.82& \cellcolor[HTML]{5BA2DE}83.91& \cellcolor[HTML]{B6D5F0}59.6& \cellcolor[HTML]{C1DBF2}56.66& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{2784D4}\textbf{98.99}& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{2D87D5}98.13& \cellcolor[HTML]{2F88D6}97.88 \\ 
& fr & \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{328AD6}\textbf{94.97}& \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{2080D3}\textbf{99.04}& \cellcolor[HTML]{2E87D5}98.11& \cellcolor[HTML]{2B86D5}98.47& \cellcolor[HTML]{328AD6}97.55& \cellcolor[HTML]{3089D6}97.76& \cellcolor[HTML]{328AD6}97.55 \\ 
& es & \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{569EDD}85.41& \cellcolor[HTML]{328AD6}\textbf{94.97}& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{BBD8F1}58.26& \cellcolor[HTML]{2784D4}\textbf{98.93}& \cellcolor[HTML]{2D87D5}98.22& \cellcolor[HTML]{2D87D5}98.16& \cellcolor[HTML]{338BD6}97.36& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{3189D6}97.67 \\ 
& hi & \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{B4D4F0}60.1& \cellcolor[HTML]{B3D4F0}60.18& \cellcolor[HTML]{2985D4}\textbf{97.4}& \cellcolor[HTML]{7AB3E4}75.52& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{2B86D5}\textbf{98.47}& \cellcolor[HTML]{328AD6}97.53& \cellcolor[HTML]{3189D6}97.69& \cellcolor[HTML]{77B2E4}88.18& \cellcolor[HTML]{73AFE3}88.79& \cellcolor[HTML]{88BBE7}85.88 \\ 
& gu & \cellcolor[HTML]{C9E0F4}54.48& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{7FB6E5}74.27& \cellcolor[HTML]{2E88D5}\textbf{95.98}& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{2985D4}\textbf{98.7}& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2E88D5}97.99& \cellcolor[HTML]{6DACE2}89.54& \cellcolor[HTML]{81B7E6}86.94& \cellcolor[HTML]{85BAE7}86.3 \\ 
& bn & \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C1DCF2}56.5& \cellcolor[HTML]{C0DBF2}56.83& \cellcolor[HTML]{73AFE3}77.45& \cellcolor[HTML]{75B0E3}77.03& \cellcolor[HTML]{2683D4}\textbf{98.32}& \cellcolor[HTML]{2B86D5}\textbf{98.51}& \cellcolor[HTML]{318AD6}97.63& \cellcolor[HTML]{2F88D6}97.95& \cellcolor[HTML]{74B0E3}88.62& \cellcolor[HTML]{81B7E6}86.88& \cellcolor[HTML]{A7CDED}81.77 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{338BD6}\textbf{94.72}& \cellcolor[HTML]{529CDC}86.5& \cellcolor[HTML]{4C99DB}87.93& \cellcolor[HTML]{9EC8EB}65.97& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}\textbf{99.29}& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2E88D5}98.09& \cellcolor[HTML]{378DD7}96.81 \\ 
& fr & \cellcolor[HTML]{67A8E1}80.72& \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{5AA1DE}84.33& \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{B2D3EF}60.69& \cellcolor[HTML]{AACEEE}62.87& \cellcolor[HTML]{2080D3}\textbf{99.27}& \cellcolor[HTML]{2080D3}99.1& \cellcolor[HTML]{2A86D5}98.58& \cellcolor[HTML]{2B86D5}98.39& \cellcolor[HTML]{3189D6}97.65& \cellcolor[HTML]{378DD7}96.79 \\ 
& es & \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{A5CCED}63.96& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{2080D3}\textbf{99.41}& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2A85D5}98.62& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2E88D5}98.05& \cellcolor[HTML]{378DD7}96.79 \\ 
& hi & \cellcolor[HTML]{BBD8F1}58.17& \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B5D5F0}59.68& \cellcolor[HTML]{3D91D8}\textbf{91.95}& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{7FB6E5}74.18& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.22& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{4595DA}94.95& \cellcolor[HTML]{59A0DE}92.25& \cellcolor[HTML]{59A0DE}92.29 \\ 
& gu & \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C6DFF3}55.07& \cellcolor[HTML]{C5DEF3}55.57& \cellcolor[HTML]{97C4EA}67.73& \cellcolor[HTML]{4696DA}\textbf{89.61}& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2080D3}99.41& \cellcolor[HTML]{2884D4}98.87& \cellcolor[HTML]{4595DA}94.91& \cellcolor[HTML]{64A6E0}90.84& \cellcolor[HTML]{5BA2DE}91.95 \\ 
& bn & \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{96C3EA}68.06& \cellcolor[HTML]{8FBFE9}69.99& \cellcolor[HTML]{4595DA}\textbf{90.03}& \cellcolor[HTML]{2080D3}\textbf{99.54}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2784D4}98.97& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{569EDD}92.73& \cellcolor[HTML]{5FA4DF}91.47 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4B98DB}\textbf{88.27}& \cellcolor[HTML]{8FBFE8}70.08& \cellcolor[HTML]{8ABCE7}71.42& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}\textbf{99.64} \\ 
& fr & \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{4F9ADC}\textbf{87.26}& \cellcolor[HTML]{86BAE7}72.51& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2080D3}\textbf{99.67}& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.56 \\ 
& es & \cellcolor[HTML]{93C1E9}68.99& \cellcolor[HTML]{87BBE7}72.09& \cellcolor[HTML]{589FDE}\textbf{84.91}& \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2080D3}99.5& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.14& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}\textbf{99.67} \\ 
& hi & \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CAE1F4}54.06& \cellcolor[HTML]{5CA2DE}\textbf{83.82}& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{2080D3}\textbf{99.69}& \cellcolor[HTML]{2080D3}99.25& \cellcolor[HTML]{2080D3}99.12& \cellcolor[HTML]{2080D3}99.39& \cellcolor[HTML]{2985D4}98.76& \cellcolor[HTML]{2080D3}99.41 \\ 
& gu & \cellcolor[HTML]{D0E4F5}52.56& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{58A0DE}\textbf{84.74}& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2A85D4}98.64& \cellcolor[HTML]{2080D3}99.33 \\ 
& bn & \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{CEE3F5}53.06& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{BDD9F2}57.5& \cellcolor[HTML]{59A1DE}\textbf{84.41}& \cellcolor[HTML]{2080D3}\textbf{99.73}& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.2 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_XLM-RoBERTa_en}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{en}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-XLM-RoBERTa-fr %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{CEE3F5}\textbf{53.06}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{AFD1EF}\textbf{61.27}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B1D2EF}\textbf{60.86}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BCD9F1}\textbf{57.84}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BBD8F1}\textbf{58.09}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BAD8F1}\textbf{58.42}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{B2D3EF}\textbf{60.6}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{A1C9EC}\textbf{65.13}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{A6CCED}\textbf{63.87}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{A4CBED}\textbf{64.46}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{AED1EF}\textbf{61.53}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{ADD0EE}\textbf{61.94}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{4293D9}\textbf{90.78}& \cellcolor[HTML]{75B0E3}76.87& \cellcolor[HTML]{6CABE2}79.38& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{2080D3}99.87& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.81& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}\textbf{99.98} \\ 
& fr & \cellcolor[HTML]{75B0E3}76.95& \cellcolor[HTML]{4494DA}\textbf{90.11}& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{CBE1F4}53.81& \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.98 \\ 
& es & \cellcolor[HTML]{73AFE3}77.62& \cellcolor[HTML]{6BAAE1}79.8& \cellcolor[HTML]{4494DA}\textbf{90.19}& \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{BFDAF2}57.08& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{4D9ADC}\textbf{87.68}& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.83& \cellcolor[HTML]{2080D3}\textbf{99.89}& \cellcolor[HTML]{2080D3}99.85& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.77 \\ 
& gu & \cellcolor[HTML]{CBE1F4}53.73& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{BAD8F1}58.34& \cellcolor[HTML]{539DDD}\textbf{86.17}& \cellcolor[HTML]{BCD9F1}57.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.62 \\ 
& bn & \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{519CDC}\textbf{86.67}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{99.98}& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.71& \cellcolor[HTML]{2080D3}99.6 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{9BC6EB}\textbf{66.64}& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& fr & \cellcolor[HTML]{CEE3F5}53.14& \cellcolor[HTML]{8CBDE8}\textbf{70.91}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.94& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{CEE3F5}52.98& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{8DBEE8}\textbf{70.58}& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{84B9E6}\textbf{72.92}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.96 \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{94C2E9}\textbf{68.65}& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.89& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}99.81 \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E4F5}52.3& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8FBFE8}\textbf{70.08}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}99.92 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_XLM-RoBERTa_fr}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{fr}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-XLM-RoBERTa-es %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{CEE3F5}\textbf{53.06}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{B1D3EF}\textbf{60.77}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B4D4F0}\textbf{60.1}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B5D5F0}\textbf{59.77}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{B6D5F0}\textbf{59.51}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{BAD8F1}\textbf{58.42}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{3E91D8}\textbf{91.87}& \cellcolor[HTML]{64A7E0}81.56& \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2C87D5}98.34& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{2080D3}99.67& \cellcolor[HTML]{2080D3}99.27& \cellcolor[HTML]{2080D3}\textbf{99.69} \\ 
& fr & \cellcolor[HTML]{67A8E1}80.64& \cellcolor[HTML]{3A8FD8}\textbf{92.79}& \cellcolor[HTML]{63A6E0}81.89& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C7DFF4}54.82& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{3089D6}97.78& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{2080D3}99.64& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}\textbf{99.73} \\ 
& es & \cellcolor[HTML]{67A8E1}80.81& \cellcolor[HTML]{5FA4DF}82.9& \cellcolor[HTML]{3B8FD8}\textbf{92.71}& \cellcolor[HTML]{C2DCF3}56.33& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{2985D4}98.7& \cellcolor[HTML]{2080D3}\textbf{99.75}& \cellcolor[HTML]{2080D3}99.43& \cellcolor[HTML]{2080D3}99.71 \\ 
& hi & \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{BAD7F1}58.51& \cellcolor[HTML]{4293D9}\textbf{90.61}& \cellcolor[HTML]{A8CDED}63.37& \cellcolor[HTML]{B7D6F0}59.35& \cellcolor[HTML]{2080D3}\textbf{99.1}& \cellcolor[HTML]{2A85D5}98.6& \cellcolor[HTML]{2080D3}99.04& \cellcolor[HTML]{3089D6}97.82& \cellcolor[HTML]{2F88D6}97.9& \cellcolor[HTML]{2985D4}98.72 \\ 
& gu & \cellcolor[HTML]{C2DCF2}56.41& \cellcolor[HTML]{BEDAF2}57.42& \cellcolor[HTML]{C3DCF3}56.08& \cellcolor[HTML]{A3CBED}64.54& \cellcolor[HTML]{4494DA}\textbf{90.19}& \cellcolor[HTML]{B9D7F1}58.59& \cellcolor[HTML]{2080D3}99.08& \cellcolor[HTML]{2A86D5}98.55& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2B86D5}98.43& \cellcolor[HTML]{368CD7}97.02& \cellcolor[HTML]{2784D4}98.97 \\ 
& bn & \cellcolor[HTML]{C5DEF3}55.49& \cellcolor[HTML]{C0DBF2}56.75& \cellcolor[HTML]{C6DEF3}55.24& \cellcolor[HTML]{AFD1EF}61.36& \cellcolor[HTML]{ACD0EE}62.11& \cellcolor[HTML]{4595DA}\textbf{89.86}& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{2784D4}98.93& \cellcolor[HTML]{2080D3}99.16& \cellcolor[HTML]{2E88D5}98.07& \cellcolor[HTML]{2F89D6}97.86& \cellcolor[HTML]{328AD6}97.57 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{348BD7}\textbf{94.47}& \cellcolor[HTML]{5DA3DF}83.4& \cellcolor[HTML]{589FDE}84.91& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.75 \\ 
& fr & \cellcolor[HTML]{519CDC}86.59& \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{509BDC}86.92& \cellcolor[HTML]{B5D5F0}59.77& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{C5DEF3}55.41& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}\textbf{99.83} \\ 
& es & \cellcolor[HTML]{4F9BDC}87.17& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{378DD7}\textbf{93.55}& \cellcolor[HTML]{B7D6F0}59.26& \cellcolor[HTML]{C2DCF3}56.16& \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}99.58& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}\textbf{99.81} \\ 
& hi & \cellcolor[HTML]{A1C9EC}65.05& \cellcolor[HTML]{ABCFEE}62.53& \cellcolor[HTML]{A4CBED}64.29& \cellcolor[HTML]{4293D9}\textbf{90.61}& \cellcolor[HTML]{89BBE7}71.67& \cellcolor[HTML]{A5CBED}64.21& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.58}& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2985D4}98.66& \cellcolor[HTML]{318AD6}97.61& \cellcolor[HTML]{2985D4}98.66 \\ 
& gu & \cellcolor[HTML]{B8D6F0}59.09& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{B9D7F1}58.76& \cellcolor[HTML]{95C2EA}68.4& \cellcolor[HTML]{3D90D8}\textbf{92.04}& \cellcolor[HTML]{9EC8EC}65.88& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}\textbf{99.6}& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.06& \cellcolor[HTML]{318AD6}97.63& \cellcolor[HTML]{2784D4}98.97 \\ 
& bn & \cellcolor[HTML]{B6D5F0}59.51& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{B4D4F0}59.93& \cellcolor[HTML]{97C3EA}67.98& \cellcolor[HTML]{8DBEE8}70.41& \cellcolor[HTML]{4394DA}\textbf{90.36}& \cellcolor[HTML]{2080D3}\textbf{99.52}& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2885D4}98.81& \cellcolor[HTML]{338AD6}97.44& \cellcolor[HTML]{2C87D5}98.3 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{A6CCED}\textbf{63.79}& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D0E4F5}52.39& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{D0E4F5}52.47& \cellcolor[HTML]{90BFE9}\textbf{69.82}& \cellcolor[HTML]{CFE4F5}52.72& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{CFE3F5}52.81& \cellcolor[HTML]{D0E4F5}52.64& \cellcolor[HTML]{96C3EA}\textbf{68.15}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8DBEE8}\textbf{70.41}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& gu & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.22& \cellcolor[HTML]{9BC6EB}\textbf{66.64}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& bn & \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{95C2EA}\textbf{68.48}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_XLM-RoBERTa_es}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{es}' dataset. 
}
\end{table*} 
%%%%%%%%%%%%%%%%%%%%%%%% FT-XLM-RoBERTa-hi %%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{table*}[htpb]
\centering

\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\hspace{0pt}}m{0.020\linewidth}>{\hspace{0pt}}m{0.045\linewidth}|>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}|>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.058\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\arraybackslash\hspace{0pt}}m{0.069\linewidth}} 
\hline
 &  & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.39\linewidth}|}{$G_S$  ($x'$) $\rightarrow$} & \multicolumn{6}{>{\centering\arraybackslash\hspace{0pt}}m{0.39\linewidth}}{$S_S$ ($\hat{x}$) $\rightarrow$} \\ 
\hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{Set}} & \textbf{$x$} $\downarrow$ & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} & \textbf{en} & \textbf{fr} & \textbf{es} & \textbf{hi} & \textbf{gu} & \textbf{bn} \\ \hline\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{IL}}& en & \cellcolor[HTML]{338AD6}\textbf{94.89}& \cellcolor[HTML]{5CA2DE}83.66& \cellcolor[HTML]{59A0DE}84.66& \cellcolor[HTML]{CCE2F5}53.48& \cellcolor[HTML]{C9E0F4}54.4& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{80B6E5}87.05& \cellcolor[HTML]{79B2E4}87.97& \cellcolor[HTML]{7BB4E5}87.66& \cellcolor[HTML]{2080D3}\textbf{99.37}& \cellcolor[HTML]{2D87D5}98.24& \cellcolor[HTML]{2F88D6}97.95 \\ 
& fr & \cellcolor[HTML]{61A5DF}82.31& \cellcolor[HTML]{3C90D8}\textbf{92.37}& \cellcolor[HTML]{5EA3DF}83.24& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{69A9E1}90.13& \cellcolor[HTML]{77B1E4}88.24& \cellcolor[HTML]{73AFE3}88.77& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2A86D5}98.53& \cellcolor[HTML]{2D87D5}98.18 \\ 
& es & \cellcolor[HTML]{5DA2DF}83.49& \cellcolor[HTML]{5BA1DE}84.07& \cellcolor[HTML]{398ED7}\textbf{93.21}& \cellcolor[HTML]{CDE2F5}53.31& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{CAE0F4}54.23& \cellcolor[HTML]{6AAAE1}90.03& \cellcolor[HTML]{7AB3E4}87.76& \cellcolor[HTML]{7FB6E5}87.15& \cellcolor[HTML]{2080D3}\textbf{99.5}& \cellcolor[HTML]{2B86D5}98.41& \cellcolor[HTML]{2D87D5}98.24 \\ 
& hi & \cellcolor[HTML]{B2D3EF}60.52& \cellcolor[HTML]{A9CEEE}63.03& \cellcolor[HTML]{AACFEE}62.61& \cellcolor[HTML]{4092D9}\textbf{91.2}& \cellcolor[HTML]{BFDBF2}57.0& \cellcolor[HTML]{BDD9F2}57.59& \cellcolor[HTML]{4494DA}95.08& \cellcolor[HTML]{509BDC}93.53& \cellcolor[HTML]{4F9BDC}93.55& \cellcolor[HTML]{2884D4}\textbf{98.83}& \cellcolor[HTML]{338BD6}97.34& \cellcolor[HTML]{368CD7}96.96 \\ 
& gu & \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{AFD1EF}61.44& \cellcolor[HTML]{B2D3EF}60.6& \cellcolor[HTML]{CCE2F4}53.65& \cellcolor[HTML]{2F88D6}\textbf{95.81}& \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{3F92D9}95.75& \cellcolor[HTML]{4E9ADC}93.69& \cellcolor[HTML]{4F9BDC}93.57& \cellcolor[HTML]{2080D3}\textbf{99.35}& \cellcolor[HTML]{4092D9}95.66& \cellcolor[HTML]{398ED8}96.52 \\ 
& bn & \cellcolor[HTML]{B8D6F1}58.93& \cellcolor[HTML]{AED1EF}61.69& \cellcolor[HTML]{B3D3F0}60.44& \cellcolor[HTML]{CDE2F5}53.4& \cellcolor[HTML]{C0DBF2}56.92& \cellcolor[HTML]{338BD6}\textbf{94.8}& \cellcolor[HTML]{3E91D8}95.94& \cellcolor[HTML]{4C99DB}94.03& \cellcolor[HTML]{4D9ADC}93.84& \cellcolor[HTML]{2080D3}\textbf{99.25}& \cellcolor[HTML]{358CD7}97.07& \cellcolor[HTML]{4092D9}95.66 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{ML}}& en & \cellcolor[HTML]{4997DB}\textbf{88.85}& \cellcolor[HTML]{9AC5EB}67.14& \cellcolor[HTML]{A4CBED}64.46& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{7AB3E4}87.78& \cellcolor[HTML]{5FA4DF}91.49& \cellcolor[HTML]{509BDC}93.42& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{6FADE2}78.62& \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{9BC6EB}66.81& \cellcolor[HTML]{D1E5F6}52.14& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{71AEE3}88.98& \cellcolor[HTML]{74AFE3}88.66& \cellcolor[HTML]{529CDC}93.23& \cellcolor[HTML]{2080D3}99.96& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{519CDC}\textbf{86.59}& \cellcolor[HTML]{6BAAE1}79.72& \cellcolor[HTML]{539DDD}86.25& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{8CBDE8}85.41& \cellcolor[HTML]{75B0E3}88.5& \cellcolor[HTML]{67A8E1}90.34& \cellcolor[HTML]{2080D3}99.98& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{5AA1DE}84.16& \cellcolor[HTML]{5FA4DF}82.98& \cellcolor[HTML]{80B6E5}74.1& \cellcolor[HTML]{4092D9}\textbf{91.2}& \cellcolor[HTML]{C3DDF3}55.91& \cellcolor[HTML]{A1C9EC}65.21& \cellcolor[HTML]{C6DEF3}77.6& \cellcolor[HTML]{C6DFF3}77.56& \cellcolor[HTML]{94C2EA}84.3& \cellcolor[HTML]{7CB4E5}87.55& \cellcolor[HTML]{2884D4}\textbf{98.89}& \cellcolor[HTML]{4494DA}95.12 \\ 
& gu & \cellcolor[HTML]{539DDD}86.17& \cellcolor[HTML]{4997DB}\textbf{88.77}& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{5DA2DF}83.57& \cellcolor[HTML]{559EDD}85.67& \cellcolor[HTML]{70ADE2}78.29& \cellcolor[HTML]{EAF3FA}72.74& \cellcolor[HTML]{EFF6FB}72.09& \cellcolor[HTML]{B6D5F0}79.69& \cellcolor[HTML]{92C1E9}84.58& \cellcolor[HTML]{3F92D9}\textbf{95.75}& \cellcolor[HTML]{69A9E1}90.09 \\ 
& bn & \cellcolor[HTML]{65A7E0}81.31& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{8ABCE8}71.25& \cellcolor[HTML]{92C1E9}69.07& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{4796DA}\textbf{89.27}& \cellcolor[HTML]{C6DEF3}77.6& \cellcolor[HTML]{C1DCF2}78.25& \cellcolor[HTML]{8BBDE8}85.58& \cellcolor[HTML]{5CA2DE}91.89& \cellcolor[HTML]{2784D4}\textbf{98.95}& \cellcolor[HTML]{4F9BDC}93.55 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{LL}}& en & \cellcolor[HTML]{378DD7}\textbf{93.8}& \cellcolor[HTML]{66A8E0}81.06& \cellcolor[HTML]{63A6E0}81.73& \cellcolor[HTML]{C2DCF3}56.24& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CCE2F5}53.56& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}99.02& \cellcolor[HTML]{2080D3}99.31& \cellcolor[HTML]{2080D3}99.77& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}\textbf{99.79} \\ 
& fr & \cellcolor[HTML]{65A7E0}81.22& \cellcolor[HTML]{398ED8}\textbf{93.13}& \cellcolor[HTML]{62A6E0}81.98& \cellcolor[HTML]{C6DEF3}55.16& \cellcolor[HTML]{CDE3F5}53.23& \cellcolor[HTML]{CBE1F4}53.98& \cellcolor[HTML]{2080D3}99.37& \cellcolor[HTML]{2784D4}98.99& \cellcolor[HTML]{2080D3}99.18& \cellcolor[HTML]{2080D3}99.79& \cellcolor[HTML]{2080D3}\textbf{99.81}& \cellcolor[HTML]{2080D3}99.79 \\ 
& es & \cellcolor[HTML]{69AAE1}80.13& \cellcolor[HTML]{64A7E0}81.47& \cellcolor[HTML]{3C8FD8}\textbf{92.46}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{CFE3F5}52.89& \cellcolor[HTML]{CBE1F4}53.9& \cellcolor[HTML]{2080D3}99.48& \cellcolor[HTML]{2080D3}99.2& \cellcolor[HTML]{2080D3}99.33& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.77 \\ 
& hi & \cellcolor[HTML]{BEDAF2}57.25& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{BEDAF2}57.33& \cellcolor[HTML]{4293D9}\textbf{90.78}& \cellcolor[HTML]{C1DBF2}56.58& \cellcolor[HTML]{BBD8F1}58.09& \cellcolor[HTML]{2080D3}99.62& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.54& \cellcolor[HTML]{2080D3}99.6& \cellcolor[HTML]{2080D3}\textbf{99.71}& \cellcolor[HTML]{2080D3}99.45 \\ 
& gu & \cellcolor[HTML]{C8DFF4}54.65& \cellcolor[HTML]{C4DDF3}55.83& \cellcolor[HTML]{C6DEF3}55.32& \cellcolor[HTML]{B6D5F0}59.43& \cellcolor[HTML]{4F9BDC}\textbf{87.09}& \cellcolor[HTML]{B8D6F1}59.01& \cellcolor[HTML]{2080D3}\textbf{99.62}& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.35& \cellcolor[HTML]{2080D3}99.45& \cellcolor[HTML]{2080D3}99.56& \cellcolor[HTML]{2080D3}99.33 \\ 
& bn & \cellcolor[HTML]{C7DFF4}54.9& \cellcolor[HTML]{C7DFF4}54.99& \cellcolor[HTML]{C8DFF4}54.74& \cellcolor[HTML]{BFDAF2}57.17& \cellcolor[HTML]{C4DDF3}55.66& \cellcolor[HTML]{4092D9}\textbf{91.28}& \cellcolor[HTML]{2080D3}99.75& \cellcolor[HTML]{2080D3}99.52& \cellcolor[HTML]{2080D3}99.69& \cellcolor[HTML]{2080D3}99.73& \cellcolor[HTML]{2080D3}\textbf{99.79}& \cellcolor[HTML]{2080D3}99.48 \\ 
 \hline 
\multicolumn{1}{>{\centering\hspace{0pt}}m{0.05\linewidth}}{\textbf{RL}}& en & \cellcolor[HTML]{4E9ADC}\textbf{87.43}& \cellcolor[HTML]{A8CDED}63.29& \cellcolor[HTML]{B0D2EF}61.19& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{6AAAE1}90.0& \cellcolor[HTML]{559EDD}92.81& \cellcolor[HTML]{4B98DB}94.11& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& fr & \cellcolor[HTML]{82B8E6}73.43& \cellcolor[HTML]{549EDD}\textbf{85.75}& \cellcolor[HTML]{A0C9EC}65.46& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{60A4DF}91.28& \cellcolor[HTML]{69A9E1}90.17& \cellcolor[HTML]{4E9ADC}93.71& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& es & \cellcolor[HTML]{68A9E1}80.55& \cellcolor[HTML]{7FB6E5}74.43& \cellcolor[HTML]{529CDD}\textbf{86.34}& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{D2E5F6}52.05& \cellcolor[HTML]{72AFE3}88.87& \cellcolor[HTML]{69A9E1}90.11& \cellcolor[HTML]{64A6E0}90.8& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0}& \cellcolor[HTML]{2080D3}\textbf{100.0} \\ 
& hi & \cellcolor[HTML]{5EA3DF}83.07& \cellcolor[HTML]{68A9E1}80.39& \cellcolor[HTML]{7CB4E5}75.02& \cellcolor[HTML]{4C99DB}\textbf{88.01}& \cellcolor[HTML]{C8E0F4}54.57& \cellcolor[HTML]{BCD8F1}58.0& \cellcolor[HTML]{B0D2EF}80.51& \cellcolor[HTML]{B0D2EF}80.55& \cellcolor[HTML]{96C3EA}84.09& \cellcolor[HTML]{529CDD}93.17& \cellcolor[HTML]{2080D3}\textbf{99.2}& \cellcolor[HTML]{378DD7}96.88 \\ 
& gu & \cellcolor[HTML]{64A6E0}81.64& \cellcolor[HTML]{62A5E0}82.15& \cellcolor[HTML]{7CB4E5}75.11& \cellcolor[HTML]{A0C9EC}65.3& \cellcolor[HTML]{5EA3DF}\textbf{83.15}& \cellcolor[HTML]{A9CEEE}62.95& \cellcolor[HTML]{BDD9F2}78.77& \cellcolor[HTML]{BEDAF2}78.73& \cellcolor[HTML]{9AC5EB}83.47& \cellcolor[HTML]{4796DA}94.7& \cellcolor[HTML]{328AD6}\textbf{97.46}& \cellcolor[HTML]{4595DA}95.01 \\ 
& bn & \cellcolor[HTML]{71AEE3}78.12& \cellcolor[HTML]{7FB6E5}74.35& \cellcolor[HTML]{93C2E9}68.82& \cellcolor[HTML]{B9D7F1}58.68& \cellcolor[HTML]{CAE1F4}54.15& \cellcolor[HTML]{569FDD}\textbf{85.33}& \cellcolor[HTML]{A4CBED}82.23& \cellcolor[HTML]{9BC6EB}83.36& \cellcolor[HTML]{7EB5E5}87.3& \cellcolor[HTML]{368CD7}96.94& \cellcolor[HTML]{2080D3}\textbf{99.33}& \cellcolor[HTML]{3C8FD8}96.23 \\ 
 \hline 

\end{tabular}
}
\caption{\label{tab:ft_XLM-RoBERTa_hi}
The table represents the $G_S$ and $S_S$ using \textbf{FT} over fine-tuned \texttt{XLM-RoBERTa} on the fever `\textbf{hi}' dataset. 
}
\end{table*} 
